Resource-Aware Control via Dynamic Pricing for Congestion Game with Finite-Time Guarantees

Congestion game is a widely used model for modern networked applications. A central issue in such applications is that the selfish behavior of the participants may result in resource overloading and negative externalities for the system participants. In this work, we propose a pricing mechanism that guarantees the sub-linear increase of the time-cumulative violation of the resource load constraints. The feature of our method is that it is resource-centric in the sense that it depends on the congestion state of the resources and not on specific characteristics of the system participants. This feature makes our mechanism scalable, flexible, and privacy-preserving. Moreover, we show by numerical simulations that our pricing mechanism has no significant effect on the agents' welfare in contrast to the improvement of the capacity violation.

==> AACV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	14.607741690708\\
3	14.1659614407156\\
4	13.7526496605527\\
5	13.3652094685993\\
6	13.0011777070301\\
7	12.6584189510267\\
8	12.335062768995\\
9	12.0294256968208\\
10	11.7400171876626\\
11	11.4655287917471\\
12	11.2048085293942\\
13	10.9568136758643\\
14	10.7205997017016\\
15	10.4953437653235\\
16	10.2802759428617\\
17	10.0747116521478\\
18	9.87804541766857\\
19	9.68970742689657\\
20	9.50920833051749\\
21	9.33650178357127\\
22	9.17108579739667\\
23	9.01259627650093\\
24	8.86071003393762\\
25	8.7151202090351\\
26	8.57555412100406\\
27	8.44175892929628\\
28	8.31349282140622\\
29	8.19052706499575\\
30	8.07265195840785\\
31	7.95964784397764\\
32	7.85130741676516\\
33	7.74745636558496\\
34	7.64792915987047\\
35	7.55256360989937\\
36	7.46120572388825\\
37	7.37371348136239\\
38	7.2899449746856\\
39	7.20976124942454\\
40	7.13303319450739\\
41	7.05963520289692\\
42	6.98944782106222\\
43	6.92235055258866\\
44	6.85823228011251\\
45	6.79698517535133\\
46	6.73850098468882\\
47	6.68268336305433\\
48	6.62943112348146\\
49	6.57864682811459\\
50	6.53023895792453\\
51	6.48411896517754\\
52	6.44019981051598\\
53	6.39839639433848\\
54	6.35862573214741\\
55	6.32081093023583\\
56	6.28487678905248\\
57	6.25074865128562\\
58	6.21833543513817\\
59	6.18753635221296\\
60	6.1582839311685\\
61	6.13051600705379\\
62	6.10417107609232\\
63	6.07919176956868\\
64	6.05552114744486\\
65	6.0331025191752\\
66	6.01188541737392\\
67	5.99182014495573\\
68	5.97285795586501\\
69	5.95495199513144\\
70	5.93805962477904\\
71	5.9221352782295\\
72	5.90713748371201\\
73	5.89302634832806\\
74	5.87976378554167\\
75	5.86731327385901\\
76	5.85563726065104\\
77	5.84470374711768\\
78	5.83447550617313\\
79	5.8249230948333\\
80	5.81601855651966\\
81	5.80772878538224\\
82	5.80002713827934\\
83	5.79288757402975\\
84	5.78628388632779\\
85	5.78019306299521\\
86	5.77459002066343\\
87	5.76945255620328\\
88	5.76475726892262\\
89	5.76048268049299\\
90	5.75661112380571\\
91	5.7531450880647\\
92	5.75007939783606\\
93	5.7473924483719\\
94	5.74507363389277\\
95	5.74310110518103\\
96	5.7414609656751\\
97	5.74013610309702\\
98	5.73911067016159\\
99	5.73836847527323\\
100	5.7378967377735\\
101	5.73768358467742\\
102	5.73771160069111\\
103	5.73796912860873\\
104	5.7384446615073\\
105	5.7391279889642\\
106	5.74000755903763\\
107	5.74107238355564\\
108	5.74231124140654\\
109	5.74371703347463\\
110	5.74528021044611\\
111	5.74699110542925\\
112	5.74884273680985\\
113	5.75082658707654\\
114	5.75293414282667\\
115	5.7551588519843\\
116	5.75749629031116\\
117	5.75993743894107\\
118	5.76247731411229\\
119	5.76510861969098\\
120	5.76782525458327\\
121	5.77062236944537\\
122	5.77349577787333\\
123	5.77643949605061\\
124	5.77944807400763\\
125	5.78248402720769\\
126	5.78548697905455\\
127	5.78845756819569\\
128	5.79139438877481\\
129	5.7942983287108\\
130	5.79716821948004\\
131	5.80000205457085\\
132	5.80279968411453\\
133	5.80556131893117\\
134	5.80828599903643\\
135	5.81097362427245\\
136	5.81362463533789\\
137	5.81623971868202\\
138	5.81881689924549\\
139	5.82135909169875\\
140	5.82386593226171\\
141	5.82633652999055\\
142	5.82877151515566\\
143	5.83116830095555\\
144	5.83352864924864\\
145	5.83585430923719\\
146	5.83814323072824\\
147	5.84039354948115\\
148	5.84260762486331\\
149	5.84478570072576\\
150	5.84693037821112\\
151	5.84903862162877\\
152	5.85111181662497\\
153	5.85314945231417\\
154	5.85515332430283\\
155	5.85712283147457\\
156	5.85905863187655\\
157	5.86096101119013\\
158	5.86283080293588\\
159	5.86466755491655\\
160	5.86647122583753\\
161	5.86824316038087\\
162	5.86998368925395\\
163	5.87169260786241\\
164	5.87337085787555\\
165	5.87501900398346\\
166	5.8766362280236\\
167	5.87822330540922\\
168	5.87978040609426\\
169	5.88130741657814\\
170	5.8828050127685\\
171	5.88427388895633\\
172	5.88571368072314\\
173	5.88712577006724\\
174	5.88850902329047\\
175	5.88986449772535\\
176	5.89119236813669\\
177	5.89249441538059\\
178	5.89377020948444\\
179	5.89502117989393\\
180	5.89624727191139\\
181	5.89744712633876\\
182	5.89862197643527\\
183	5.89977158119238\\
184	5.90089621650049\\
185	5.90199727793852\\
186	5.90307272824889\\
187	5.90412469569662\\
188	5.90515346255434\\
189	5.90615899131662\\
190	5.90714179333372\\
191	5.90810222264979\\
192	5.90904135181644\\
193	5.90995922366087\\
194	5.91085590291835\\
195	5.91173151963324\\
196	5.91258612578761\\
197	5.91342081229888\\
198	5.91423493965703\\
199	5.91502858340169\\
200	5.91580273514357\\
201	5.91655822242472\\
202	5.91729543982324\\
203	5.91801418470067\\
204	5.91871483250404\\
205	5.9193970702292\\
206	5.92006162824796\\
207	5.92070837784819\\
208	5.92133773444908\\
209	5.9219503496148\\
210	5.92254579465929\\
211	5.92312587111031\\
212	5.92369029505212\\
213	5.92423853088729\\
214	5.92477098960935\\
215	5.92528869018723\\
216	5.92579139658003\\
217	5.92627869077373\\
218	5.92675155563404\\
219	5.92720970351652\\
220	5.92765309890282\\
221	5.92808215803096\\
222	5.92849850140222\\
223	5.9289020958778\\
224	5.92929271142597\\
225	5.92967033448557\\
226	5.93003445175856\\
227	5.93038643350561\\
228	5.93072592402552\\
229	5.93105283532497\\
230	5.9313680440317\\
231	5.93167080116183\\
232	5.93196313903251\\
233	5.9322434652097\\
234	5.93251262490635\\
235	5.9327707432183\\
236	5.93301782587568\\
237	5.93325342230813\\
238	5.93347927896083\\
239	5.93369612168175\\
240	5.93390273222941\\
241	5.93410059082447\\
242	5.93428837215583\\
243	5.93446665758963\\
244	5.93463494123711\\
245	5.93479248747654\\
246	5.9349402535004\\
247	5.93507838105586\\
248	5.93520686305143\\
249	5.93532561511563\\
250	5.93543452904201\\
251	5.93553407265349\\
252	5.93562462321389\\
253	5.9357061936139\\
254	5.93577885959232\\
255	5.93584369392315\\
256	5.93590064335032\\
257	5.93594942887863\\
258	5.93598988704319\\
259	5.93602203199556\\
260	5.93604648805715\\
261	5.93606324300588\\
262	5.93607241288515\\
263	5.93607365348987\\
264	5.93606735190131\\
265	5.93605376091708\\
266	5.9360336053336\\
267	5.93600679566001\\
268	5.93597399339465\\
269	5.93593441931213\\
270	5.9358890987721\\
271	5.93583759457755\\
272	5.93577968239017\\
273	5.9357157240558\\
274	5.93564700478429\\
275	5.93557335298836\\
276	5.93549368782266\\
277	5.93540825794025\\
278	5.93531750407658\\
279	5.9352215915521\\
280	5.93512005819497\\
281	5.93501322902161\\
282	5.93490146467902\\
283	5.93478523575201\\
284	5.93466359136624\\
285	5.93453735322044\\
286	5.93440647238503\\
287	5.93427094110215\\
288	5.93413168107013\\
289	5.93398800829798\\
290	5.93383912125694\\
291	5.93368627358501\\
292	5.93352968659545\\
293	5.93336892169451\\
294	5.93320406995092\\
295	5.93303534683245\\
296	5.93286264514649\\
297	5.93268565035059\\
298	5.93250674673318\\
299	5.93232552140237\\
300	5.93214026759723\\
301	5.93195071088188\\
302	5.93175793068593\\
303	5.93156147511274\\
304	5.93136179799094\\
305	5.93115913405993\\
306	5.93095366019914\\
307	5.93074514142077\\
308	5.9305330653153\\
309	5.93031756898703\\
310	5.93009867414512\\
311	5.92987683197964\\
312	5.92965280103973\\
313	5.92942619491094\\
314	5.92919653847484\\
315	5.9289639626733\\
316	5.92872796673883\\
317	5.9284894336134\\
318	5.92824901186795\\
319	5.92800612089416\\
320	5.92776137184863\\
321	5.9275147591497\\
322	5.92726571001567\\
323	5.92701516233742\\
324	5.92676307730141\\
325	5.926509851026\\
326	5.92625454938098\\
327	5.92599725336612\\
328	5.92573815340854\\
329	5.92547689175857\\
330	5.92521400701284\\
331	5.9249492825064\\
332	5.92468321843826\\
333	5.92441550474715\\
334	5.92414658915892\\
335	5.92387638547592\\
336	5.92360506351064\\
337	5.92333182841646\\
338	5.92305789511864\\
339	5.92278230074634\\
340	5.9225055201985\\
341	5.92222681484911\\
342	5.92194651688996\\
343	5.92166533224246\\
344	5.92138286051833\\
345	5.92109941192525\\
346	5.92081481998761\\
347	5.92052877909567\\
348	5.92024092036444\\
349	5.91995205017326\\
350	5.91966262779955\\
351	5.91937245311234\\
352	5.91908202598852\\
353	5.91879068827394\\
354	5.91849764709055\\
355	5.91820283819941\\
356	5.91790708472556\\
357	5.91761102956372\\
358	5.91731469813646\\
359	5.91701832579532\\
360	5.91672122356021\\
361	5.91642332753299\\
362	5.91612494999567\\
363	5.9158265915831\\
364	5.91552750554365\\
365	5.91522718206163\\
366	5.91492660904016\\
367	5.91462566591518\\
368	5.91432428147456\\
369	5.91402235282189\\
370	5.91371975034013\\
371	5.91341620105197\\
372	5.91311182066567\\
373	5.91280677710024\\
374	5.91250201259958\\
375	5.9121972304503\\
376	5.91189324930477\\
377	5.91158923742149\\
378	5.91128445432526\\
379	5.91097876424735\\
380	5.91067252035476\\
381	5.91036665566239\\
382	5.9100606227205\\
383	5.90975423643731\\
384	5.90944842251996\\
385	5.9091424758922\\
386	5.90883632269675\\
387	5.90853004597052\\
388	5.90822336200735\\
389	5.90791718201102\\
390	5.90761057540609\\
391	5.9073043688593\\
392	5.90699818576101\\
393	5.90669224514975\\
394	5.90638642216633\\
395	5.90608135686403\\
396	5.90577582580303\\
397	5.90547010276565\\
398	5.90516424926024\\
399	5.90485882460017\\
400	5.90455350391495\\
401	5.9042478152294\\
402	5.90394212363003\\
403	5.90363663819552\\
404	5.90333086130679\\
405	5.90302489822384\\
406	5.90271932762222\\
407	5.90241401214634\\
408	5.9021088718845\\
409	5.9018031067574\\
410	5.90149789939965\\
411	5.90119309811383\\
412	5.90088859383719\\
413	5.90058428172796\\
414	5.90028027215957\\
415	5.899976424161\\
416	5.89967271042603\\
417	5.89936988212409\\
418	5.89906716216446\\
419	5.89876499713376\\
420	5.89846287268521\\
421	5.89816109667147\\
422	5.89786016639664\\
423	5.89755965860673\\
424	5.89725943863926\\
425	5.89695911858129\\
426	5.89665846667567\\
427	5.89635756249307\\
428	5.89605702744756\\
429	5.89575648439345\\
430	5.89545659033166\\
431	5.89515759940924\\
432	5.89485955864546\\
433	5.89456290464135\\
434	5.89426709741209\\
435	5.89397205010698\\
436	5.89367749012439\\
437	5.89338377838622\\
438	5.89309105872747\\
439	5.89279835305607\\
440	5.89250587209742\\
441	5.89221383894174\\
442	5.89192295262231\\
443	5.89163229520985\\
444	5.89134172813259\\
445	5.89105210154451\\
446	5.89076265322455\\
447	5.89047383358726\\
448	5.89018588555382\\
449	5.88989820692866\\
450	5.88961085427422\\
451	5.88932494897703\\
452	5.88904024423114\\
453	5.88875671478253\\
454	5.88847388549056\\
455	5.88819196431749\\
456	5.88791031847438\\
457	5.887629727696\\
458	5.88734960684392\\
459	5.88706990486388\\
460	5.88679035026706\\
461	5.88651102180085\\
462	5.88623215652145\\
463	5.8859539046773\\
464	5.88567603478576\\
465	5.88539945515942\\
466	5.88512329743173\\
467	5.88484822524057\\
468	5.88457339603409\\
469	5.88429863306171\\
470	5.88402465418829\\
471	5.88375124893094\\
472	5.88347822900379\\
473	5.88320583406842\\
474	5.88293394339611\\
475	5.88266292217509\\
476	5.88239267985751\\
477	5.8821231879786\\
478	5.88185449016768\\
479	5.88158640673941\\
480	5.88131906181577\\
481	5.88105255032015\\
482	5.88078660189797\\
483	5.88052111793925\\
484	5.88025626368378\\
485	5.87999201128547\\
486	5.87972804019719\\
487	5.87946478901889\\
488	5.87920206552215\\
489	5.87893976623384\\
490	5.87867833559262\\
491	5.87841760083216\\
492	5.87815743609848\\
493	5.87789766684713\\
494	5.87763873400203\\
495	5.87738065774707\\
496	5.87712292578903\\
497	5.87686576074297\\
498	5.87660938224496\\
499	5.87635403876029\\
500	5.87609932328817\\
501	5.87584538344786\\
502	5.87559217025829\\
503	5.87534011293591\\
504	5.87508841235307\\
505	5.87483720159358\\
506	5.87458733087682\\
507	5.87433872580253\\
508	5.87409078589116\\
509	5.87384309430796\\
510	5.87359603665621\\
511	5.87334995378253\\
512	5.87310448630114\\
513	5.87285971892752\\
514	5.87261529734908\\
515	5.87237204287745\\
516	5.87212937654591\\
517	5.87188771850422\\
518	5.87164611391813\\
519	5.87140516919677\\
520	5.87116508164006\\
521	5.87092543086029\\
522	5.87068677729156\\
523	5.8704486524533\\
524	5.87021130286643\\
525	5.86997482019351\\
526	5.86973915994957\\
527	5.86950465833064\\
528	5.8692710140253\\
529	5.8690382099957\\
530	5.86880638496487\\
531	5.86857554148997\\
532	5.86834515985706\\
533	5.86811550833724\\
534	5.86788623397785\\
535	5.86765760647386\\
536	5.86742965001467\\
537	5.86720279647139\\
538	5.86697673271737\\
539	5.86675158394312\\
540	5.86652666571018\\
541	5.86630243956115\\
542	5.86607865786351\\
543	5.86585549665881\\
544	5.86563275089078\\
545	5.86541074154879\\
546	5.86518995068132\\
547	5.86497005852093\\
548	5.86475048592066\\
549	5.86453149563401\\
550	5.86431324849596\\
551	5.8640957412405\\
552	5.86387904470839\\
553	5.86366269650599\\
554	5.86344678490514\\
555	5.86323153075371\\
556	5.86301673012018\\
557	5.86280281836682\\
558	5.8625899609285\\
559	5.86237717131565\\
560	5.8621649117028\\
561	5.86195357182927\\
562	5.86174305674675\\
563	5.86153283933985\\
564	5.86132350543387\\
565	5.86111470173606\\
566	5.86090648452101\\
567	5.86069886803594\\
568	5.86049195451904\\
569	5.86028568750667\\
570	5.86007964642552\\
571	5.85987413969106\\
572	5.85966959841167\\
573	5.85946595628434\\
574	5.85926278130458\\
575	5.85906011507887\\
576	5.8588579898651\\
577	5.85865637308363\\
578	5.85845548347155\\
579	5.85825544583041\\
580	5.85805568996276\\
581	5.85785619139356\\
582	5.85765716306201\\
583	5.85745879368286\\
584	5.85726094355067\\
585	5.85706341709586\\
586	5.85686672244746\\
587	5.85667052750834\\
588	5.85647501518156\\
589	5.85628040833005\\
590	5.85608670195939\\
591	5.85589356670604\\
592	5.8557012851874\\
593	5.85550957270332\\
594	5.85531827192287\\
595	5.85512777879359\\
596	5.85493784582996\\
597	5.85474791299026\\
598	5.85455863530814\\
599	5.85436977028805\\
600	5.85418140750468\\
601	5.85399306018337\\
602	5.85380587923946\\
603	5.85361919763369\\
604	5.8534330683229\\
605	5.8532470918923\\
606	5.85306179448366\\
607	5.85287677516726\\
608	5.85269192458462\\
609	5.85250784577611\\
610	5.85232392006302\\
611	5.8521406049452\\
612	5.85195782963084\\
613	5.85177575116737\\
614	5.85159425331616\\
615	5.85141330276332\\
616	5.85123266324655\\
617	5.8510530209004\\
618	5.85087374300587\\
619	5.8506947365896\\
620	5.85051598759301\\
621	5.85033741386457\\
622	5.850159121267\\
623	5.84998164164551\\
624	5.84980449138697\\
625	5.84962805003105\\
626	5.8494523032224\\
627	5.84927728214355\\
628	5.84910254522406\\
629	5.84892805003695\\
630	5.84875407725831\\
631	5.8485806141512\\
632	5.84840752907554\\
633	5.84823479815913\\
634	5.84806250300218\\
635	5.84789059006269\\
636	5.84771919172265\\
637	5.8475483816975\\
638	5.84737834039003\\
639	5.8472089439179\\
640	5.84704036210854\\
641	5.84687218772377\\
642	5.84670468509334\\
643	5.84653710338658\\
644	5.84637035306777\\
645	5.84620364526264\\
646	5.8460374022087\\
647	5.84587150913766\\
648	5.8457063470478\\
649	5.84554143413372\\
650	5.84537717965446\\
651	5.84521337050781\\
652	5.84505027542032\\
653	5.84488756661228\\
654	5.8447259201559\\
655	5.84456491227967\\
656	5.84440453519059\\
657	5.84424457299226\\
658	5.84408466562304\\
659	5.84392542421323\\
660	5.84376636390343\\
661	5.84360797877808\\
662	5.84345016706418\\
663	5.84329268529645\\
664	5.84313523049288\\
665	5.84297826741336\\
666	5.84282182352813\\
667	5.84266548659609\\
668	5.84250955845055\\
669	5.84235391015685\\
670	5.84219907279786\\
671	5.84204446379548\\
672	5.84189031356832\\
673	5.84173626962796\\
674	5.84158270263586\\
675	5.84142933323403\\
676	5.84127624097984\\
677	5.84112347152452\\
678	5.84097106150824\\
679	5.84081926541044\\
680	5.84066814604466\\
681	5.84051717387679\\
682	5.84036645261706\\
683	5.84021612970837\\
684	5.84006619444435\\
685	5.83991640889923\\
686	5.83976672644563\\
687	5.83961736271036\\
688	5.83946837462911\\
689	5.83931981106053\\
690	5.83917163285653\\
691	5.83902382705859\\
692	5.83887633918355\\
693	5.83872918932962\\
694	5.8385821457641\\
695	5.83843553545517\\
696	5.8382894481289\\
697	5.83814364129595\\
698	5.83799864318418\\
699	5.83785432418584\\
700	5.83771046742769\\
701	5.83756687559277\\
702	5.8374239448412\\
703	5.83728109421402\\
704	5.83713874934681\\
705	5.83699661122783\\
706	5.83685510118866\\
707	5.8367138367184\\
708	5.83657246932655\\
709	5.8364315814725\\
710	5.8362905525397\\
711	5.836149752289\\
712	5.83600917840014\\
713	5.83586911770936\\
714	5.83572947162046\\
715	5.83559066697594\\
716	5.83545212245085\\
717	5.8353135883292\\
718	5.83517578309913\\
719	5.83503832428571\\
720	5.83490139790675\\
721	5.8347650319806\\
722	5.83462929092329\\
723	5.83449377204913\\
724	5.83435864848626\\
725	5.83422411982911\\
726	5.8340902337027\\
727	5.8339567009944\\
728	5.83382360284128\\
729	5.83369097474864\\
730	5.833558829253\\
731	5.83342729714584\\
732	5.83329615093834\\
733	5.83316517692829\\
734	5.83303470706959\\
735	5.83290442374846\\
736	5.83277442395426\\
737	5.83264512962496\\
738	5.83251606002844\\
739	5.83238729130325\\
740	5.83225870187354\\
741	5.8321300874069\\
742	5.83200204829926\\
743	5.83187455926068\\
744	5.83174773265741\\
745	5.83162093652251\\
746	5.83149474503259\\
747	5.83136902812763\\
748	5.83124368733301\\
749	5.83111872527196\\
750	5.83099412155132\\
751	5.83086974707615\\
752	5.83074599413328\\
753	5.83062280419113\\
754	5.83049996760814\\
755	5.83037715627837\\
756	5.83025450906242\\
757	5.83013224328515\\
758	5.83001060038445\\
759	5.82988901119908\\
760	5.8297676160887\\
761	5.82964666317751\\
762	5.8295260771001\\
763	5.82940574540629\\
764	5.82928575041416\\
765	5.82916619368426\\
766	5.82904716091861\\
767	5.82892829252485\\
768	5.82880995636515\\
769	5.82869185010434\\
770	5.82857405930251\\
771	5.82845660819931\\
772	5.82833963173602\\
773	5.82822303156761\\
774	5.82810695820945\\
775	5.82799110965933\\
776	5.82787568519359\\
777	5.82776058301795\\
778	5.82764565247962\\
779	5.82753118166331\\
780	5.82741685396842\\
781	5.82730247545814\\
782	5.82718815096553\\
783	5.82707395014798\\
784	5.82696033508417\\
785	5.82684712789215\\
786	5.82673433511617\\
787	5.82662211802795\\
788	5.82651021574817\\
789	5.82639883452766\\
790	5.82628775840053\\
791	5.82617698453563\\
792	5.82606682614883\\
793	5.82595697570241\\
794	5.82584752722561\\
795	5.82573854457592\\
796	5.82562954887353\\
797	5.82552078035199\\
798	5.82541260009197\\
799	5.82530461337873\\
800	5.82519700288328\\
801	5.82508963139993\\
802	5.82498251584241\\
803	5.8248755524245\\
804	5.82476895266177\\
805	5.82466258061705\\
806	5.82455647629317\\
807	5.8244506313268\\
808	5.82434529757375\\
809	5.82424046916965\\
810	5.82413575159665\\
811	5.82403094890664\\
812	5.82392614315549\\
813	5.8238218422069\\
814	5.8237178416467\\
815	5.82361439370032\\
816	5.82351114155428\\
817	5.82340817770194\\
818	5.8233051965262\\
819	5.8232025750668\\
820	5.82310033252371\\
821	5.82299830871205\\
822	5.8228967413817\\
823	5.82279584982991\\
824	5.82269495948779\\
825	5.82259452130211\\
826	5.82249450426302\\
827	5.82239507565009\\
828	5.82229554580085\\
829	5.82219641724744\\
830	5.82209780488605\\
831	5.82199958611324\\
832	5.82190142460948\\
833	5.82180379940115\\
834	5.82170646598347\\
835	5.82160952085123\\
836	5.82151296991778\\
837	5.82141649929803\\
838	5.82132038082052\\
839	5.82122440858144\\
840	5.82112912571449\\
841	5.82103405302548\\
842	5.82093953397854\\
843	5.82084524641531\\
844	5.82075133758162\\
845	5.82065736528465\\
846	5.82056365427872\\
847	5.8204698076756\\
848	5.82037618558958\\
849	5.82028287297113\\
850	5.8201895099189\\
851	5.82009674966482\\
852	5.82000434880592\\
853	5.81991234219359\\
854	5.81982046612751\\
855	5.81972852311615\\
856	5.81963686161214\\
857	5.81954573902517\\
858	5.8194547531171\\
859	5.81936424332235\\
860	5.8192735928469\\
861	5.81918355679471\\
862	5.81909359986951\\
863	5.81900406328356\\
864	5.81891477873402\\
865	5.81882568400088\\
866	5.81873674811127\\
867	5.81864806099696\\
868	5.81855977983743\\
869	5.81847147740381\\
870	5.818383625404\\
871	5.81829608159031\\
872	5.81820861630587\\
873	5.81812140372598\\
874	5.81803454793156\\
875	5.81794801805289\\
876	5.81786157306516\\
877	5.81777542385352\\
878	5.81768959828444\\
879	5.8176038502855\\
880	5.81751866694495\\
881	5.81743392811569\\
882	5.81734945631976\\
883	5.81726519936411\\
884	5.81718135171046\\
885	5.81709787412036\\
886	5.81701442110846\\
887	5.81693148292447\\
888	5.81684901547859\\
889	5.81676697149875\\
890	5.81668504663426\\
891	5.81660350460379\\
892	5.81652230883115\\
893	5.81644143618312\\
894	5.81636094294774\\
895	5.81628116746072\\
896	5.81620182650908\\
897	5.81612291810797\\
898	5.81604433197286\\
899	5.81596579333547\\
900	5.81588754117821\\
901	5.81580935104176\\
902	5.81573179075855\\
903	5.81565454488194\\
904	5.81557761481882\\
905	5.81550079041413\\
906	5.81542435154086\\
907	5.81534848968693\\
908	5.81527275374702\\
909	5.81519734097487\\
910	5.81512197281152\\
911	5.81504686380636\\
912	5.81497227124334\\
913	5.81489797870078\\
914	5.81482371051726\\
915	5.81474974526608\\
916	5.81467628819156\\
917	5.81460294482646\\
918	5.81452972701529\\
919	5.81445635766627\\
920	5.81438317965595\\
921	5.81431011968962\\
922	5.81423713447687\\
923	5.81416468733648\\
924	5.81409291423676\\
925	5.81402151779808\\
926	5.81395051097434\\
927	5.81387997040668\\
928	5.81380968969444\\
929	5.8137398141017\\
930	5.81366996173036\\
931	5.81360048036875\\
932	5.81353113442385\\
933	5.81346204026541\\
934	5.8133936202308\\
935	5.81332556375496\\
936	5.81325794333716\\
937	5.8131906313103\\
938	5.813123294227\\
939	5.8130562923911\\
940	5.81298945722543\\
941	5.8129228706681\\
942	5.81285635673228\\
943	5.81279002912487\\
944	5.8127239660146\\
945	5.81265845045549\\
946	5.81259316345428\\
947	5.8125279918862\\
948	5.81246309616958\\
949	5.81239875555678\\
950	5.81233452013662\\
951	5.81227066064534\\
952	5.81220709354602\\
953	5.81214369639399\\
954	5.81208066258261\\
955	5.81201781855756\\
956	5.81195513719312\\
957	5.8118924419065\\
958	5.81183009957465\\
959	5.81176793842032\\
960	5.81170592844046\\
961	5.81164416050234\\
962	5.81158286590196\\
963	5.81152202028777\\
964	5.81146147231633\\
965	5.811401088684\\
966	5.81134109053854\\
967	5.8112814471849\\
968	5.8112222131295\\
969	5.81116316911673\\
970	5.81110417008969\\
971	5.81104577748877\\
972	5.81098773184776\\
973	5.81092989870067\\
974	5.81087221049271\\
975	5.81081466783624\\
976	5.81075730738326\\
977	5.81069986396289\\
978	5.81064282299534\\
979	5.81058638787317\\
980	5.81053031193127\\
981	5.81047461718313\\
982	5.8104190468119\\
983	5.81036323743026\\
984	5.81030776142145\\
985	5.8102524004731\\
986	5.8101973562449\\
987	5.81014259333883\\
988	5.81008804406871\\
989	5.81003358226411\\
990	5.80997927925699\\
991	5.80992534377811\\
992	5.80987160188655\\
993	5.80981848376279\\
994	5.80976567121954\\
995	5.80971277044992\\
996	5.80966012366251\\
997	5.809607549437\\
998	5.80955522336131\\
999	5.80950310501771\\
1000	5.80945119456293\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	14.6077106206349\\
3	14.1653155735694\\
4	13.7509873086922\\
5	13.3620291593727\\
6	12.9960998245627\\
7	12.6511388674971\\
8	12.325307462113\\
9	12.0169617944331\\
10	11.7246556942702\\
11	11.4470907011879\\
12	11.1831248030638\\
13	10.9317280040273\\
14	10.6919808723897\\
15	10.4630543594281\\
16	10.2442203803758\\
17	10.0347904949463\\
18	9.83417913118704\\
19	9.6418298782914\\
20	9.45728424098477\\
21	9.28058004437903\\
22	9.11114324127285\\
23	8.94862482702875\\
24	8.79271598188477\\
25	8.64312754240961\\
26	8.49958744411734\\
27	8.36183912310273\\
28	8.22964430061717\\
29	8.10279150750904\\
30	7.98106655719091\\
31	7.86426695878217\\
32	7.75218913627685\\
33	7.64465597814027\\
34	7.54149963548744\\
35	7.44256040380582\\
36	7.34769274847582\\
37	7.25674953965488\\
38	7.16958955176864\\
39	7.08607961823939\\
40	7.00609120773631\\
41	6.9294938944647\\
42	6.85616916080284\\
43	6.78599879828192\\
44	6.71886717588766\\
45	6.65466273770677\\
46	6.59328317498189\\
47	6.5346183393834\\
48	6.47856612862986\\
49	6.42502746239682\\
50	6.37390901911853\\
51	6.32511731649413\\
52	6.27856302022745\\
53	6.23415537603005\\
54	6.19181247531592\\
55	6.15144900591516\\
56	6.1129848209995\\
57	6.07633629786536\\
58	6.04139113676293\\
59	6.00806529625316\\
60	5.97628808041664\\
61	5.94599353739284\\
62	5.91711727744749\\
63	5.88959886029275\\
64	5.86337435026863\\
65	5.83838954361374\\
66	5.81458843842982\\
67	5.79191709137326\\
68	5.77032293741678\\
69	5.74975718639431\\
70	5.73017275925984\\
71	5.71152188918112\\
72	5.69376223350398\\
73	5.67685046709012\\
74	5.66074898143032\\
75	5.64541467320047\\
76	5.63080959678198\\
77	5.6168979708797\\
78	5.60364920383773\\
79	5.59103404961067\\
80	5.5790239020919\\
81	5.567584115387\\
82	5.55668787279672\\
83	5.54630884943917\\
84	5.53641844773853\\
85	5.52699226659745\\
86	5.51800452950532\\
87	5.50943169991527\\
88	5.50125168576459\\
89	5.49344227568568\\
90	5.48598373308499\\
91	5.47885905551978\\
92	5.47204855293848\\
93	5.46553592300362\\
94	5.45930603751116\\
95	5.45335499974994\\
96	5.4476712391358\\
97	5.44223746341978\\
98	5.43703914607117\\
99	5.43206270443883\\
100	5.42729324840478\\
101	5.422715672237\\
102	5.41831691950314\\
103	5.41408536844533\\
104	5.41000754767312\\
105	5.4060746848397\\
106	5.40227735471625\\
107	5.3986053826646\\
108	5.39504788344718\\
109	5.39159767153922\\
110	5.38824591766061\\
111	5.38498352188513\\
112	5.38180432683196\\
113	5.37870110569346\\
114	5.37566604952233\\
115	5.37269463769772\\
116	5.36977967564355\\
117	5.36686696439401\\
118	5.36388784832176\\
119	5.36084291445585\\
120	5.35772992353804\\
121	5.35454893991204\\
122	5.3513006246877\\
123	5.34798507112103\\
124	5.34460227534958\\
125	5.34115270247479\\
126	5.33763613314739\\
127	5.33405230096297\\
128	5.33040098392043\\
129	5.32668277090633\\
130	5.32289824183015\\
131	5.31904724904947\\
132	5.3151300103692\\
133	5.31114821303826\\
134	5.30710183288332\\
135	5.3029905874883\\
136	5.29881524573073\\
137	5.29457813541219\\
138	5.29028062206542\\
139	5.28592078603596\\
140	5.28150066028612\\
141	5.27702116550299\\
142	5.27248196054914\\
143	5.26788435202215\\
144	5.26323003267943\\
145	5.25851903340398\\
146	5.25375304790079\\
147	5.2489304750294\\
148	5.24405183973222\\
149	5.23911983417461\\
150	5.23413501034298\\
151	5.22909719351687\\
152	5.22400883958335\\
153	5.21887071063955\\
154	5.21368425256859\\
155	5.20844862055872\\
156	5.20316429407659\\
157	5.19783245107119\\
158	5.19245447714846\\
159	5.18703141484398\\
160	5.18156443648652\\
161	5.17605466469542\\
162	5.1705019498043\\
163	5.16490604197023\\
164	5.15926888430761\\
165	5.15359111184038\\
166	5.14787340289847\\
167	5.14211538060767\\
168	5.13632026678116\\
169	5.13048764229885\\
170	5.12461835165194\\
171	5.11871428351985\\
172	5.11277591642796\\
173	5.10680339632232\\
174	5.10079871850858\\
175	5.09476141757611\\
176	5.088691459619\\
177	5.08259030298461\\
178	5.07645869296776\\
179	5.07029853300923\\
180	5.06411045297624\\
181	5.05789455949757\\
182	5.0516517675862\\
183	5.04538214370679\\
184	5.03908637264917\\
185	5.03276543173462\\
186	5.02641943895353\\
187	5.02004917494094\\
188	5.01365539150354\\
189	5.00723907350349\\
190	5.00080041863411\\
191	4.9943398289346\\
192	4.98785894113596\\
193	4.9813592546394\\
194	4.97483997883292\\
195	4.96830264526583\\
196	4.96174687860024\\
197	4.95517313633645\\
198	4.94858280395265\\
199	4.94197629018223\\
200	4.93535463299966\\
201	4.92871755054498\\
202	4.92206511506639\\
203	4.91539715032199\\
204	4.90871619863682\\
205	4.90202168980266\\
206	4.8953132690419\\
207	4.88859237665869\\
208	4.88185977257855\\
209	4.87511594383629\\
210	4.86836152760147\\
211	4.8615974172876\\
212	4.85482337605363\\
213	4.84803951584838\\
214	4.84124708087825\\
215	4.83444624608236\\
216	4.82763705256309\\
217	4.82081975253464\\
218	4.81399421445693\\
219	4.80716242557332\\
220	4.80032446701119\\
221	4.79347988015549\\
222	4.78662965869421\\
223	4.77977409064846\\
224	4.77291293750646\\
225	4.76604727283685\\
226	4.75917720851474\\
227	4.75230461960876\\
228	4.74542888401555\\
229	4.73854990082786\\
230	4.73166798231825\\
231	4.72478422989413\\
232	4.71789840933003\\
233	4.71101117865446\\
234	4.70412230893588\\
235	4.69723181792561\\
236	4.69034031345657\\
237	4.68344845679955\\
238	4.67655626664537\\
239	4.66966414601662\\
240	4.66277268534174\\
241	4.65588139710285\\
242	4.64899040390297\\
243	4.6420979044966\\
244	4.63520509730206\\
245	4.62831277147347\\
246	4.62142098769473\\
247	4.61452902248734\\
248	4.60763748504647\\
249	4.60074629889682\\
250	4.59385692248937\\
251	4.58696941683537\\
252	4.58008352591314\\
253	4.57319933612522\\
254	4.56631690971579\\
255	4.55943593365787\\
256	4.55255758024192\\
257	4.54568205161221\\
258	4.53880927014742\\
259	4.53193963168193\\
260	4.52507343897498\\
261	4.51821042935623\\
262	4.5113513693587\\
263	4.50449632232408\\
264	4.49764524665301\\
265	4.49079831866264\\
266	4.48395595452968\\
267	4.47711783872671\\
268	4.4702852280288\\
269	4.46345709248524\\
270	4.45663357902793\\
271	4.44981520911974\\
272	4.44300232601429\\
273	4.43619473428461\\
274	4.42939272959556\\
275	4.42259678205918\\
276	4.41580711090786\\
277	4.40902367289207\\
278	4.40224597864628\\
279	4.39547506213179\\
280	4.38871141863985\\
281	4.38195456395501\\
282	4.37520487914918\\
283	4.36846226390001\\
284	4.36172671821542\\
285	4.35499911515821\\
286	4.34827981603121\\
287	4.34156859779686\\
288	4.33486540685932\\
289	4.32817024550951\\
290	4.32148411404949\\
291	4.31480677059462\\
292	4.30813812297407\\
293	4.30147788315419\\
294	4.29482636003619\\
295	4.28818371976579\\
296	4.28155040621334\\
297	4.27492655727499\\
298	4.26831206715518\\
299	4.26170697321063\\
300	4.255111259834\\
301	4.24852468341481\\
302	4.24194800419302\\
303	4.23538127564227\\
304	4.22882387548124\\
305	4.22227573441974\\
306	4.21573750323221\\
307	4.20920929797367\\
308	4.20269095573457\\
309	4.19618258874095\\
310	4.18968417573051\\
311	4.18319612305499\\
312	4.17671796451919\\
313	4.1702504154855\\
314	4.16379239147955\\
315	4.15734384599969\\
316	4.15090485329219\\
317	4.14447595059321\\
318	4.13805673965107\\
319	4.13164655825134\\
320	4.12524624703328\\
321	4.11885582056706\\
322	4.1124748451404\\
323	4.10610323383301\\
324	4.09974123886625\\
325	4.09338906508771\\
326	4.0870460836998\\
327	4.08071317582212\\
328	4.07439011732017\\
329	4.06807670341442\\
330	4.06177326174384\\
331	4.05547939495669\\
332	4.04919573594238\\
333	4.04292161445819\\
334	4.03665745659424\\
335	4.03040251436917\\
336	4.02415733419587\\
337	4.01792128860402\\
338	4.0116947947294\\
339	4.00547763110246\\
340	3.99927063682388\\
341	3.99307350570529\\
342	3.98688679892528\\
343	3.98070998783761\\
344	3.97454299464219\\
345	3.96838645486817\\
346	3.96223981101028\\
347	3.95610362406489\\
348	3.94997721800142\\
349	3.94386135936901\\
350	3.93775481127561\\
351	3.9316581985191\\
352	3.92557177402352\\
353	3.91949584481783\\
354	3.91343004650309\\
355	3.90737415888122\\
356	3.90132851487044\\
357	3.89529317946192\\
358	3.88926867559628\\
359	3.88325476012436\\
360	3.8772511130894\\
361	3.8712578129876\\
362	3.865275119926\\
363	3.85930276414388\\
364	3.85334087895035\\
365	3.84738927303301\\
366	3.84144758994374\\
367	3.83551596717353\\
368	3.8295946751293\\
369	3.82368389753475\\
370	3.81778331234482\\
371	3.81189364612379\\
372	3.80601439268666\\
373	3.80014580844176\\
374	3.79428771459084\\
375	3.78843971348931\\
376	3.78260246981636\\
377	3.77677583416103\\
378	3.77095962554119\\
379	3.76515364007241\\
380	3.75935868019867\\
381	3.75357443211113\\
382	3.74780091141049\\
383	3.7420378820094\\
384	3.73628552682809\\
385	3.73054383591372\\
386	3.72481325141758\\
387	3.71909374348746\\
388	3.7133844302458\\
389	3.7076853911339\\
390	3.70199762118884\\
391	3.69632060195021\\
392	3.69065440124705\\
393	3.68499903490318\\
394	3.67935455173824\\
395	3.6737207603985\\
396	3.66809737109013\\
397	3.66248523666978\\
398	3.65688390888626\\
399	3.65129345698857\\
400	3.6457134401778\\
401	3.64014463829319\\
402	3.63458748146654\\
403	3.62904082984062\\
404	3.62350486979968\\
405	3.61797976596255\\
406	3.61246533116967\\
407	3.60696191694616\\
408	3.60146942370585\\
409	3.59598797755221\\
410	3.59051712468983\\
411	3.58505727326467\\
412	3.57960821387383\\
413	3.57417054885541\\
414	3.56874431267875\\
415	3.56332870139758\\
416	3.55792399557632\\
417	3.5525303467567\\
418	3.54714807298547\\
419	3.54177731361775\\
420	3.53641729078297\\
421	3.53106818875074\\
422	3.52573025585885\\
423	3.52040322871042\\
424	3.51508709096424\\
425	3.50978196232653\\
426	3.50448781878513\\
427	3.49920491113637\\
428	3.4939326246191\\
429	3.48867093832754\\
430	3.48342019613949\\
431	3.47818003120386\\
432	3.47295098055216\\
433	3.46773305555522\\
434	3.46252590210429\\
435	3.4573296080662\\
436	3.45214423816425\\
437	3.44696988461406\\
438	3.44180646303795\\
439	3.43665395760936\\
440	3.43151257194407\\
441	3.42638243440653\\
442	3.42126330714362\\
443	3.41615570476322\\
444	3.41105909057485\\
445	3.40597372890897\\
446	3.40089900794905\\
447	3.3958353374549\\
448	3.39078226644761\\
449	3.38573995492803\\
450	3.380708850664\\
451	3.37568813182105\\
452	3.37067829641693\\
453	3.3656795667085\\
454	3.36069140347504\\
455	3.35571393777037\\
456	3.3507468900019\\
457	3.34579054803334\\
458	3.34084553044142\\
459	3.3359116876127\\
460	3.33098836550795\\
461	3.32607575545992\\
462	3.32117359567222\\
463	3.31628193612795\\
464	3.31140093566217\\
465	3.30653066203426\\
466	3.30167078884827\\
467	3.29682101193435\\
468	3.2919819422712\\
469	3.28715345093146\\
470	3.28233579344957\\
471	3.2775290749039\\
472	3.27273278308725\\
473	3.26794734055522\\
474	3.26317261857846\\
475	3.2584081751534\\
476	3.25365419038138\\
477	3.24891076626592\\
478	3.24417760561331\\
479	3.23945470846852\\
480	3.23474242437928\\
481	3.23004055305094\\
482	3.22534889068187\\
483	3.22066719192017\\
484	3.21599591145058\\
485	3.21133434360509\\
486	3.20668334563566\\
487	3.20204302786186\\
488	3.19741314858672\\
489	3.19279355283031\\
490	3.18818464189412\\
491	3.18358600074311\\
492	3.17899804206294\\
493	3.17442019402773\\
494	3.16985265472177\\
495	3.16529530671425\\
496	3.16074797630322\\
497	3.156210852907\\
498	3.15168356916001\\
499	3.1471665981492\\
500	3.14265974812219\\
501	3.13816306373487\\
502	3.1336767714734\\
503	3.12920054828325\\
504	3.12473423766268\\
505	3.12027791255753\\
506	3.11583162863512\\
507	3.11139549697485\\
508	3.10696955343387\\
509	3.10255359188854\\
510	3.09814760758564\\
511	3.09375152964502\\
512	3.08936519248171\\
513	3.08498871148982\\
514	3.08062179081649\\
515	3.0762648621875\\
516	3.07191810019394\\
517	3.06758123406798\\
518	3.06325380355638\\
519	3.05893607075791\\
520	3.05462809275934\\
521	3.05032980362476\\
522	3.04604132541393\\
523	3.04176235727745\\
524	3.03749304947524\\
525	3.03323321958554\\
526	3.02898257301832\\
527	3.02474152995756\\
528	3.02051014392057\\
529	3.01628867351195\\
530	3.01207680932333\\
531	3.00787410169886\\
532	3.00368105994852\\
533	2.9994977226977\\
534	2.99532389272033\\
535	2.99115954387846\\
536	2.98700470977841\\
537	2.98285917809857\\
538	2.97872305844863\\
539	2.97459630073155\\
540	2.97047846459425\\
541	2.96636979990721\\
542	2.96227025336107\\
543	2.95818037282124\\
544	2.95409982612617\\
545	2.95002884655294\\
546	2.94596738208761\\
547	2.94191523212399\\
548	2.93787240532769\\
549	2.93383870083104\\
550	2.92981373230587\\
551	2.925797773619\\
552	2.92179048274527\\
553	2.91779245499329\\
554	2.91380335894466\\
555	2.90982363094296\\
556	2.90585287097156\\
557	2.9018911357048\\
558	2.89793836707315\\
559	2.89399462527801\\
560	2.89005965230856\\
561	2.88613326251884\\
562	2.88221585171994\\
563	2.87830722314413\\
564	2.87440738871506\\
565	2.87051631889149\\
566	2.8666338861696\\
567	2.86276016195142\\
568	2.85889547709488\\
569	2.85503958271037\\
570	2.85119232960384\\
571	2.84735360986921\\
572	2.84352374953415\\
573	2.83970281241197\\
574	2.83589041991031\\
575	2.83208629593617\\
576	2.82829079903923\\
577	2.82450404196015\\
578	2.82072564523321\\
579	2.81695554279802\\
580	2.81319403335273\\
581	2.80944100419699\\
582	2.8056962295932\\
583	2.80195964808498\\
584	2.798231368011\\
585	2.79451168084779\\
586	2.79080058696943\\
587	2.78709741734155\\
588	2.78340262229784\\
589	2.77971587921929\\
590	2.7760373495478\\
591	2.7723668194721\\
592	2.76870407591687\\
593	2.7650496442773\\
594	2.76140314700421\\
595	2.75776498400021\\
596	2.75413483542728\\
597	2.75051282403325\\
598	2.7468989760346\\
599	2.74329304797656\\
600	2.7396950909827\\
601	2.73610537980373\\
602	2.73252333417469\\
603	2.72894935872074\\
604	2.72538356953184\\
605	2.72182560865874\\
606	2.71827553176169\\
607	2.71473295967481\\
608	2.711198160139\\
609	2.7076714597325\\
610	2.70415271834858\\
611	2.70064202354553\\
612	2.69713901286218\\
613	2.69364406716314\\
614	2.69015675891081\\
615	2.68667704031681\\
616	2.68320505917659\\
617	2.67974092961907\\
618	2.67628455508178\\
619	2.67283614458709\\
620	2.66939527952585\\
621	2.66596184497173\\
622	2.66253539508895\\
623	2.65911674819045\\
624	2.65570550365231\\
625	2.65230144942087\\
626	2.64890471993838\\
627	2.64551543866936\\
628	2.64213353245756\\
629	2.63875910751666\\
630	2.63539224605347\\
631	2.63203268591456\\
632	2.62868072294285\\
633	2.62533627143831\\
634	2.62199917344069\\
635	2.61866913081337\\
636	2.61534658313502\\
637	2.61203132340206\\
638	2.60872341487796\\
639	2.60542231925723\\
640	2.60212854638021\\
641	2.59884172948551\\
642	2.59556218395472\\
643	2.59228983249222\\
644	2.5890247095898\\
645	2.58576660555681\\
646	2.58251533695573\\
647	2.57927092045981\\
648	2.57603323185155\\
649	2.57280261990356\\
650	2.56957912872713\\
651	2.56636283888831\\
652	2.56315365274626\\
653	2.55995151486577\\
654	2.5567562786257\\
655	2.55356805524832\\
656	2.55038687613959\\
657	2.54721264073777\\
658	2.54404505746869\\
659	2.54088416422733\\
660	2.53773015591447\\
661	2.53458281831257\\
662	2.53144215027219\\
663	2.52830832436154\\
664	2.52518147380549\\
665	2.52206142419804\\
666	2.51894827233675\\
667	2.5158416510516\\
668	2.51274206933138\\
669	2.50964923014211\\
670	2.50656298271666\\
671	2.503483392472\\
672	2.50041056076978\\
673	2.49734407836234\\
674	2.49428428628108\\
675	2.4912309592941\\
676	2.48818404548292\\
677	2.48514375156979\\
678	2.4821100419343\\
679	2.47908284665289\\
680	2.47606249129331\\
681	2.47304856137366\\
682	2.47004126246635\\
683	2.46704034686925\\
684	2.46404605503031\\
685	2.46105825651602\\
686	2.45807669886249\\
687	2.45510164778351\\
688	2.45213301456977\\
689	2.44917038026415\\
690	2.44621399920552\\
691	2.44326384337028\\
692	2.44032006882943\\
693	2.43738259976439\\
694	2.43445140345311\\
695	2.43152637737279\\
696	2.42860762218375\\
697	2.42569502353402\\
698	2.4227885806969\\
699	2.41988824389218\\
700	2.41699380794844\\
701	2.41410565648587\\
702	2.41122335326136\\
703	2.40834731178746\\
704	2.40547722172824\\
705	2.40261285898519\\
706	2.39975436432466\\
707	2.39690155482738\\
708	2.3940547485108\\
709	2.39121430035888\\
710	2.38838000078618\\
711	2.3855515507716\\
712	2.38272898466864\\
713	2.37991254824336\\
714	2.37710178321616\\
715	2.37429694308479\\
716	2.37149820325876\\
717	2.36870492341954\\
718	2.36591729473761\\
719	2.36313574857262\\
720	2.36036015438911\\
721	2.35759016908744\\
722	2.35482605464645\\
723	2.3520675501834\\
724	2.34931473201125\\
725	2.34656765472371\\
726	2.34382609025481\\
727	2.34108998969183\\
728	2.33835986566907\\
729	2.33563558263866\\
730	2.33291711322677\\
731	2.33020436810905\\
732	2.3274973136329\\
733	2.32479564412462\\
734	2.32209939282904\\
735	2.31940884633758\\
736	2.31672391751155\\
737	2.31404434257146\\
738	2.31137030392919\\
739	2.30870144289927\\
740	2.30603790515979\\
741	2.30337962147028\\
742	2.30072669075438\\
743	2.29807885504839\\
744	2.29543642943934\\
745	2.29279928597647\\
746	2.29016749846231\\
747	2.28754072916659\\
748	2.28491912335235\\
749	2.2823028422907\\
750	2.27969196694375\\
751	2.27708645123452\\
752	2.27448607016321\\
753	2.27189074177869\\
754	2.26930037198431\\
755	2.26671502601883\\
756	2.26413520920105\\
757	2.26156055098567\\
758	2.25899086664468\\
759	2.25642631179685\\
760	2.25386699327999\\
761	2.25131287948335\\
762	2.24876417265949\\
763	2.24622044188046\\
764	2.24368183585849\\
765	2.24114832939919\\
766	2.23861983974808\\
767	2.23609622307381\\
768	2.23357766379282\\
769	2.23106420305621\\
770	2.22855591345538\\
771	2.22605262345495\\
772	2.22355437275161\\
773	2.22106103217672\\
774	2.21857257447722\\
775	2.21608893214952\\
776	2.21361012439109\\
777	2.21113619348322\\
778	2.20866732214685\\
779	2.20620324532541\\
780	2.20374428361236\\
781	2.20129032110037\\
782	2.19884117452262\\
783	2.19639701450738\\
784	2.19395746133131\\
785	2.19152268049866\\
786	2.18909251594984\\
787	2.1866671535232\\
788	2.1842465455689\\
789	2.18183085565754\\
790	2.17942016481887\\
791	2.17701424263731\\
792	2.17461267521521\\
793	2.17221566219025\\
794	2.16982336552359\\
795	2.16743567780971\\
796	2.16505279016509\\
797	2.16267470741913\\
798	2.16030094654684\\
799	2.15793183716724\\
800	2.15556721409909\\
801	2.15320720135479\\
802	2.1508515698632\\
803	2.14850058806474\\
804	2.14615402403893\\
805	2.14381183220575\\
806	2.14147419133494\\
807	2.13914070518966\\
808	2.13681186394836\\
809	2.13448772123114\\
810	2.13216819501856\\
811	2.12985303972989\\
812	2.12754250956992\\
813	2.12523639498796\\
814	2.12293465684638\\
815	2.12063757375956\\
816	2.11834497414601\\
817	2.11605685697629\\
818	2.11377318899279\\
819	2.11149408670569\\
820	2.10921922622636\\
821	2.1069487405363\\
822	2.10468280638473\\
823	2.10242132061924\\
824	2.10016436773097\\
825	2.09791165439005\\
826	2.09566333327589\\
827	2.09341913255009\\
828	2.09117927633325\\
829	2.08894355793755\\
830	2.08671198709683\\
831	2.08448459368691\\
832	2.08226121084001\\
833	2.0800419578416\\
834	2.07782675808507\\
835	2.0756158493044\\
836	2.07340914355644\\
837	2.07120666649355\\
838	2.06900863858982\\
839	2.06681470158238\\
840	2.06462508026697\\
841	2.06243959687969\\
842	2.06025832269923\\
843	2.05808110353697\\
844	2.05590764910173\\
845	2.05373843276173\\
846	2.05157329273824\\
847	2.04941223925684\\
848	2.04725529478943\\
849	2.04510234904178\\
850	2.04295346442225\\
851	2.04080856107059\\
852	2.03866751448293\\
853	2.03653040183849\\
854	2.03439719656342\\
855	2.03226789829957\\
856	2.03014278525513\\
857	2.02802150024581\\
858	2.02590414194867\\
859	2.02379074200721\\
860	2.02168135535909\\
861	2.01957583989652\\
862	2.017474131517\\
863	2.01537600470183\\
864	2.01328165410533\\
865	2.01119131806642\\
866	2.00910475868661\\
867	2.0070222606725\\
868	2.0049436429428\\
869	2.00286892732357\\
870	2.00079800139092\\
871	1.99873075735573\\
872	1.99666722223959\\
873	1.9946074695934\\
874	1.99255129104605\\
875	1.99049898324802\\
876	1.98845077034901\\
877	1.98640648623185\\
878	1.98436584025912\\
879	1.98232921274068\\
880	1.98029629503126\\
881	1.97826671488428\\
882	1.97624096713214\\
883	1.97421914056088\\
884	1.97220127138604\\
885	1.97018715837716\\
886	1.96817679396599\\
887	1.96617010170284\\
888	1.96416703574534\\
889	1.96216770976255\\
890	1.96017201034009\\
891	1.95818006608802\\
892	1.9561918319804\\
893	1.95420722541266\\
894	1.95222612411115\\
895	1.95024852620894\\
896	1.94827448531266\\
897	1.9463042760871\\
898	1.94433752300186\\
899	1.94237431534078\\
900	1.94041452559024\\
901	1.93845823044473\\
902	1.93650553380326\\
903	1.93455648315746\\
904	1.93261104504009\\
905	1.93066888696549\\
906	1.92873041965625\\
907	1.92679543215509\\
908	1.92486388993575\\
909	1.92293603702933\\
910	1.92101154718813\\
911	1.91909039909843\\
912	1.91717252692678\\
913	1.91525818833448\\
914	1.91334722573347\\
915	1.91143972002942\\
916	1.90953547410213\\
917	1.90763466390281\\
918	1.90573687122499\\
919	1.90384270396342\\
920	1.90195193161995\\
921	1.90006444057085\\
922	1.89818018075025\\
923	1.89629921270344\\
924	1.89442189307257\\
925	1.89254780603228\\
926	1.89067716354469\\
927	1.88880991984322\\
928	1.8869458882665\\
929	1.88508524750569\\
930	1.88322794737196\\
931	1.88137398308473\\
932	1.87952354504409\\
933	1.87767658540255\\
934	1.87583280033781\\
935	1.87399207863004\\
936	1.87215466129685\\
937	1.87032047134512\\
938	1.86848948357981\\
939	1.86666182305529\\
940	1.86483723037943\\
941	1.86301587002064\\
942	1.86119755920898\\
943	1.85938248787352\\
944	1.85757076091651\\
945	1.85576221148435\\
946	1.8539567324468\\
947	1.85215452573531\\
948	1.85035551540614\\
949	1.84855995078391\\
950	1.84676779138757\\
951	1.84497871432337\\
952	1.84319268626126\\
953	1.84140969346501\\
954	1.83962961766965\\
955	1.83785249419867\\
956	1.83607860402551\\
957	1.83430774806768\\
958	1.83254006956061\\
959	1.83077539832259\\
960	1.82901373269735\\
961	1.82725525112158\\
962	1.82549983489213\\
963	1.82374726608315\\
964	1.82199766894578\\
965	1.82025090869768\\
966	1.81850717513907\\
967	1.81676662620625\\
968	1.81502903333242\\
969	1.81329433480084\\
970	1.8115625380648\\
971	1.80983376982294\\
972	1.80810797322549\\
973	1.80638514844904\\
974	1.80466547315582\\
975	1.80294879062068\\
976	1.8012350506422\\
977	1.79952432102105\\
978	1.79781648048088\\
979	1.79611173457265\\
980	1.7944100283173\\
981	1.79271117079695\\
982	1.79101518034007\\
983	1.78932206386221\\
984	1.78763164173718\\
985	1.7859442882486\\
986	1.78425990043102\\
987	1.78257837543222\\
988	1.78089974475647\\
989	1.77922412160538\\
990	1.77755135558533\\
991	1.77588122930366\\
992	1.77421389309828\\
993	1.77254925572921\\
994	1.77088739029401\\
995	1.7692285780115\\
996	1.76757265057838\\
997	1.76591952678399\\
998	1.76426917573441\\
999	1.7626214916412\\
1000	1.76097674780308\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	14.6077554489672\\
3	14.1601692294028\\
4	13.7362216580792\\
5	13.333887810204\\
6	12.9513498580144\\
7	12.5869704516124\\
8	12.2392830836667\\
9	11.9069767552619\\
10	11.5888705946117\\
11	11.2839348459625\\
12	10.9912357939755\\
13	10.7099481274278\\
14	10.4393173895121\\
15	10.1786708017981\\
16	9.9273890172438\\
17	9.68492250823547\\
18	9.45076680065839\\
19	9.22455824849223\\
20	9.00689540621875\\
21	8.79715332955453\\
22	8.59487976433057\\
23	8.39984466506793\\
24	8.21181812515173\\
25	8.03059995929157\\
26	7.85599632502896\\
27	7.68782668374654\\
28	7.52591361538293\\
29	7.37008922367316\\
30	7.22019180341211\\
31	7.07606138384988\\
32	6.93754063534505\\
33	6.80448065534693\\
34	6.67673061758491\\
35	6.55413979050735\\
36	6.43656508666664\\
37	6.32385317112596\\
38	6.21584838750595\\
39	6.11239929537364\\
40	6.01335092302727\\
41	5.91855284462141\\
42	5.82785385366661\\
43	5.74109880561406\\
44	5.6581367824942\\
45	5.5788185959406\\
46	5.50299086350601\\
47	5.43050288806456\\
48	5.36120294073707\\
49	5.29494649534092\\
50	5.23158947982426\\
51	5.17098647926558\\
52	5.11300025130882\\
53	5.05749353986656\\
54	5.00429241844057\\
55	4.95326380095308\\
56	4.90428682833462\\
57	4.85724834022853\\
58	4.81203821601692\\
59	4.76855007092234\\
60	4.72668527324709\\
61	4.68634451687225\\
62	4.64743419862936\\
63	4.60986598620251\\
64	4.57355720557605\\
65	4.53842781910387\\
66	4.50440129733092\\
67	4.47140505140598\\
68	4.43937032960107\\
69	4.40823614063322\\
70	4.37793797952724\\
71	4.34841960054657\\
72	4.31962913352808\\
73	4.291517982053\\
74	4.26403622039408\\
75	4.23714127732537\\
76	4.2107909409897\\
77	4.18494684710188\\
78	4.15957188784248\\
79	4.13462995652808\\
80	4.11001448516633\\
81	4.08539553780907\\
82	4.06073738964486\\
83	4.03604416350338\\
84	4.01131878974968\\
85	3.98656551922845\\
86	3.96178680811782\\
87	3.93698752253668\\
88	3.9121706533572\\
89	3.88733614320525\\
90	3.86248783420785\\
91	3.83762908517061\\
92	3.81276103148641\\
93	3.78788774399203\\
94	3.76300892567691\\
95	3.7381287540293\\
96	3.71324576723858\\
97	3.68835993207593\\
98	3.66346830718732\\
99	3.63856873400057\\
100	3.61365994327506\\
101	3.58874116254698\\
102	3.56381237033353\\
103	3.53887219882157\\
104	3.51392231791485\\
105	3.48896189702537\\
106	3.46399059068374\\
107	3.43901040567884\\
108	3.41402061262059\\
109	3.38902324333199\\
110	3.36401972619814\\
111	3.33901093597676\\
112	3.31400041512524\\
113	3.28898964969228\\
114	3.2639792716437\\
115	3.2389730817273\\
116	3.21397634243183\\
117	3.18899264906936\\
118	3.16402283645495\\
119	3.13907154581265\\
120	3.1141413778166\\
121	3.08923842712173\\
122	3.06436546959977\\
123	3.03952456446354\\
124	3.01472186699792\\
125	2.98996301250368\\
126	2.96525090344749\\
127	2.94059027403138\\
128	2.91598410686377\\
129	2.89143917595427\\
130	2.86695966289244\\
131	2.84255022232179\\
132	2.81821379927819\\
133	2.79395613670121\\
134	2.76978172055594\\
135	2.74569466263598\\
136	2.72169973038755\\
137	2.69780092862742\\
138	2.67400365459986\\
139	2.65031274388103\\
140	2.6267327484624\\
141	2.60326841586662\\
142	2.57992288220227\\
143	2.5567004664716\\
144	2.53360441013718\\
145	2.51063888686019\\
146	2.48780837177944\\
147	2.46511514009611\\
148	2.4425642612707\\
149	2.42015932259555\\
150	2.39790287025232\\
151	2.37579847504551\\
152	2.35384759833425\\
153	2.33205270047002\\
154	2.31041750262796\\
155	2.28894472240933\\
156	2.26763763293029\\
157	2.24649685560647\\
158	2.22552564406491\\
159	2.20472560800772\\
160	2.18409736924365\\
161	2.16364296885098\\
162	2.14336290919375\\
163	2.12325964814293\\
164	2.10333503199658\\
165	2.08358960687712\\
166	2.06402392911282\\
167	2.04463773821003\\
168	2.02543144498384\\
169	2.0064062850883\\
170	1.98756341246625\\
171	1.96890228889817\\
172	1.95042376109306\\
173	1.93212700851126\\
174	1.91401271652733\\
175	1.89607973936451\\
176	1.87832916073977\\
177	1.86075922551427\\
178	1.84336993659077\\
179	1.82616111047862\\
180	1.80913214485311\\
181	1.79228270896663\\
182	1.77561186421741\\
183	1.7591196008138\\
184	1.74280443519239\\
185	1.72666535050172\\
186	1.7107019791018\\
187	1.69491328849475\\
188	1.67929828072061\\
189	1.66385720633583\\
190	1.64858773552123\\
191	1.63348976412245\\
192	1.61856138095432\\
193	1.6038022110619\\
194	1.58921092630858\\
195	1.57478543119293\\
196	1.5605250093279\\
197	1.54642854053218\\
198	1.53249457142064\\
199	1.51872117254587\\
200	1.50510803089229\\
201	1.49165438914046\\
202	1.47835912056771\\
203	1.46522034073002\\
204	1.45223602603537\\
205	1.43940478440048\\
206	1.42672574580088\\
207	1.4141967554909\\
208	1.40181717109078\\
209	1.38958556729776\\
210	1.37750062982398\\
211	1.36556104697266\\
212	1.35376369181033\\
213	1.34210836202908\\
214	1.33059415156246\\
215	1.31922027939192\\
216	1.30798543867199\\
217	1.29688787878673\\
218	1.28592628370038\\
219	1.27509893762123\\
220	1.26440513053671\\
221	1.25384348719744\\
222	1.24341275927955\\
223	1.23311161126701\\
224	1.22293862120832\\
225	1.21289251091854\\
226	1.20297151920189\\
227	1.1931741689716\\
228	1.18349813299539\\
229	1.17394288695552\\
230	1.16450576746148\\
231	1.15518569273781\\
232	1.14598072735943\\
233	1.13688946431439\\
234	1.12791093229698\\
235	1.11904313394981\\
236	1.11028437148498\\
237	1.10163320924986\\
238	1.0930877799688\\
239	1.08464686782197\\
240	1.07630679796624\\
241	1.0680664784148\\
242	1.05992432150815\\
243	1.05187790548415\\
244	1.04392688457484\\
245	1.03606816408653\\
246	1.02830038676702\\
247	1.0206221628765\\
248	1.01303117246237\\
249	1.00552551616817\\
250	0.998104170683269\\
251	0.990764673750119\\
252	0.983505500043763\\
253	0.976325504522917\\
254	0.96922214918951\\
255	0.962194084060311\\
256	0.955239466260328\\
257	0.948357262480986\\
258	0.941545806544167\\
259	0.934803243576845\\
260	0.928128298023397\\
261	0.921518956321088\\
262	0.914973799942299\\
263	0.908492228912942\\
264	0.902072870186525\\
265	0.895713989629474\\
266	0.889414549728783\\
267	0.88317356388875\\
268	0.876989241403186\\
269	0.870860485460498\\
270	0.864785342011682\\
271	0.858763959727137\\
272	0.852794654379423\\
273	0.846876378085048\\
274	0.841007786244264\\
275	0.835188137106599\\
276	0.829416303862471\\
277	0.823692129821619\\
278	0.818014124939454\\
279	0.812381410875282\\
280	0.806794246019057\\
281	0.801251070065968\\
282	0.795751833297798\\
283	0.790295239013865\\
284	0.784881040124036\\
285	0.779508931604868\\
286	0.774177901857605\\
287	0.76888782292942\\
288	0.76363828671277\\
289	0.758429351228265\\
290	0.753259514952581\\
291	0.74812818070285\\
292	0.743035290827003\\
293	0.737980396767021\\
294	0.732962890916191\\
295	0.727983316665306\\
296	0.723041016964412\\
297	0.718136435932298\\
298	0.713269033996561\\
299	0.708438535499587\\
300	0.703645808034425\\
301	0.698890096583088\\
302	0.694171288577829\\
303	0.689489138848796\\
304	0.6848439064785\\
305	0.680235370394296\\
306	0.675664152105245\\
307	0.671130026789027\\
308	0.666632459941253\\
309	0.66217168095347\\
310	0.657747607205894\\
311	0.653361012324005\\
312	0.649011844741433\\
313	0.64470051038587\\
314	0.640425737542251\\
315	0.636188196449517\\
316	0.631987395575211\\
317	0.627823170594043\\
318	0.623695686026705\\
319	0.619605074168294\\
320	0.615552232377945\\
321	0.611536508132754\\
322	0.607557966339039\\
323	0.60361597768262\\
324	0.599710999900786\\
325	0.595842790794645\\
326	0.592011748981063\\
327	0.588217572539232\\
328	0.584460178990202\\
329	0.580740226026964\\
330	0.577057274768475\\
331	0.573411066712634\\
332	0.569801648287761\\
333	0.566229655043652\\
334	0.562694115911758\\
335	0.55919554070544\\
336	0.555733660537673\\
337	0.552308340597774\\
338	0.548919692338491\\
339	0.545567240263586\\
340	0.542250990497751\\
341	0.538970623438439\\
342	0.535725345949334\\
343	0.532515772998719\\
344	0.529341478313308\\
345	0.526202712193998\\
346	0.523099140645424\\
347	0.520031631432427\\
348	0.51700011950791\\
349	0.514003782999217\\
350	0.511042201850884\\
351	0.508115486007555\\
352	0.505222842977954\\
353	0.502364551865958\\
354	0.499539914882071\\
355	0.496749473379546\\
356	0.493992222030172\\
357	0.491268335539976\\
358	0.488577685756579\\
359	0.485920005462738\\
360	0.483295178482736\\
361	0.480703101138698\\
362	0.478142984509077\\
363	0.4756146812395\\
364	0.473117704239521\\
365	0.47065208241279\\
366	0.468217750091561\\
367	0.465814844611731\\
368	0.463442732108048\\
369	0.461100712962711\\
370	0.458789030750638\\
371	0.456507366868396\\
372	0.454255016782517\\
373	0.452032031317254\\
374	0.449837675261393\\
375	0.447671557152354\\
376	0.445533950477094\\
377	0.443423804334366\\
378	0.44134120237876\\
379	0.439286454555469\\
380	0.437258739186916\\
381	0.435258119279772\\
382	0.433283564120345\\
383	0.431334974834079\\
384	0.429411655720977\\
385	0.42751323858771\\
386	0.425639185568976\\
387	0.423789882599865\\
388	0.421964363375846\\
389	0.420162979219326\\
390	0.418385258291764\\
391	0.416630702775826\\
392	0.414898859577424\\
393	0.413189522203361\\
394	0.411502434813776\\
395	0.409837146497223\\
396	0.408193461969663\\
397	0.406570909105808\\
398	0.404969745577002\\
399	0.403389724210778\\
400	0.401829892376096\\
401	0.400289608505973\\
402	0.398768704683092\\
403	0.397266776405486\\
404	0.395783070570098\\
405	0.394317693252437\\
406	0.392870084780287\\
407	0.391440152928425\\
408	0.390027612237826\\
409	0.388632062839145\\
410	0.387253714761966\\
411	0.385891589846771\\
412	0.384545766045884\\
413	0.383216187209063\\
414	0.381902246054018\\
415	0.380603778223334\\
416	0.379320706488172\\
417	0.378052481851082\\
418	0.376799193180235\\
419	0.375560100344931\\
420	0.374334783511875\\
421	0.373123812458267\\
422	0.371926710033645\\
423	0.370743641159036\\
424	0.369573989816361\\
425	0.368417509630078\\
426	0.367273874412508\\
427	0.366142473983294\\
428	0.365023436366513\\
429	0.36391633496135\\
430	0.36282139487235\\
431	0.361738398755886\\
432	0.360666938219542\\
433	0.359606757981103\\
434	0.358557521933573\\
435	0.357519215768932\\
436	0.356491145153901\\
437	0.355473321591569\\
438	0.3544658453029\\
439	0.353467927480444\\
440	0.352479709979325\\
441	0.351500878277075\\
442	0.350531190708982\\
443	0.34957093660967\\
444	0.348620247324781\\
445	0.347679029091237\\
446	0.34674687436337\\
447	0.345823289988736\\
448	0.344907904851868\\
449	0.344000991799858\\
450	0.343101882115161\\
451	0.342210729636204\\
452	0.341327423363053\\
453	0.340452096282177\\
454	0.339584457654254\\
455	0.338724384591214\\
456	0.337871621340609\\
457	0.33702598639737\\
458	0.336186908424265\\
459	0.335355036198076\\
460	0.334530280467469\\
461	0.333712332381566\\
462	0.332901508405406\\
463	0.332097129174099\\
464	0.331299137850451\\
465	0.33050742817185\\
466	0.329721856296615\\
467	0.32894287068978\\
468	0.328170377376339\\
469	0.327404271236522\\
470	0.326644017703015\\
471	0.325889928587866\\
472	0.325141794204104\\
473	0.324399723106151\\
474	0.323663443322315\\
475	0.322932645398962\\
476	0.322207652573851\\
477	0.321488417009386\\
478	0.320774797681714\\
479	0.320066703916906\\
480	0.319363753733501\\
481	0.318666096830233\\
482	0.317974597925672\\
483	0.317288524697613\\
484	0.316607215829874\\
485	0.315931192869376\\
486	0.315260210641223\\
487	0.314594139398583\\
488	0.313933541532885\\
489	0.313278172140006\\
490	0.312627701051211\\
491	0.311982387300706\\
492	0.311341466251729\\
493	0.31070552469992\\
494	0.310073829320549\\
495	0.309447115430002\\
496	0.308825207271992\\
497	0.308208023014164\\
498	0.30759556646379\\
499	0.306987363118801\\
500	0.306383795894207\\
501	0.30578517660679\\
502	0.305190759422593\\
503	0.304600073048228\\
504	0.304014171304521\\
505	0.30343226600066\\
506	0.302855026407998\\
507	0.302281911702567\\
508	0.3017130334346\\
509	0.301148720573089\\
510	0.300588608619604\\
511	0.300032469979611\\
512	0.299480301074441\\
513	0.298932208279805\\
514	0.298388235919181\\
515	0.297848532211809\\
516	0.297312884030935\\
517	0.296780927824341\\
518	0.29625307538204\\
519	0.2957290298288\\
520	0.295209021250616\\
521	0.294692899335309\\
522	0.294180815676798\\
523	0.293672561133464\\
524	0.293168009287337\\
525	0.292667175714713\\
526	0.292169948289458\\
527	0.291676368118045\\
528	0.291186093274171\\
529	0.290699451894853\\
530	0.290216359331128\\
531	0.289736784933988\\
532	0.289260533089993\\
533	0.288787708449982\\
534	0.288318352138347\\
535	0.28785234314187\\
536	0.287388969873875\\
537	0.286928493931253\\
538	0.286471233542695\\
539	0.286016942536283\\
540	0.285565457140506\\
541	0.285116695744151\\
542	0.284670710241399\\
543	0.284227571787067\\
544	0.283786723897382\\
545	0.283348896054843\\
546	0.282913279769302\\
547	0.282480076027451\\
548	0.282049454411287\\
549	0.281621293448359\\
550	0.281195808037332\\
551	0.280772590210719\\
552	0.280351553616405\\
553	0.279932984139845\\
554	0.279516585433977\\
555	0.279102514651254\\
556	0.278690734236204\\
557	0.278281086327567\\
558	0.277873756267212\\
559	0.277468536607873\\
560	0.277065566908561\\
561	0.276664803775031\\
562	0.276265553402357\\
563	0.275867994268677\\
564	0.275471808020128\\
565	0.275077637446939\\
566	0.274685043768206\\
567	0.274294147434868\\
568	0.273904855046603\\
569	0.273517316833232\\
570	0.273130987222144\\
571	0.272746439350742\\
572	0.272363613014496\\
573	0.271982489353235\\
574	0.271602691127885\\
575	0.271224319435767\\
576	0.270847306399063\\
577	0.27047156789377\\
578	0.270097012571482\\
579	0.269723847197174\\
580	0.269351963617612\\
581	0.268981738394182\\
582	0.268612810732102\\
583	0.268245072560362\\
584	0.267878610862595\\
585	0.267513562416967\\
586	0.267149496308815\\
587	0.266786389942809\\
588	0.266424397400792\\
589	0.266063588483364\\
590	0.265703875207617\\
591	0.265345097138426\\
592	0.264987529379724\\
593	0.264631219996309\\
594	0.264276247722372\\
595	0.263922094824145\\
596	0.263568961334536\\
597	0.263216527846779\\
598	0.262865098465248\\
599	0.262514894557295\\
600	0.262165475068351\\
601	0.261817200951609\\
602	0.261469919030694\\
603	0.261123482607868\\
604	0.260777792200768\\
605	0.260433004162317\\
606	0.26008876853341\\
607	0.259745803268864\\
608	0.259403566791282\\
609	0.259062372964665\\
610	0.258721829560705\\
611	0.258382198030301\\
612	0.258043175261594\\
613	0.257704632826722\\
614	0.257366651734846\\
615	0.257029149020643\\
616	0.256692061650841\\
617	0.256355467848156\\
618	0.256019297517138\\
619	0.25568342592563\\
620	0.25534818197184\\
621	0.255013796699263\\
622	0.254680077363441\\
623	0.254346989428889\\
624	0.254014237119277\\
625	0.253681991295412\\
626	0.253350639364821\\
627	0.253019992627627\\
628	0.252690026539084\\
629	0.25236069927899\\
630	0.252032263982375\\
631	0.251704148428449\\
632	0.251376413496827\\
633	0.251049224177909\\
634	0.25072291761552\\
635	0.250397044160521\\
636	0.250071816372201\\
637	0.249747158184442\\
638	0.249423056732164\\
639	0.249099514999954\\
640	0.24877663223186\\
641	0.248454086667191\\
642	0.248132060467991\\
643	0.247810477149635\\
644	0.247489335965006\\
645	0.247168381874344\\
646	0.246847926651692\\
647	0.246528124802205\\
648	0.246208872534049\\
649	0.245890581990845\\
650	0.245573134144614\\
651	0.245256292948852\\
652	0.244940116606282\\
653	0.244624374215339\\
654	0.244309092120378\\
655	0.243994505602065\\
656	0.243680529278856\\
657	0.243367183273065\\
658	0.243054760939713\\
659	0.242742803909325\\
660	0.242431561372538\\
661	0.242120615786159\\
662	0.241810274867152\\
663	0.241500424663658\\
664	0.241191159375312\\
665	0.240882696628876\\
666	0.240574542737464\\
667	0.240266939588688\\
668	0.239960008698386\\
669	0.239653426505241\\
670	0.239347213848665\\
671	0.239041452423614\\
672	0.238736216975294\\
673	0.238431733486553\\
674	0.238127709348882\\
675	0.237824273549227\\
676	0.237521118587389\\
677	0.237218477311002\\
678	0.236916472985175\\
679	0.236614824644463\\
680	0.236313654324566\\
681	0.236012772408792\\
682	0.235712709490016\\
683	0.235412835897939\\
684	0.235113650476312\\
685	0.234815051319995\\
686	0.234517199901144\\
687	0.234219862631009\\
688	0.23392325033035\\
689	0.233627308768407\\
690	0.233332027742226\\
691	0.233037051265542\\
692	0.232742467319863\\
693	0.232448810718139\\
694	0.232156000454455\\
695	0.231864182561451\\
696	0.231572928668823\\
697	0.231281925029387\\
698	0.230992013775127\\
699	0.230702865368942\\
700	0.230414426852369\\
701	0.230126711050977\\
702	0.229839572952614\\
703	0.229553251267421\\
704	0.229267553266029\\
705	0.228982221857015\\
706	0.228697380611826\\
707	0.228412956675728\\
708	0.228129373093918\\
709	0.227846364827215\\
710	0.227563767209288\\
711	0.227282077560638\\
712	0.227001000741969\\
713	0.226720397179047\\
714	0.226440203907466\\
715	0.226160578547884\\
716	0.225881402195414\\
717	0.225602955384487\\
718	0.225325119390899\\
719	0.22504775314427\\
720	0.224771019894128\\
721	0.224495043566115\\
722	0.224219764477048\\
723	0.223945002224343\\
724	0.223670821242504\\
725	0.223397471689677\\
726	0.22312464132014\\
727	0.222852473423437\\
728	0.222581072301173\\
729	0.222310269829144\\
730	0.222039825147774\\
731	0.22176981794293\\
732	0.22150017002025\\
733	0.221231106093815\\
734	0.220962669267295\\
735	0.2206947431274\\
736	0.220427299534065\\
737	0.220160550882092\\
738	0.219894290347661\\
739	0.219628821965857\\
740	0.219363713806723\\
741	0.219099406994417\\
742	0.218835582596679\\
743	0.218572479837847\\
744	0.218309892134347\\
745	0.218047896183012\\
746	0.217786509172297\\
747	0.217525678606999\\
748	0.2172655485385\\
749	0.21700585043908\\
750	0.216746783341147\\
751	0.216488257259378\\
752	0.216230132858356\\
753	0.215972470118545\\
754	0.215715272608862\\
755	0.215458596727873\\
756	0.215202264183241\\
757	0.214946846998696\\
758	0.2146920288281\\
759	0.214437560104546\\
760	0.214183669720291\\
761	0.213930556091211\\
762	0.213678124046931\\
763	0.213426149665767\\
764	0.213174749526716\\
765	0.212924143075724\\
766	0.212674074150189\\
767	0.212424443029914\\
768	0.212175134327745\\
769	0.211926140610983\\
770	0.211677641379642\\
771	0.211429528002977\\
772	0.211182115913951\\
773	0.210935573061894\\
774	0.210689431383225\\
775	0.210443674452909\\
776	0.210198445001063\\
777	0.209953702327187\\
778	0.209709345869777\\
779	0.209465769034252\\
780	0.209222456972775\\
781	0.208979618807161\\
782	0.208737238516248\\
783	0.208495618810398\\
784	0.208254218413573\\
785	0.208013433934292\\
786	0.207772851072031\\
787	0.207533006814664\\
788	0.207293447305054\\
789	0.207054218403021\\
790	0.206815551424207\\
791	0.206577556492408\\
792	0.206340165262966\\
793	0.206103259370546\\
794	0.205866658874493\\
795	0.205630552702885\\
796	0.205394851370957\\
797	0.205159448933198\\
798	0.204924397277602\\
799	0.204689984752619\\
800	0.204456030025425\\
801	0.204222308396664\\
802	0.203989385327859\\
803	0.203757144085834\\
804	0.203525502259772\\
805	0.203294219002858\\
806	0.203063646743932\\
807	0.202833322727707\\
808	0.202603233444897\\
809	0.202373706343419\\
810	0.202144755852589\\
811	0.201916258824135\\
812	0.201688185897525\\
813	0.201460724456478\\
814	0.20123370390438\\
815	0.201007311799011\\
816	0.200781425591663\\
817	0.200555986492343\\
818	0.200330993770728\\
819	0.200106622706159\\
820	0.199882712505614\\
821	0.199659307186412\\
822	0.199436491418244\\
823	0.199213979718065\\
824	0.198991782286391\\
825	0.198770188498248\\
826	0.198548999186424\\
827	0.198328278912132\\
828	0.198107905015428\\
829	0.197888262771459\\
830	0.197669239068905\\
831	0.197450708620055\\
832	0.197232473156157\\
833	0.197014383332262\\
834	0.196796893334044\\
835	0.196579710960531\\
836	0.196363214774417\\
837	0.196147113050197\\
838	0.195931472993019\\
839	0.195716370771149\\
840	0.195501475072148\\
841	0.195287138618002\\
842	0.195073121173231\\
843	0.19485963011974\\
844	0.194646535653509\\
845	0.19443391405092\\
846	0.194221716040544\\
847	0.194010116358366\\
848	0.193798847134629\\
849	0.193587831117664\\
850	0.193376968780354\\
851	0.193166667850236\\
852	0.192956959758155\\
853	0.192747643953141\\
854	0.192538869830817\\
855	0.19233034501556\\
856	0.19212234341012\\
857	0.191914742073594\\
858	0.191707302727762\\
859	0.19150018640632\\
860	0.191293349378006\\
861	0.191086877791539\\
862	0.190881110784824\\
863	0.190676088080108\\
864	0.190471585704164\\
865	0.190267373618372\\
866	0.190063617058592\\
867	0.189860159875362\\
868	0.189657025368468\\
869	0.189454437376574\\
870	0.189252299734715\\
871	0.189050768430401\\
872	0.18884967102869\\
873	0.188649145616712\\
874	0.188448938471689\\
875	0.188249134817882\\
876	0.188049739382379\\
877	0.187850872212083\\
878	0.187652494775009\\
879	0.187454431269684\\
880	0.187256796652958\\
881	0.187059369561659\\
882	0.186862606707018\\
883	0.186666212931568\\
884	0.186470142760447\\
885	0.186274486071912\\
886	0.18607937089292\\
887	0.185884882063524\\
888	0.185690821531957\\
889	0.185497268647718\\
890	0.18530408580392\\
891	0.185111163492282\\
892	0.184918727504922\\
893	0.184726644052681\\
894	0.184535227099906\\
895	0.184344303250438\\
896	0.184153599862393\\
897	0.183963369662125\\
898	0.183773639216159\\
899	0.183584332159597\\
900	0.183395530446629\\
901	0.183207355427416\\
902	0.183019745069539\\
903	0.182832603973985\\
904	0.182645750193269\\
905	0.182459395291579\\
906	0.182273328542297\\
907	0.182087612543482\\
908	0.181902342129224\\
909	0.181717494916451\\
910	0.181532971102431\\
911	0.181348692353548\\
912	0.181164883447822\\
913	0.180981570836925\\
914	0.180798610119998\\
915	0.180616186567002\\
916	0.180434340661208\\
917	0.180252983005889\\
918	0.180072016899652\\
919	0.179891670973116\\
920	0.179711709059916\\
921	0.179532336492948\\
922	0.179353231054034\\
923	0.179174160551493\\
924	0.178995579298782\\
925	0.178817453399283\\
926	0.178639717572323\\
927	0.178462239915318\\
928	0.178284900356086\\
929	0.17810783847858\\
930	0.177931116109824\\
931	0.177754509393261\\
932	0.177578105030722\\
933	0.177402064560119\\
934	0.177226402607295\\
935	0.177051347180802\\
936	0.176876779608303\\
937	0.176702574159096\\
938	0.176528584011891\\
939	0.176354806892522\\
940	0.176181358845752\\
941	0.176008079794737\\
942	0.175835308463149\\
943	0.175662731374657\\
944	0.175490375173678\\
945	0.175318001897393\\
946	0.175145822027977\\
947	0.174973818732574\\
948	0.174802032224499\\
949	0.174630411865478\\
950	0.174459293471162\\
951	0.174288547049266\\
952	0.174118016061457\\
953	0.173947802975642\\
954	0.173777975006691\\
955	0.173608568196689\\
956	0.173439395947546\\
957	0.173270728720616\\
958	0.173102321026705\\
959	0.172934196093026\\
960	0.172766416624907\\
961	0.172598862578347\\
962	0.172431611968518\\
963	0.172264718944676\\
964	0.172098014131685\\
965	0.171931752350161\\
966	0.171765881659636\\
967	0.171600275609117\\
968	0.171434761083552\\
969	0.171269607932475\\
970	0.171104841349685\\
971	0.170940290139978\\
972	0.170776016263033\\
973	0.170612044848629\\
974	0.17044838636907\\
975	0.170284908720174\\
976	0.17012165417915\\
977	0.169958755841401\\
978	0.16979605470579\\
979	0.169633656553252\\
980	0.169471604711109\\
981	0.169309740109633\\
982	0.169148127851929\\
983	0.168986729306623\\
984	0.168825555340135\\
985	0.168664661646383\\
986	0.168504086962292\\
987	0.168343835469578\\
988	0.168183647871342\\
989	0.168023683849726\\
990	0.167863943922453\\
991	0.167704523129473\\
992	0.167545287984152\\
993	0.167386397899715\\
994	0.167227817714889\\
995	0.167069607744161\\
996	0.166911592926016\\
997	0.166753768914025\\
998	0.166596204248611\\
999	0.166438865411544\\
1000	0.166281751483467\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	14.6077130647101\\
3	14.1657718287961\\
4	13.7523508698456\\
5	13.3646967422525\\
6	13.0004500543066\\
7	12.6574360728485\\
8	12.3337971989553\\
9	12.0278650955674\\
10	11.7381644922582\\
11	11.4633715565745\\
12	11.202330449248\\
13	10.954012819026\\
14	10.7174564867417\\
15	10.491838746236\\
16	10.2764065048808\\
17	10.0704736397405\\
18	9.87342898130129\\
19	9.68470402262049\\
20	9.50380235567568\\
21	9.33069582764774\\
22	9.16487624906708\\
23	9.00598386057271\\
24	8.85370184429477\\
25	8.70772390712591\\
26	8.56777821866251\\
27	8.4336011193635\\
28	8.30495153109453\\
29	8.18160214884003\\
30	8.0633366809423\\
31	7.94995134918628\\
32	7.8412364365187\\
33	7.73701857719825\\
34	7.63712822671859\\
35	7.54140100929253\\
36	7.44968495681604\\
37	7.36183174952103\\
38	7.2777069398716\\
39	7.1971783873315\\
40	7.12011290726069\\
41	7.04638256524169\\
42	6.97586579256311\\
43	6.90844572024001\\
44	6.84401037344124\\
45	6.78245074571949\\
46	6.72366093982214\\
47	6.66753984806746\\
48	6.6139884047373\\
49	6.56290885568952\\
50	6.51421278601406\\
51	6.46780858680459\\
52	6.4236112323354\\
53	6.38153573577221\\
54	6.34150147607249\\
55	6.30342602624339\\
56	6.26723166706176\\
57	6.23284525104713\\
58	6.20016880834067\\
59	6.16910457849898\\
60	6.13958743723795\\
61	6.11155234504224\\
62	6.08494128209174\\
63	6.05969267920266\\
64	6.03575215423389\\
65	6.0130630580464\\
66	5.99157409306437\\
67	5.97123429749094\\
68	5.95199599149417\\
69	5.9338105963338\\
70	5.9166337952263\\
71	5.90042063371563\\
72	5.8851318000425\\
73	5.87072646733724\\
74	5.85716336440857\\
75	5.84440495294965\\
76	5.83241728436252\\
77	5.82116425753602\\
78	5.81061546425894\\
79	5.80073753235758\\
80	5.79149997720205\\
81	5.78287001873898\\
82	5.77482123732963\\
83	5.76732923923294\\
84	5.76036755964464\\
85	5.75391227704756\\
86	5.74793832734156\\
87	5.74242400914858\\
88	5.73734534232117\\
89	5.73268453834641\\
90	5.72841979752157\\
91	5.72454700783955\\
92	5.72107021491242\\
93	5.71797091841724\\
94	5.71523161300232\\
95	5.71283537257947\\
96	5.71076475653804\\
97	5.70899973914894\\
98	5.70752656342503\\
99	5.7063302778337\\
100	5.7053963301005\\
101	5.70471055374718\\
102	5.70425995513716\\
103	5.70403298853698\\
104	5.70401465198843\\
105	5.70419733137859\\
106	5.70456942502055\\
107	5.70511788181734\\
108	5.70583594521543\\
109	5.70671325789677\\
110	5.70773983907416\\
111	5.70890681818432\\
112	5.71020503246032\\
113	5.71162942489629\\
114	5.71317318343065\\
115	5.71482606456137\\
116	5.71658317013425\\
117	5.7184376883416\\
118	5.72038377763444\\
119	5.72241430903904\\
120	5.72452483489529\\
121	5.72670969065543\\
122	5.72896197656517\\
123	5.73127879708714\\
124	5.73362955437809\\
125	5.73594623539746\\
126	5.73822440966652\\
127	5.74046513052489\\
128	5.74266769343989\\
129	5.74482968709034\\
130	5.74695232710207\\
131	5.74903582313848\\
132	5.7510774998863\\
133	5.75307856078366\\
134	5.75503802132858\\
135	5.75695488941908\\
136	5.75883012955539\\
137	5.76066339868249\\
138	5.76245582536351\\
139	5.76420701072576\\
140	5.76591848737425\\
141	5.76758793234741\\
142	5.76921593795961\\
143	5.77080234684646\\
144	5.77234965170107\\
145	5.77385608571922\\
146	5.77532252537738\\
147	5.7767486793892\\
148	5.77813476265816\\
149	5.77948244663861\\
150	5.78079060900701\\
151	5.78205996100122\\
152	5.78328940597898\\
153	5.78447984041803\\
154	5.78563234595398\\
155	5.78674766859531\\
156	5.7878267061148\\
157	5.78886870950291\\
158	5.78987490178987\\
159	5.79084416153692\\
160	5.79177678697966\\
161	5.79267444114826\\
162	5.79353573738696\\
163	5.79436203168807\\
164	5.79515432820344\\
165	5.79591381919676\\
166	5.79663890328304\\
167	5.79733014665575\\
168	5.79798920703754\\
169	5.79861475862418\\
170	5.79920781490106\\
171	5.79976893948908\\
172	5.80029929339615\\
173	5.80079882736842\\
174	5.80126633340246\\
175	5.80170340120112\\
176	5.8021095513561\\
177	5.80248719126293\\
178	5.80283481453684\\
179	5.8031536903784\\
180	5.80344484129081\\
181	5.80370902424768\\
182	5.80394470857686\\
183	5.80415332604268\\
184	5.80433507697462\\
185	5.80448876149185\\
186	5.80461709331648\\
187	5.80471989225841\\
188	5.80479760704187\\
189	5.80484982087303\\
190	5.80487700177792\\
191	5.80487906202192\\
192	5.80485629700579\\
193	5.80480957498448\\
194	5.8047396020913\\
195	5.80464566760718\\
196	5.8045288933227\\
197	5.80439058816111\\
198	5.80423101856075\\
199	5.80405003857383\\
200	5.80384911331072\\
201	5.80362798279261\\
202	5.80338697353874\\
203	5.80312578880479\\
204	5.80284378802051\\
205	5.80254111994774\\
206	5.80221817079089\\
207	5.80187684177116\\
208	5.80151740395896\\
209	5.80113989242698\\
210	5.80074523606844\\
211	5.80033238643663\\
212	5.79990248774862\\
213	5.79945487688946\\
214	5.79898963129066\\
215	5.79850725866146\\
216	5.79800838550139\\
217	5.79749313293579\\
218	5.79696211547321\\
219	5.79641472953769\\
220	5.79585253894838\\
221	5.79527404834467\\
222	5.7946801578443\\
223	5.79407176950087\\
224	5.79344906738385\\
225	5.79281251618529\\
226	5.79216224733072\\
227	5.7914970631864\\
228	5.79081821486081\\
229	5.79012643364212\\
230	5.78942257693304\\
231	5.78870563811185\\
232	5.78797565126993\\
233	5.78723266149261\\
234	5.78647701243099\\
235	5.78570818714125\\
236	5.78492723768374\\
237	5.78413418915665\\
238	5.78332976007643\\
239	5.78251437329342\\
240	5.78168654103225\\
241	5.78084708889443\\
242	5.77999762802254\\
243	5.77913738484638\\
244	5.77826647840539\\
245	5.77738531715464\\
246	5.77649582374599\\
247	5.77559747151221\\
248	5.77468951742963\\
249	5.77377243964314\\
250	5.77284597407173\\
251	5.7719099555891\\
252	5.77096432352155\\
253	5.77000950427075\\
254	5.7690466996942\\
255	5.7680755017426\\
256	5.76709492960112\\
257	5.76610517249282\\
258	5.76510632605633\\
259	5.76409824471591\\
260	5.76308153442025\\
261	5.76205561294092\\
262	5.76102165371475\\
263	5.75998048851165\\
264	5.75893083760774\\
265	5.75787399341016\\
266	5.7568094190509\\
267	5.75573656389666\\
268	5.75465704792997\\
269	5.75357064620959\\
270	5.75247734858822\\
271	5.75137630758222\\
272	5.75026895129852\\
273	5.749154495336\\
274	5.7480334525006\\
275	5.74690685284145\\
276	5.74577518543643\\
277	5.74463658038102\\
278	5.74349166519229\\
279	5.742341716065\\
280	5.74118579635693\\
281	5.74002425842013\\
282	5.7388571325182\\
283	5.73768381786544\\
284	5.73650543040582\\
285	5.73532151629964\\
286	5.73413270602788\\
287	5.73293910634484\\
288	5.73174076984159\\
289	5.73053732646114\\
290	5.7293287594253\\
291	5.72811610854144\\
292	5.7268993274653\\
293	5.72567764937949\\
294	5.72445165006172\\
295	5.72322129095019\\
296	5.72198725532257\\
297	5.72074898563564\\
298	5.71950664591245\\
299	5.71825981140217\\
300	5.71700922143197\\
301	5.71575512617647\\
302	5.71449837820259\\
303	5.71323786824365\\
304	5.71197395438105\\
305	5.7107062885048\\
306	5.7094354921303\\
307	5.70816194943282\\
308	5.70688450552946\\
309	5.70560443427092\\
310	5.70432133097084\\
311	5.70303590809452\\
312	5.70174833761341\\
313	5.70045747102353\\
314	5.69916405228668\\
315	5.69786818500021\\
316	5.69657006229346\\
317	5.69526904834311\\
318	5.6939652863455\\
319	5.69265916758226\\
320	5.69135071092058\\
321	5.69003975174112\\
322	5.68872696221075\\
323	5.68741170120739\\
324	5.68609436344521\\
325	5.68477419065946\\
326	5.68345220776644\\
327	5.68212884788801\\
328	5.68080293060168\\
329	5.67947571624811\\
330	5.67814589173026\\
331	5.67681423793114\\
332	5.67548027982626\\
333	5.67414473882429\\
334	5.67280840042235\\
335	5.67147067645216\\
336	5.6701321611243\\
337	5.66879198865056\\
338	5.66745098117036\\
339	5.66610857141279\\
340	5.66476429644178\\
341	5.66341890234583\\
342	5.66207252409185\\
343	5.66072448136177\\
344	5.65937579667394\\
345	5.65802639887665\\
346	5.65667584522924\\
347	5.65532479217562\\
348	5.65397285864795\\
349	5.65262023339856\\
350	5.65126658281303\\
351	5.64991256963394\\
352	5.64855795833135\\
353	5.64720271989032\\
354	5.64584653488162\\
355	5.64449016310416\\
356	5.64313299566655\\
357	5.64177543502092\\
358	5.6404176115873\\
359	5.63905924837643\\
360	5.63770091415755\\
361	5.63634214471773\\
362	5.63498264857353\\
363	5.63362291890007\\
364	5.63226279478605\\
365	5.63090233357166\\
366	5.62954131315614\\
367	5.62817962285449\\
368	5.62681796968292\\
369	5.62545586618748\\
370	5.62409351435058\\
371	5.62273052667805\\
372	5.62136779894555\\
373	5.62000466945239\\
374	5.61864162319144\\
375	5.61727824273118\\
376	5.61591461946155\\
377	5.61455052126049\\
378	5.61318645170771\\
379	5.61182223035402\\
380	5.61045766920338\\
381	5.6090925557059\\
382	5.60772715347718\\
383	5.60636107135857\\
384	5.60499460036815\\
385	5.60362785653551\\
386	5.60226122115722\\
387	5.60089473899321\\
388	5.59952775849358\\
389	5.59816064120318\\
390	5.59679329637746\\
391	5.59542674313351\\
392	5.59406101916267\\
393	5.59269554975639\\
394	5.59132997255717\\
395	5.58996479362772\\
396	5.58859991347908\\
397	5.58723596107122\\
398	5.58587228627877\\
399	5.58450826568799\\
400	5.58314504591517\\
401	5.5817816284243\\
402	5.58041862158683\\
403	5.57905622292525\\
404	5.57769355263193\\
405	5.57633131693653\\
406	5.57496877230904\\
407	5.5736067203347\\
408	5.57224437425443\\
409	5.57088298048471\\
410	5.56952190822779\\
411	5.56816078630589\\
412	5.5668003934922\\
413	5.56544092426179\\
414	5.56408205622272\\
415	5.5627235835023\\
416	5.56136578825348\\
417	5.56000864552951\\
418	5.55865190721056\\
419	5.55729628023448\\
420	5.55594058425932\\
421	5.55458512265947\\
422	5.55323020512931\\
423	5.55187550919528\\
424	5.55052105912116\\
425	5.54916751899255\\
426	5.54781500200267\\
427	5.54646282084146\\
428	5.54511106727478\\
429	5.54376000756217\\
430	5.54240965575616\\
431	5.54106094786189\\
432	5.53971254183784\\
433	5.53836518600158\\
434	5.53701839001437\\
435	5.53567184593399\\
436	5.53432576233369\\
437	5.53298034871756\\
438	5.53163583775264\\
439	5.53029183095379\\
440	5.52894822734956\\
441	5.52760547822612\\
442	5.52626372499901\\
443	5.52492319079626\\
444	5.52358391203615\\
445	5.52224553370081\\
446	5.52090742147151\\
447	5.51956982442104\\
448	5.51823288350161\\
449	5.5168972354931\\
450	5.51556208687108\\
451	5.51422827989609\\
452	5.51289487697634\\
453	5.51156279719701\\
454	5.51023205543581\\
455	5.5089026806232\\
456	5.50757406202386\\
457	5.50624613555498\\
458	5.50491896708513\\
459	5.50359268906482\\
460	5.50226724283622\\
461	5.50094254049403\\
462	5.49961844490159\\
463	5.49829500818538\\
464	5.49697304383322\\
465	5.49565221855221\\
466	5.49433240760241\\
467	5.49301303990759\\
468	5.49169413996048\\
469	5.49037629299626\\
470	5.48905949537735\\
471	5.48774352619275\\
472	5.48642813115783\\
473	5.4851136612069\\
474	5.48380001703616\\
475	5.48248733903943\\
476	5.48117538386227\\
477	5.47986407528849\\
478	5.47855344468507\\
479	5.477243340095\\
480	5.47593443537165\\
481	5.47462675023776\\
482	5.47332027704047\\
483	5.47201498010652\\
484	5.47071088186451\\
485	5.46940758396155\\
486	5.46810553860896\\
487	5.46680451151826\\
488	5.46550445993204\\
489	5.46420553845745\\
490	5.46290749262283\\
491	5.46161065922866\\
492	5.46031472773223\\
493	5.45902013524508\\
494	5.45772623519581\\
495	5.45643322673951\\
496	5.45514154910385\\
497	5.45385103697225\\
498	5.45256119755845\\
499	5.45127241454443\\
500	5.44998447179166\\
501	5.44869714662408\\
502	5.44741089998701\\
503	5.44612589929355\\
504	5.44484221601218\\
505	5.44356003123023\\
506	5.44227860896853\\
507	5.44099768973818\\
508	5.43971758833299\\
509	5.43843893975553\\
510	5.43716134208975\\
511	5.43588539738604\\
512	5.43461060831788\\
513	5.43333670247622\\
514	5.43206370816332\\
515	5.43079152908894\\
516	5.42952052821709\\
517	5.42825003696402\\
518	5.4269799516387\\
519	5.42571070892608\\
520	5.42444253281917\\
521	5.42317579808606\\
522	5.42191023742519\\
523	5.42064584257906\\
524	5.41938172450128\\
525	5.41811936684271\\
526	5.41685781716058\\
527	5.4155970984345\\
528	5.41433721476635\\
529	5.41307810277586\\
530	5.41181981816202\\
531	5.41056249411878\\
532	5.40930649914873\\
533	5.40805129455535\\
534	5.40679710072577\\
535	5.40554375950907\\
536	5.40429149177368\\
537	5.40303971690825\\
538	5.40178861265706\\
539	5.40053821598864\\
540	5.39928892819614\\
541	5.39804062054435\\
542	5.39679347673788\\
543	5.39554723151814\\
544	5.39430184795569\\
545	5.39305793194204\\
546	5.39181457632927\\
547	5.3905724586086\\
548	5.38933142775135\\
549	5.38809147105828\\
550	5.38685201970327\\
551	5.38561329380073\\
552	5.38437507693956\\
553	5.38313781676936\\
554	5.38190166095005\\
555	5.38066642076431\\
556	5.3794319468012\\
557	5.37819819109519\\
558	5.37696537674032\\
559	5.37573340775983\\
560	5.3745024525445\\
561	5.3732722795931\\
562	5.37204306820665\\
563	5.37081473792508\\
564	5.36958699843721\\
565	5.36836030787319\\
566	5.36713463972251\\
567	5.36591019099125\\
568	5.36468696990356\\
569	5.36346478401446\\
570	5.36224376624527\\
571	5.36102366779674\\
572	5.35980497759749\\
573	5.35858741767667\\
574	5.35737094480918\\
575	5.35615516021988\\
576	5.35494049441663\\
577	5.35372688590917\\
578	5.35251448867502\\
579	5.35130327266418\\
580	5.35009280392214\\
581	5.34888330963101\\
582	5.34767548883015\\
583	5.34646843815228\\
584	5.34526212977023\\
585	5.34405740036726\\
586	5.34285398951677\\
587	5.34165177418692\\
588	5.34044989057975\\
589	5.33924873224223\\
590	5.3380487196311\\
591	5.3368497393504\\
592	5.33565215536925\\
593	5.33445519358077\\
594	5.33325884744914\\
595	5.33206379519774\\
596	5.33086960775201\\
597	5.32967604998838\\
598	5.32848345878079\\
599	5.32729215860248\\
600	5.32610174914367\\
601	5.32491208592121\\
602	5.32372357356495\\
603	5.32253596159406\\
604	5.32134903313839\\
605	5.32016238278147\\
606	5.31897674768582\\
607	5.31779186156138\\
608	5.31660805033534\\
609	5.31542523490426\\
610	5.31424327075926\\
611	5.31306244364705\\
612	5.31188222768567\\
613	5.31070280075916\\
614	5.30952409195515\\
615	5.30834669179695\\
616	5.3071704517556\\
617	5.30599550376975\\
618	5.30482170694055\\
619	5.30364926961993\\
620	5.30247764640445\\
621	5.30130673669959\\
622	5.30013623783001\\
623	5.29896652724899\\
624	5.29779732188084\\
625	5.29662944437926\\
626	5.29546231151033\\
627	5.29429609175136\\
628	5.29313110200816\\
629	5.2919671199312\\
630	5.29080414750704\\
631	5.2896422589188\\
632	5.28848115722909\\
633	5.28732099754655\\
634	5.28616167921463\\
635	5.28500338096008\\
636	5.28384573716594\\
637	5.28268864408257\\
638	5.2815326202291\\
639	5.28037748168093\\
640	5.27922299784705\\
641	5.27806943891111\\
642	5.27691684968273\\
643	5.27576499196606\\
644	5.2746140319896\\
645	5.2734638151162\\
646	5.27231447363651\\
647	5.27116609890882\\
648	5.27001861758632\\
649	5.26887164871706\\
650	5.26772568276326\\
651	5.26658051208736\\
652	5.2654363322802\\
653	5.26429288446339\\
654	5.2631505959318\\
655	5.2620089151227\\
656	5.26086827921066\\
657	5.2597284114017\\
658	5.25858928473579\\
659	5.25745128055216\\
660	5.25631401505221\\
661	5.25517768818654\\
662	5.25404221168459\\
663	5.2529073239424\\
664	5.25177355708487\\
665	5.25064082559758\\
666	5.24950901339901\\
667	5.24837804798366\\
668	5.24724785456706\\
669	5.24611874539948\\
670	5.24499050192487\\
671	5.24386282945018\\
672	5.2427360749854\\
673	5.24161012334507\\
674	5.24048504959626\\
675	5.23936078575874\\
676	5.23823710741175\\
677	5.2371139773724\\
678	5.23599161531193\\
679	5.2348701425206\\
680	5.23374904354142\\
681	5.23262886089055\\
682	5.23150947764826\\
683	5.23039094046108\\
684	5.22927345199603\\
685	5.22815681190058\\
686	5.22704113600443\\
687	5.225926422538\\
688	5.22481252313074\\
689	5.2236996129219\\
690	5.22258719115682\\
691	5.22147532623448\\
692	5.22036441687756\\
693	5.21925447274968\\
694	5.21814551483711\\
695	5.21703766122876\\
696	5.21593061335873\\
697	5.21482408763906\\
698	5.21371806541077\\
699	5.21261303936298\\
700	5.21150859425641\\
701	5.21040468958677\\
702	5.20930143596084\\
703	5.20819845079675\\
704	5.20709646083224\\
705	5.2059954312494\\
706	5.20489546322011\\
707	5.20379615781702\\
708	5.20269794400765\\
709	5.20160044905168\\
710	5.20050381279191\\
711	5.19940794515441\\
712	5.19831276015778\\
713	5.19721831235027\\
714	5.1961246007308\\
715	5.19503175649228\\
716	5.19393958500277\\
717	5.19284823304399\\
718	5.19175759152106\\
719	5.19066761782793\\
720	5.18957851511174\\
721	5.18848993948161\\
722	5.1874019877433\\
723	5.18631453970421\\
724	5.18522817904981\\
725	5.18414230798957\\
726	5.18305702083956\\
727	5.1819723049143\\
728	5.18088838775942\\
729	5.17980506885995\\
730	5.17872296180327\\
731	5.17764171191994\\
732	5.17656130480743\\
733	5.1754816340057\\
734	5.17440285383918\\
735	5.17332495152675\\
736	5.17224759053155\\
737	5.17117089234642\\
738	5.17009501112913\\
739	5.16901947537026\\
740	5.16794449824673\\
741	5.16687012079225\\
742	5.16579646671667\\
743	5.16472318541982\\
744	5.1636506774046\\
745	5.16257907446588\\
746	5.16150819814141\\
747	5.160438035624\\
748	5.1593686343329\\
749	5.15830000197101\\
750	5.15723232689901\\
751	5.15616536158801\\
752	5.15509886831293\\
753	5.15403284714696\\
754	5.15296749889415\\
755	5.15190315299669\\
756	5.15083982887306\\
757	5.14977731299951\\
758	5.14871521550022\\
759	5.14765373640909\\
760	5.14659288905318\\
761	5.14553299101957\\
762	5.14447409988869\\
763	5.14341583123047\\
764	5.14235811948843\\
765	5.14130110847908\\
766	5.14024460556048\\
767	5.13918887857736\\
768	5.1381338772203\\
769	5.13708002674412\\
770	5.13602664589747\\
771	5.13497420806463\\
772	5.13392268682445\\
773	5.13287176652363\\
774	5.13182184761142\\
775	5.13077267238814\\
776	5.12972445077413\\
777	5.12867674068338\\
778	5.12762985353992\\
779	5.12658368390824\\
780	5.12553807626708\\
781	5.12449343718627\\
782	5.12344958471519\\
783	5.12240639628119\\
784	5.1213639102915\\
785	5.1203221746843\\
786	5.11928120166602\\
787	5.11824061774589\\
788	5.11720062746522\\
789	5.11616120878664\\
790	5.11512284126261\\
791	5.11408502322352\\
792	5.11304785653551\\
793	5.1120113764533\\
794	5.11097579316351\\
795	5.10994077231701\\
796	5.10890621635719\\
797	5.10787248590135\\
798	5.10683953394224\\
799	5.10580663115172\\
800	5.10477449758286\\
801	5.10374302000976\\
802	5.10271231279793\\
803	5.10168232135581\\
804	5.10065301835432\\
805	5.09962452849288\\
806	5.09859701003912\\
807	5.09757049465302\\
808	5.09654459816152\\
809	5.09551934563965\\
810	5.09449493747913\\
811	5.09347134597499\\
812	5.09244845536507\\
813	5.09142608147283\\
814	5.09040426940985\\
815	5.08938300809636\\
816	5.08836252548664\\
817	5.08734297775491\\
818	5.08632421584789\\
819	5.08530590054671\\
820	5.08428832203708\\
821	5.0832713569411\\
822	5.08225517499188\\
823	5.08124000981359\\
824	5.08022551680695\\
825	5.07921150653555\\
826	5.07819849704854\\
827	5.07718652185617\\
828	5.07617525412514\\
829	5.07516488537018\\
830	5.0741551613056\\
831	5.07314616574821\\
832	5.07213797150477\\
833	5.07113048044613\\
834	5.07012356390777\\
835	5.06911751996875\\
836	5.06811229698567\\
837	5.06710766071926\\
838	5.06610373725723\\
839	5.06510031051525\\
840	5.06409747411738\\
841	5.06309536408602\\
842	5.06209399773115\\
843	5.06109320256222\\
844	5.06009293804156\\
845	5.05909370792072\\
846	5.05809530970879\\
847	5.05709738605445\\
848	5.05610009314725\\
849	5.0551036289304\\
850	5.05410755292994\\
851	5.05311212633336\\
852	5.0521175750136\\
853	5.05112361460028\\
854	5.05013039924375\\
855	5.04913793900175\\
856	5.04814616280605\\
857	5.04715497422555\\
858	5.04616457161825\\
859	5.04517500981193\\
860	5.04418641078258\\
861	5.04319837491808\\
862	5.04221102100796\\
863	5.04122440032137\\
864	5.04023856697719\\
865	5.03925319036298\\
866	5.03826835948467\\
867	5.0372842555244\\
868	5.03630083440387\\
869	5.03531806863695\\
870	5.03433560244806\\
871	5.03335370223003\\
872	5.03237218252061\\
873	5.03139140938611\\
874	5.03041108089196\\
875	5.02943111268248\\
876	5.0284515963188\\
877	5.02747266347991\\
878	5.02649430573548\\
879	5.02551664457592\\
880	5.02453938303141\\
881	5.02356270516277\\
882	5.02258710750355\\
883	5.02161213519652\\
884	5.02063777576627\\
885	5.01966402299084\\
886	5.01869062200784\\
887	5.01771802209444\\
888	5.0167462261283\\
889	5.01577512251539\\
890	5.01480462614414\\
891	5.01383483224792\\
892	5.01286593330565\\
893	5.0118973210603\\
894	5.01092939634416\\
895	5.009962068695\\
896	5.00899519625595\\
897	5.00802897320217\\
898	5.00706350376707\\
899	5.00609849638437\\
900	5.00513397642241\\
901	5.00417003632313\\
902	5.00320655027656\\
903	5.00224341382874\\
904	5.0012807086137\\
905	5.00031873549775\\
906	4.99935712559851\\
907	4.9983959770789\\
908	4.99743530579256\\
909	4.99647523934868\\
910	4.99551572883827\\
911	4.99455697865966\\
912	4.99359872589061\\
913	4.99264127679159\\
914	4.99168447252062\\
915	4.99072792672454\\
916	4.9897720083914\\
917	4.98881666478869\\
918	4.98786217546541\\
919	4.98690798456708\\
920	4.98595438500803\\
921	4.98500137094497\\
922	4.98404924863132\\
923	4.98309783719068\\
924	4.98214695854698\\
925	4.98119667580208\\
926	4.98024688383374\\
927	4.97929771494485\\
928	4.97834889002842\\
929	4.97740063443141\\
930	4.97645298492288\\
931	4.97550559996061\\
932	4.97455892517196\\
933	4.97361275781809\\
934	4.97266728898362\\
935	4.97172249319003\\
936	4.97077841615724\\
937	4.96983494551229\\
938	4.96889206597703\\
939	4.96794972643388\\
940	4.96700773186604\\
941	4.96606640146545\\
942	4.96512542224432\\
943	4.96418519342678\\
944	4.9632457246564\\
945	4.96230687406717\\
946	4.96136868975628\\
947	4.96043092045556\\
948	4.9594938038181\\
949	4.95855709928228\\
950	4.95762096304307\\
951	4.95668527185257\\
952	4.95575024771996\\
953	4.95481583409568\\
954	4.95388164643598\\
955	4.95294792644497\\
956	4.95201460011846\\
957	4.95108185409568\\
958	4.9501495949299\\
959	4.94921783253883\\
960	4.94828656809981\\
961	4.94735546181573\\
962	4.94642494803882\\
963	4.94549499014392\\
964	4.94456548686042\\
965	4.94363645180188\\
966	4.94270787670859\\
967	4.9417799030043\\
968	4.94085248682908\\
969	4.93992563573686\\
970	4.93899910151055\\
971	4.9380728874151\\
972	4.93714721254299\\
973	4.93622202194857\\
974	4.93529708122221\\
975	4.93437257741789\\
976	4.93344860978223\\
977	4.93252511225863\\
978	4.93160225131645\\
979	4.93067974539521\\
980	4.9297578184266\\
981	4.92883651704222\\
982	4.92791535226068\\
983	4.92699450405126\\
984	4.92607423808091\\
985	4.92515462521704\\
986	4.92423564259608\\
987	4.92331706201519\\
988	4.92239909715361\\
989	4.92148169382141\\
990	4.92056491849086\\
991	4.91964836125801\\
992	4.91873221195679\\
993	4.91781649744867\\
994	4.91690144110671\\
995	4.91598664282241\\
996	4.91507246396668\\
997	4.91415896817313\\
998	4.91324585095744\\
999	4.91233340061569\\
1000	4.91142130535087\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.938in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> AACV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=6,
ymax=16,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	21.4010743661952\\
3	21.0423209706843\\
4	20.7121238822723\\
5	20.407397335397\\
6	20.1251848512875\\
7	19.8625852325906\\
8	19.6175883556551\\
9	19.3884595152067\\
10	19.1737235783375\\
11	18.9720330310417\\
12	18.7822336750746\\
13	18.6033907100301\\
14	18.4346087752735\\
15	18.2750277057871\\
16	18.1238963933137\\
17	17.9805183538383\\
18	17.8442905577662\\
19	17.7146509813097\\
20	17.5911171411134\\
21	17.473237124546\\
22	17.3606093883199\\
23	17.2528662653057\\
24	17.1496842330546\\
25	17.0507527056768\\
26	16.9558063104531\\
27	16.8645838719279\\
28	16.7768590336338\\
29	16.6924205809191\\
30	16.6110827677531\\
31	16.5326585363978\\
32	16.4569846304675\\
33	16.3839135261127\\
34	16.3133164263677\\
35	16.2450643800765\\
36	16.1790389459723\\
37	16.1151237395387\\
38	16.0532141033668\\
39	15.9932158373239\\
40	15.9350301292246\\
41	15.8785746087395\\
42	15.8237740518457\\
43	15.7705543437863\\
44	15.7188421955052\\
45	15.6685776272049\\
46	15.6196956272912\\
47	15.5721415073502\\
48	15.5258617465264\\
49	15.4808394443481\\
50	15.4370359651706\\
51	15.3944074485581\\
52	15.3529064481181\\
53	15.3124918697421\\
54	15.273117733928\\
55	15.2347472980409\\
56	15.1973460502136\\
57	15.1608801224523\\
58	15.1253111689149\\
59	15.0906101445717\\
60	15.0567470676589\\
61	15.0236951946949\\
62	14.991429089879\\
63	14.9599197009475\\
64	14.9291392455912\\
65	14.8990664494417\\
66	14.8696804674275\\
67	14.8409594923757\\
68	14.812879915643\\
69	14.7854223167919\\
70	14.7585682784676\\
71	14.7322996089098\\
72	14.7065980543859\\
73	14.6814461783124\\
74	14.6568280042593\\
75	14.6327294613713\\
76	14.6091346505043\\
77	14.5860284453529\\
78	14.5633963546008\\
79	14.5412241979581\\
80	14.5195000123385\\
81	14.4982121798621\\
82	14.4773477394125\\
83	14.4568947060065\\
84	14.4368410394738\\
85	14.4171765563213\\
86	14.3978916105676\\
87	14.3789757404405\\
88	14.3604140603124\\
89	14.3421972587184\\
90	14.3243152180186\\
91	14.3067608525126\\
92	14.289525033838\\
93	14.2725993149626\\
94	14.2559747678894\\
95	14.2396442197074\\
96	14.2236000866793\\
97	14.207835321402\\
98	14.1923425433842\\
99	14.177114725086\\
100	14.162145819768\\
101	14.1474300780221\\
102	14.1329614894006\\
103	14.1187329443465\\
104	14.1047389783887\\
105	14.0909761691093\\
106	14.0774366338543\\
107	14.0641153439862\\
108	14.0510077594108\\
109	14.0381081687902\\
110	14.0254123671037\\
111	14.0129170624988\\
112	14.0006168628658\\
113	13.9885063144153\\
114	13.9765816201095\\
115	13.964837249377\\
116	13.9532692920549\\
117	13.9418742270811\\
118	13.9306498290967\\
119	13.9195910237627\\
120	13.9086942552192\\
121	13.8979561499626\\
122	13.8873749194664\\
123	13.8769450364102\\
124	13.8666647936362\\
125	13.8565292038886\\
126	13.8465291402202\\
127	13.8366607045666\\
128	13.8269215022333\\
129	13.8173094397009\\
130	13.8078228936789\\
131	13.7984580806974\\
132	13.7892125355284\\
133	13.7800838972637\\
134	13.7710704318626\\
135	13.7621705751629\\
136	13.7533823377311\\
137	13.7447032097334\\
138	13.7361302432057\\
139	13.7276613083133\\
140	13.7192946502626\\
141	13.7110285276113\\
142	13.7028607371278\\
143	13.6947892029248\\
144	13.6868124080465\\
145	13.678927990068\\
146	13.6711340901074\\
147	13.6634293369864\\
148	13.6558132623014\\
149	13.6482814769012\\
150	13.6408289100218\\
151	13.6334544507795\\
152	13.6261565093379\\
153	13.6189344261046\\
154	13.6117869359313\\
155	13.6047133927547\\
156	13.5977119027962\\
157	13.5907815687363\\
158	13.5839205940284\\
159	13.5771278296995\\
160	13.5704020672374\\
161	13.5637421038119\\
162	13.5571469339888\\
163	13.5506155430996\\
164	13.5441466271742\\
165	13.5377394389972\\
166	13.5313922361688\\
167	13.5251032582682\\
168	13.5188717378863\\
169	13.5126966918746\\
170	13.5065774174401\\
171	13.5005133195143\\
172	13.4945042179811\\
173	13.4885489007361\\
174	13.4826458620611\\
175	13.4767941101427\\
176	13.4709935239418\\
177	13.4652433917051\\
178	13.4595420412903\\
179	13.4538898717723\\
180	13.4482856538975\\
181	13.4427283137262\\
182	13.4372169004325\\
183	13.4317520685775\\
184	13.4263321168805\\
185	13.4209565604438\\
186	13.4156238020042\\
187	13.4103341108028\\
188	13.4050865065027\\
189	13.3998801196183\\
190	13.3947142333012\\
191	13.3895878341154\\
192	13.3845013343168\\
193	13.3794541726962\\
194	13.3744455994037\\
195	13.3694743714161\\
196	13.3645406664913\\
197	13.3596434909669\\
198	13.354782596724\\
199	13.3499579565357\\
200	13.3451688741155\\
201	13.3404148056123\\
202	13.335694692833\\
203	13.3310079393635\\
204	13.3263539512274\\
205	13.3217330277818\\
206	13.3171442196715\\
207	13.3125870044907\\
208	13.3080611307046\\
209	13.303566258627\\
210	13.2991018215996\\
211	13.2946678903575\\
212	13.2902636211602\\
213	13.2858887981167\\
214	13.2815429221251\\
215	13.2772256058548\\
216	13.2729367105706\\
217	13.2686760034064\\
218	13.2644430356738\\
219	13.2602370117064\\
220	13.2560582532157\\
221	13.2519054380171\\
222	13.2477786442174\\
223	13.2436778058388\\
224	13.2396028708978\\
225	13.2355531399614\\
226	13.231528868388\\
227	13.2275293741121\\
228	13.2235539583616\\
229	13.2196023135913\\
230	13.2156739818165\\
231	13.2117689880737\\
232	13.2078867775405\\
233	13.2040327796599\\
234	13.200209867723\\
235	13.196417808354\\
236	13.1926563055614\\
237	13.188924866653\\
238	13.185222799044\\
239	13.1815508098855\\
240	13.1779080539829\\
241	13.1742943150432\\
242	13.1707089609651\\
243	13.1671517983916\\
244	13.1636220674496\\
245	13.1601197680478\\
246	13.1566448078342\\
247	13.1531954487134\\
248	13.149765164078\\
249	13.1463536040301\\
250	13.1429610163456\\
251	13.1395868998965\\
252	13.1362310442914\\
253	13.1328932286013\\
254	13.129573989213\\
255	13.1262730091137\\
256	13.1229894663428\\
257	13.1197241835628\\
258	13.1164762104722\\
259	13.1132462496557\\
260	13.1100332879033\\
261	13.1068376300102\\
262	13.103659167033\\
263	13.100497475675\\
264	13.0973524953652\\
265	13.0942238530794\\
266	13.0911114676698\\
267	13.0880151556837\\
268	13.0849347437593\\
269	13.081870134172\\
270	13.0788209637258\\
271	13.0757876303713\\
272	13.0727696160981\\
273	13.0697671478554\\
274	13.0667804919454\\
275	13.0638095299399\\
276	13.0608537972545\\
277	13.0579130259477\\
278	13.054987205402\\
279	13.0520759365521\\
280	13.049179275441\\
281	13.0462970448881\\
282	13.0434290706563\\
283	13.0405755592603\\
284	13.0377363242159\\
285	13.034911035579\\
286	13.0321002264621\\
287	13.0293033440741\\
288	13.0265200818051\\
289	13.023750995964\\
290	13.0209958082228\\
291	13.0182540802334\\
292	13.0155256822012\\
293	13.0128108081111\\
294	13.0101091027995\\
295	13.0074205006104\\
296	13.0047451054729\\
297	13.0020830908146\\
298	12.9994345453512\\
299	12.9967986930672\\
300	12.9941757150561\\
301	12.9915654370098\\
302	12.9889675595159\\
303	12.9863819724305\\
304	12.9838091449695\\
305	12.9812488100705\\
306	12.978700718035\\
307	12.9761644054033\\
308	12.973640105499\\
309	12.9711279717909\\
310	12.9686274888774\\
311	12.9661389841518\\
312	12.9636619533772\\
313	12.9611966508036\\
314	12.95874255678\\
315	12.95629942853\\
316	12.9538674023992\\
317	12.9514462927583\\
318	12.9490363546355\\
319	12.9466374898463\\
320	12.9442498236067\\
321	12.9418730043071\\
322	12.9395069931244\\
323	12.937152017704\\
324	12.93480736888\\
325	12.9324732778212\\
326	12.9301497452891\\
327	12.9278365954322\\
328	12.9255339041272\\
329	12.9232415662269\\
330	12.9209597534489\\
331	12.9186880482495\\
332	12.9164261603472\\
333	12.914174646393\\
334	12.9119331697099\\
335	12.9097016903506\\
336	12.9074803131351\\
337	12.9052687069651\\
338	12.9030666208537\\
339	12.900873956252\\
340	12.8986907895345\\
341	12.8965178058463\\
342	12.8943544192243\\
343	12.8922009041281\\
344	12.8900563532175\\
345	12.8879212421075\\
346	12.8857953817292\\
347	12.8836788125175\\
348	12.8815713993595\\
349	12.8794730253654\\
350	12.8773835738304\\
351	12.8753030740163\\
352	12.8732314273039\\
353	12.8711684324979\\
354	12.8691141386861\\
355	12.8670687434258\\
356	12.8650318584612\\
357	12.8630037521455\\
358	12.8609845516207\\
359	12.8589739239819\\
360	12.8569719906984\\
361	12.8549784534577\\
362	12.8529931748965\\
363	12.8510163156209\\
364	12.8490476207707\\
365	12.8470873121864\\
366	12.8451351122351\\
367	12.8431908929974\\
368	12.8412546097095\\
369	12.8393261640753\\
370	12.8374057977398\\
371	12.8354934584279\\
372	12.8335887608396\\
373	12.8316920592354\\
374	12.8298029883654\\
375	12.827921418479\\
376	12.8260474089607\\
377	12.8241813549921\\
378	12.8223228059493\\
379	12.8204720325334\\
380	12.8186291232552\\
381	12.8167934949494\\
382	12.8149652987228\\
383	12.8131445548935\\
384	12.8113308550287\\
385	12.8095244502303\\
386	12.8077250278044\\
387	12.8059328069502\\
388	12.8041479860345\\
389	12.8023704578746\\
390	12.8006000921371\\
391	12.7988367300248\\
392	12.7970803848626\\
393	12.7953307164431\\
394	12.7935879624574\\
395	12.7918521730672\\
396	12.7901234377994\\
397	12.788401627239\\
398	12.7866867312564\\
399	12.7849784156656\\
400	12.7832767238686\\
401	12.7815818128785\\
402	12.7798934940652\\
403	12.7782112578876\\
404	12.7765352497426\\
405	12.7748657042414\\
406	12.7732025613703\\
407	12.771545644647\\
408	12.7698952109963\\
409	12.768251082289\\
410	12.7666130922256\\
411	12.76498162104\\
412	12.763356268703\\
413	12.7617375475724\\
414	12.7601247470853\\
415	12.7585180207576\\
416	12.7569172533671\\
417	12.7553226146327\\
418	12.7537338492743\\
419	12.752151171213\\
420	12.7505744252686\\
421	12.7490034656388\\
422	12.7474381870031\\
423	12.7458787713896\\
424	12.7443253250968\\
425	12.7427776058317\\
426	12.7412358441623\\
427	12.7396999754757\\
428	12.7381696193375\\
429	12.736644967981\\
430	12.7351259422285\\
431	12.7336124085735\\
432	12.7321043756801\\
433	12.7306018684019\\
434	12.7291045905119\\
435	12.7276126068911\\
436	12.7261261743379\\
437	12.7246448073086\\
438	12.7231691151162\\
439	12.7216988550547\\
440	12.7202340342548\\
441	12.7187745596102\\
442	12.7173199369156\\
443	12.7158701179577\\
444	12.7144256901306\\
445	12.7129860302375\\
446	12.7115515023846\\
447	12.7101222898351\\
448	12.7086984078274\\
449	12.7072796268577\\
450	12.7058658572967\\
451	12.704457149657\\
452	12.703053393074\\
453	12.7016546227839\\
454	12.7002606927153\\
455	12.69887171354\\
456	12.6974875790569\\
457	12.6961082407994\\
458	12.6947340842204\\
459	12.6933645967239\\
460	12.6919999468417\\
461	12.6906399494599\\
462	12.6892847338369\\
463	12.6879342343632\\
464	12.6865887746244\\
465	12.6852479743422\\
466	12.6839117459327\\
467	12.6825798307523\\
468	12.681252825748\\
469	12.6799303166126\\
470	12.678612281991\\
471	12.6772988885027\\
472	12.6759898906461\\
473	12.6746855739149\\
474	12.6733856278664\\
475	12.6720900592287\\
476	12.6707988707881\\
477	12.6695122143177\\
478	12.6682299508833\\
479	12.6669522254929\\
480	12.6656787980468\\
481	12.6644096945811\\
482	12.6631450131602\\
483	12.661884368408\\
484	12.6606282034709\\
485	12.6593760749839\\
486	12.6581279527492\\
487	12.6568838627503\\
488	12.6556441113205\\
489	12.654408309236\\
490	12.6531766669561\\
491	12.6519490329383\\
492	12.6507254201582\\
493	12.6495057835266\\
494	12.6482901818388\\
495	12.6470786035147\\
496	12.6458708702227\\
497	12.644667275833\\
498	12.6434676634715\\
499	12.6422720804811\\
500	12.6410804055668\\
501	12.6398926276354\\
502	12.6387085626091\\
503	12.6375282638873\\
504	12.6363519373638\\
505	12.6351795163253\\
506	12.6340110152426\\
507	12.6328461986388\\
508	12.6316852961794\\
509	12.6305283134486\\
510	12.6293749728118\\
511	12.6282252081319\\
512	12.6270791848561\\
513	12.6259369405478\\
514	12.6247983215979\\
515	12.6236633485059\\
516	12.6225319825331\\
517	12.6214042793028\\
518	12.6202801555365\\
519	12.6191596522149\\
520	12.6180428742708\\
521	12.616929538504\\
522	12.6158197851248\\
523	12.6147134998842\\
524	12.6136107231749\\
525	12.6125115281837\\
526	12.6114157972171\\
527	12.6103237161967\\
528	12.6092349933374\\
529	12.608149701077\\
530	12.6070679263465\\
531	12.6059895313474\\
532	12.6049147101552\\
533	12.6038433134434\\
534	12.6027756155877\\
535	12.6017112155479\\
536	12.6006501820569\\
537	12.5995923795494\\
538	12.5985374609984\\
539	12.59748589857\\
540	12.5964375213714\\
541	12.5953923304951\\
542	12.5943504643885\\
543	12.593311870982\\
544	12.5922765009053\\
545	12.5912443830985\\
546	12.5902155270985\\
547	12.5891897884441\\
548	12.5881673376119\\
549	12.5871480578571\\
550	12.5861319452938\\
551	12.5851189855355\\
552	12.5841089335361\\
553	12.583102034227\\
554	12.5820981107105\\
555	12.5810970359774\\
556	12.5800989649567\\
557	12.5791039288909\\
558	12.578112035931\\
559	12.577123110249\\
560	12.5761370709306\\
561	12.575154089958\\
562	12.5741740362826\\
563	12.5731968282408\\
564	12.5722226471076\\
565	12.571251426613\\
566	12.5702832158182\\
567	12.5693180810506\\
568	12.568355826762\\
569	12.567396645322\\
570	12.5664403155158\\
571	12.5654870403045\\
572	12.5645364831093\\
573	12.5635888465693\\
574	12.5626439431342\\
575	12.561701943197\\
576	12.5607625595377\\
577	12.5598260032352\\
578	12.5588920885648\\
579	12.5579608655011\\
580	12.5570324612582\\
581	12.556106759537\\
582	12.5551837637899\\
583	12.5542633379171\\
584	12.5533453654908\\
585	12.5524301924714\\
586	12.5515176509916\\
587	12.5506076602394\\
588	12.5497004908399\\
589	12.5487960191696\\
590	12.5478942216855\\
591	12.5469949011076\\
592	12.5460982187967\\
593	12.5452040714712\\
594	12.544312475825\\
595	12.5434236119987\\
596	12.5425375322822\\
597	12.5416540338444\\
598	12.5407729446001\\
599	12.539894385675\\
600	12.5390186227377\\
601	12.5381454160139\\
602	12.5372749143713\\
603	12.5364069916433\\
604	12.5355416654632\\
605	12.5346787045287\\
606	12.5338185483192\\
607	12.5329609741754\\
608	12.532105928839\\
609	12.531253376478\\
610	12.5304033416904\\
611	12.5295557343531\\
612	12.5287106345026\\
613	12.5278680700075\\
614	12.5270279204622\\
615	12.5261901350438\\
616	12.525354678762\\
617	12.5245215810044\\
618	12.5236907991335\\
619	12.5228624725566\\
620	12.5220366309571\\
621	12.5212129686555\\
622	12.5203914737928\\
623	12.5195719537766\\
624	12.5187547116327\\
625	12.5179398007406\\
626	12.5171271749269\\
627	12.5163166560641\\
628	12.515508482735\\
629	12.5147024201316\\
630	12.5138985730869\\
631	12.513096801917\\
632	12.5122973383919\\
633	12.5114999789999\\
634	12.5107049169621\\
635	12.5099119619671\\
636	12.5091213254477\\
637	12.508332867896\\
638	12.5075465237473\\
639	12.5067623888171\\
640	12.505980576551\\
641	12.5052009293689\\
642	12.5044235354042\\
643	12.5036482897336\\
644	12.502875076224\\
645	12.5021038386413\\
646	12.5013348742006\\
647	12.5005681525448\\
648	12.4998034151987\\
649	12.4990408584383\\
650	12.4982802975288\\
651	12.4975217384961\\
652	12.4967650313947\\
653	12.4960104536305\\
654	12.495257910613\\
655	12.4945075723874\\
656	12.4937591916101\\
657	12.4930128893925\\
658	12.4922685478821\\
659	12.4915261370029\\
660	12.4907858548403\\
661	12.4900477369574\\
662	12.4893114093467\\
663	12.4885770720124\\
664	12.4878445471995\\
665	12.4871138685349\\
666	12.4863853407265\\
667	12.4856587768766\\
668	12.484934314278\\
669	12.4842119429066\\
670	12.4834913587107\\
671	12.4827727619065\\
672	12.4820562001078\\
673	12.481341591254\\
674	12.4806289070619\\
675	12.4799180380099\\
676	12.4792091354779\\
677	12.4785021841726\\
678	12.477797124112\\
679	12.477094043503\\
680	12.4763927761029\\
681	12.4756934715492\\
682	12.4749959953441\\
683	12.4743003634554\\
684	12.4736066025472\\
685	12.4729147245696\\
686	12.4722247739894\\
687	12.471536597732\\
688	12.4708502051448\\
689	12.4701656782278\\
690	12.4694829615816\\
691	12.468802036826\\
692	12.468122905647\\
693	12.4674452894804\\
694	12.4667695025417\\
695	12.4660955337578\\
696	12.4654234621744\\
697	12.4647529634105\\
698	12.4640840939965\\
699	12.463416771827\\
700	12.4627510548967\\
701	12.4620871169295\\
702	12.4614249930988\\
703	12.4607643758837\\
704	12.4601054098357\\
705	12.459448271691\\
706	12.458792841351\\
707	12.4581391834647\\
708	12.4574871570332\\
709	12.456836804208\\
710	12.4561881430262\\
711	12.4555411150942\\
712	12.4548958675855\\
713	12.4542520347617\\
714	12.4536098660709\\
715	12.4529694631902\\
716	12.4523305581302\\
717	12.4516930441929\\
718	12.4510570465366\\
719	12.450422682892\\
720	12.4497899026628\\
721	12.4491588379122\\
722	12.4485294345719\\
723	12.4479014356648\\
724	12.447274981234\\
725	12.4466500309654\\
726	12.4460265864094\\
727	12.4454046221888\\
728	12.4447839955781\\
729	12.4441650798024\\
730	12.4435476749502\\
731	12.4429319077888\\
732	12.4423175258294\\
733	12.4417048040388\\
734	12.4410935305708\\
735	12.4404838711449\\
736	12.439875591784\\
737	12.4392688849771\\
738	12.4386636520398\\
739	12.4380597952079\\
740	12.4374574283162\\
741	12.436856638478\\
742	12.4362573992055\\
743	12.4356595689423\\
744	12.43506309815\\
745	12.4344680087853\\
746	12.4338743600122\\
747	12.4332823040694\\
748	12.4326917736594\\
749	12.4321029598115\\
750	12.4315156686112\\
751	12.4309297525402\\
752	12.4303454429773\\
753	12.429762650269\\
754	12.4291814307554\\
755	12.4286016179964\\
756	12.4280232574793\\
757	12.4274462318986\\
758	12.4268706199308\\
759	12.426296489918\\
760	12.4257237239011\\
761	12.4251521799773\\
762	12.4245822099791\\
763	12.4240136485241\\
764	12.4234463919836\\
765	12.422880670718\\
766	12.4223163566308\\
767	12.4217533434594\\
768	12.4211917134075\\
769	12.4206314366406\\
770	12.4200724321357\\
771	12.4195149335365\\
772	12.4189587323858\\
773	12.4184038701337\\
774	12.4178502323647\\
775	12.4172981369141\\
776	12.4167474020773\\
777	12.4161979249932\\
778	12.4156496571633\\
779	12.4151026877204\\
780	12.4145572361626\\
781	12.414013136619\\
782	12.4134703642155\\
783	12.4129287897044\\
784	12.412388485444\\
785	12.4118495662015\\
786	12.4113118268618\\
787	12.4107754129117\\
788	12.4102403616873\\
789	12.4097065643824\\
790	12.4091739487562\\
791	12.4086426476672\\
792	12.4081125431697\\
793	12.4075837579943\\
794	12.4070561473883\\
795	12.4065296954323\\
796	12.4060044720252\\
797	12.405480504741\\
798	12.4049576946639\\
799	12.4044361641402\\
800	12.4039158970367\\
801	12.4033969152574\\
802	12.4028790824482\\
803	12.4023624395904\\
804	12.401846997943\\
805	12.4013325684527\\
806	12.4008193419098\\
807	12.4003072386628\\
808	12.3997964954875\\
809	12.3992870156625\\
810	12.3987788031583\\
811	12.3982717462368\\
812	12.3977657840231\\
813	12.3972611088106\\
814	12.3967575551535\\
815	12.3962550871565\\
816	12.3957539181651\\
817	12.3952538943391\\
818	12.3947549897897\\
819	12.3942572749707\\
820	12.3937607510009\\
821	12.3932652879208\\
822	12.3927711398343\\
823	12.3922780637495\\
824	12.3917860944059\\
825	12.3912952858813\\
826	12.3908055518077\\
827	12.3903168926438\\
828	12.3898293779311\\
829	12.3893430219423\\
830	12.388857653059\\
831	12.3883734059753\\
832	12.3878903817234\\
833	12.3874084099321\\
834	12.3869276860968\\
835	12.3864481992343\\
836	12.3859699715432\\
837	12.3854927767055\\
838	12.3850166325238\\
839	12.3845414171399\\
840	12.3840671873166\\
841	12.3835939765257\\
842	12.3831219397168\\
843	12.3826510130797\\
844	12.3821812251134\\
845	12.3817125209301\\
846	12.3812449114201\\
847	12.3807783073884\\
848	12.3803127478707\\
849	12.3798484663953\\
850	12.3793853207441\\
851	12.3789231176841\\
852	12.3784619277641\\
853	12.3780017979579\\
854	12.3775426822077\\
855	12.3770845834668\\
856	12.3766273935989\\
857	12.3761711443553\\
858	12.3757160006068\\
859	12.375261885314\\
860	12.374808915407\\
861	12.3743569633436\\
862	12.3739059067679\\
863	12.3734556882708\\
864	12.3730064828562\\
865	12.3725583327256\\
866	12.3721112461669\\
867	12.3716651177168\\
868	12.3712200258896\\
869	12.370775933095\\
870	12.3703328217224\\
871	12.3698906747986\\
872	12.3694495498385\\
873	12.3690093069865\\
874	12.368570123743\\
875	12.3681319742766\\
876	12.3676948257617\\
877	12.367258656861\\
878	12.3668235500372\\
879	12.3663895199384\\
880	12.3659564674809\\
881	12.3655244111238\\
882	12.3650932280489\\
883	12.3646629767021\\
884	12.3642336818759\\
885	12.3638053549804\\
886	12.3633780386168\\
887	12.3629515586963\\
888	12.3625258996635\\
889	12.3621011104326\\
890	12.3616772550528\\
891	12.361254343381\\
892	12.3608322616781\\
893	12.3604111596768\\
894	12.3599910952478\\
895	12.3595718999777\\
896	12.3591536193571\\
897	12.3587361001872\\
898	12.3583195260513\\
899	12.3579037419649\\
900	12.3574888715714\\
901	12.3570747494217\\
902	12.3566615759134\\
903	12.3562492433692\\
904	12.3558378494813\\
905	12.3554272743362\\
906	12.3550175724879\\
907	12.3546087330335\\
908	12.3542007810967\\
909	12.3537937672807\\
910	12.353387692772\\
911	12.3529825724994\\
912	12.3525781702699\\
913	12.3521746747955\\
914	12.3517721432334\\
915	12.3513705396246\\
916	12.3509698016117\\
917	12.3505699467842\\
918	12.3501708075468\\
919	12.3497724877594\\
920	12.3493751561027\\
921	12.3489787763862\\
922	12.348583148386\\
923	12.3481883314298\\
924	12.347794283119\\
925	12.3474010836864\\
926	12.3470087149917\\
927	12.3466170403093\\
928	12.3462262749994\\
929	12.3458363643956\\
930	12.3454472557271\\
931	12.3450589844864\\
932	12.3446715976576\\
933	12.3442850338183\\
934	12.3438993023905\\
935	12.3435143859218\\
936	12.3431303330485\\
937	12.3427470437578\\
938	12.3423644957548\\
939	12.3419829695468\\
940	12.3416023563737\\
941	12.3412224516921\\
942	12.3408433037876\\
943	12.3404649207021\\
944	12.340087302105\\
945	12.3397104519782\\
946	12.3393344224271\\
947	12.3389592952356\\
948	12.338584959997\\
949	12.3382115142622\\
950	12.3378388903361\\
951	12.3374670531789\\
952	12.3370960497407\\
953	12.336725855765\\
954	12.3363564274515\\
955	12.3359877939476\\
956	12.3356200588418\\
957	12.3352530295185\\
958	12.3348867508739\\
959	12.3345211536369\\
960	12.334156235487\\
961	12.3337921580497\\
962	12.333428853088\\
963	12.3330662913155\\
964	12.3327044465637\\
965	12.3323434552529\\
966	12.3319830940312\\
967	12.3316234783998\\
968	12.3312646236605\\
969	12.3309064925242\\
970	12.330549090218\\
971	12.3301924427617\\
972	12.3298364807505\\
973	12.3294812987437\\
974	12.3291267592537\\
975	12.3287729738049\\
976	12.3284198894509\\
977	12.3280674566167\\
978	12.3277157338361\\
979	12.3273647749795\\
980	12.3270145820294\\
981	12.3266650958565\\
982	12.3263163200847\\
983	12.3259684479602\\
984	12.3256212592315\\
985	12.3252747888277\\
986	12.3249290096092\\
987	12.3245840441512\\
988	12.3242397842542\\
989	12.3238961198978\\
990	12.3235531798251\\
991	12.3232110705029\\
992	12.3228697404381\\
993	12.3225290827378\\
994	12.3221890544231\\
995	12.321849750062\\
996	12.3215111010475\\
997	12.3211731426495\\
998	12.320835792562\\
999	12.320499008512\\
1000	12.3201629093067\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	21.4010580500029\\
3	21.0416840447909\\
4	20.7102022792302\\
5	20.4036804184515\\
6	20.1191457071259\\
7	19.8537547675282\\
8	19.6055674480185\\
9	19.372908315924\\
10	19.1542794138614\\
11	18.9484023110952\\
12	18.75411410357\\
13	18.5705351930542\\
14	18.3967488456277\\
15	18.2319294495523\\
16	18.0753213082522\\
17	17.9262696842533\\
18	17.7841611923691\\
19	17.6484651141359\\
20	17.5187028623627\\
21	17.3944376465203\\
22	17.2752602617637\\
23	17.1608140484774\\
24	17.0507792443178\\
25	16.9448642558455\\
26	16.8427929203161\\
27	16.7443201193943\\
28	16.6492265940099\\
29	16.5573024491207\\
30	16.468364845643\\
31	16.3822365862963\\
32	16.2987645497413\\
33	16.2178112648641\\
34	16.1392429091042\\
35	16.0629370836476\\
36	15.9887780290487\\
37	15.9166575970787\\
38	15.8464720353277\\
39	15.7781288800846\\
40	15.7115412225892\\
41	15.6466241086806\\
42	15.583306220094\\
43	15.521519240555\\
44	15.4611928904477\\
45	15.4023170127388\\
46	15.3448538092304\\
47	15.2887488379176\\
48	15.2339468214618\\
49	15.1803979734369\\
50	15.1280539878183\\
51	15.0768690899734\\
52	15.026802616034\\
53	14.9778128988831\\
54	14.9298604072218\\
55	14.8829071507854\\
56	14.8369195352045\\
57	14.7918618337231\\
58	14.747706285586\\
59	14.7044212251785\\
60	14.6619772678331\\
61	14.6203463028047\\
62	14.5795017175904\\
63	14.5394187062419\\
64	14.5000737447937\\
65	14.46144290664\\
66	14.4235041506543\\
67	14.3862345488069\\
68	14.3496144507957\\
69	14.3136242444842\\
70	14.2782459342109\\
71	14.2434613920668\\
72	14.209253134521\\
73	14.1756047686032\\
74	14.1425003267735\\
75	14.1099248801622\\
76	14.077862777451\\
77	14.0463002585191\\
78	14.0152222053125\\
79	13.9846147477566\\
80	13.9544675780427\\
81	13.924767385534\\
82	13.8955010038298\\
83	13.8666589000514\\
84	13.8382277556198\\
85	13.8101971441562\\
86	13.7825567570211\\
87	13.755297669073\\
88	13.7284097896302\\
89	13.7018837819715\\
90	13.6757100619554\\
91	13.6498799875946\\
92	13.6243849881183\\
93	13.5992174769705\\
94	13.5743702699983\\
95	13.5498339280772\\
96	13.5255964601899\\
97	13.5016514673751\\
98	13.4779898257502\\
99	13.4546060884213\\
100	13.4314941605555\\
101	13.4086472647518\\
102	13.3860585208115\\
103	13.3637236755951\\
104	13.341635475336\\
105	13.3197883878219\\
106	13.2981773732864\\
107	13.2767970665275\\
108	13.2556426165116\\
109	13.2347088568919\\
110	13.213990478301\\
111	13.1934819119381\\
112	13.1731783716759\\
113	13.1530760299447\\
114	13.1331696990789\\
115	13.1134567786012\\
116	13.0939325756897\\
117	13.074591451653\\
118	13.0554315712536\\
119	13.0364482299302\\
120	13.017637917681\\
121	12.9989977337736\\
122	12.9805240005931\\
123	12.9622138050495\\
124	12.9440633144506\\
125	12.9260684208182\\
126	12.9082194304688\\
127	12.8905119787945\\
128	12.8729447587163\\
129	12.8555138113978\\
130	12.8382163827062\\
131	12.8210490745494\\
132	12.8040104889719\\
133	12.7870980115764\\
134	12.7703077937801\\
135	12.7536362426632\\
136	12.7370829572655\\
137	12.7206454440131\\
138	12.7043209775222\\
139	12.6881071656689\\
140	12.6720014794424\\
141	12.6560020614757\\
142	12.6401076847026\\
143	12.6243160238459\\
144	12.6086251186333\\
145	12.5930332263311\\
146	12.5775386686588\\
147	12.5621395131102\\
148	12.5468339518641\\
149	12.5316206449464\\
150	12.5164971963075\\
151	12.5014620532575\\
152	12.4865140304176\\
153	12.4716509409395\\
154	12.4568718953954\\
155	12.4421755768282\\
156	12.4275606356529\\
157	12.4130254013649\\
158	12.3985684133845\\
159	12.3841889237305\\
160	12.3698853567488\\
161	12.3556565833816\\
162	12.341500513799\\
163	12.3274172033554\\
164	12.313404901389\\
165	12.2994627278638\\
166	12.2855894608582\\
167	12.2717840267514\\
168	12.2580460897853\\
169	12.2443746728529\\
170	12.230768292369\\
171	12.2172259741332\\
172	12.2037473157273\\
173	12.1903315243493\\
174	12.1769772103218\\
175	12.1636837164008\\
176	12.1504503085216\\
177	12.1372761103327\\
178	12.1241599229767\\
179	12.1111016341369\\
180	12.0981005542012\\
181	12.085155895918\\
182	12.0722672286226\\
183	12.0594330207079\\
184	12.0466527560129\\
185	12.0339258330709\\
186	12.0212513425843\\
187	12.0086288672072\\
188	11.9960572048337\\
189	11.9835360210124\\
190	11.9710649365921\\
191	11.9586432484711\\
192	11.9462702146913\\
193	11.9339457910964\\
194	11.9216694719979\\
195	11.9094403043682\\
196	11.8972577320032\\
197	11.8851214875803\\
198	11.8730305676711\\
199	11.8609845895704\\
200	11.8489828946358\\
201	11.8370251648802\\
202	11.8251105226473\\
203	11.8132467738997\\
204	11.8014420504862\\
205	11.7896953125617\\
206	11.7780054056187\\
207	11.7663721337556\\
208	11.7547949809841\\
209	11.7432736562239\\
210	11.7318073403475\\
211	11.7203954565155\\
212	11.709037519411\\
213	11.6977260603359\\
214	11.6864567217822\\
215	11.6752294354361\\
216	11.6640439195704\\
217	11.6528995464986\\
218	11.6417968827702\\
219	11.6307352633557\\
220	11.6197147694527\\
221	11.6087348254243\\
222	11.5977949505524\\
223	11.5868950614826\\
224	11.5760353012037\\
225	11.5652149814471\\
226	11.554434237592\\
227	11.5436931700971\\
228	11.5329910153287\\
229	11.5223277537475\\
230	11.5117033868457\\
231	11.5011176926906\\
232	11.4905700996253\\
233	11.4800601631411\\
234	11.469588128504\\
235	11.4591539508785\\
236	11.4487568518512\\
237	11.4383968155626\\
238	11.4280733742475\\
239	11.4177865532958\\
240	11.4075363138669\\
241	11.3973225400334\\
242	11.3871449183688\\
243	11.3770033073642\\
244	11.3668974350364\\
245	11.3568267998799\\
246	11.3467911944232\\
247	11.3367905232424\\
248	11.3268246632558\\
249	11.3168933763665\\
250	11.3069966038323\\
251	11.2971339423986\\
252	11.2873052943612\\
253	11.2775102886813\\
254	11.2677486574105\\
255	11.2580200583717\\
256	11.2483245430579\\
257	11.2386618309525\\
258	11.2290321763142\\
259	11.219435329893\\
260	11.2098706544326\\
261	11.2003379768215\\
262	11.1908373622028\\
263	11.181368840135\\
264	11.1719315585829\\
265	11.1625255470035\\
266	11.1531504364826\\
267	11.1438063449301\\
268	11.1344929311153\\
269	11.1252105950692\\
270	11.1159586475337\\
271	11.1067370439115\\
272	11.0975454673394\\
273	11.0883836750187\\
274	11.0792517228793\\
275	11.0701492581717\\
276	11.0610764726779\\
277	11.0520327241881\\
278	11.0430180259093\\
279	11.0340322091875\\
280	11.0250748605683\\
281	11.0161458338504\\
282	11.0072447881429\\
283	10.9983717311446\\
284	10.9895266541765\\
285	10.9807092232732\\
286	10.9719195498156\\
287	10.9631575967966\\
288	10.9544229417026\\
289	10.9457151910856\\
290	10.9370338975389\\
291	10.9283793135828\\
292	10.9197510688059\\
293	10.9111491931941\\
294	10.9025739355955\\
295	10.8940246323609\\
296	10.8855011478741\\
297	10.877003408816\\
298	10.8685312330176\\
299	10.8600844464359\\
300	10.8516629314004\\
301	10.8432666394185\\
302	10.8348953879869\\
303	10.8265489370972\\
304	10.8182268051217\\
305	10.8099290711745\\
306	10.8016558682676\\
307	10.7934070320163\\
308	10.7851823160403\\
309	10.776981457357\\
310	10.7688043138519\\
311	10.7606509332508\\
312	10.7525210274577\\
313	10.7444146107868\\
314	10.7363310437333\\
315	10.7282701939703\\
316	10.7202324066191\\
317	10.7122172315527\\
318	10.704224393219\\
319	10.6962538937857\\
320	10.6883058286339\\
321	10.6803800751459\\
322	10.6724763186324\\
323	10.6645941429165\\
324	10.6567337075109\\
325	10.6488947655511\\
326	10.6410772710377\\
327	10.6332814149366\\
328	10.625506614101\\
329	10.6177527103158\\
330	10.610019865253\\
331	10.6023076344872\\
332	10.5946162041754\\
333	10.5869456640564\\
334	10.5792954522886\\
335	10.5716658236071\\
336	10.5640566218815\\
337	10.5564673070907\\
338	10.5488980153224\\
339	10.541348722711\\
340	10.5338190706458\\
341	10.5263092187115\\
342	10.5188187483303\\
343	10.5113474069485\\
344	10.5038954544822\\
345	10.4964622290856\\
346	10.4890477719173\\
347	10.4816522355464\\
348	10.4742756760095\\
349	10.4669177374248\\
350	10.4595782421459\\
351	10.4522571000714\\
352	10.4449544236513\\
353	10.437669817499\\
354	10.4304033168312\\
355	10.4231550553496\\
356	10.415924903976\\
357	10.4087125779812\\
358	10.4015179154386\\
359	10.3943409336665\\
360	10.3871815455953\\
361	10.3800395254783\\
362	10.3729149106383\\
363	10.3658075952337\\
364	10.3587175550988\\
365	10.3516447461699\\
366	10.3445890791679\\
367	10.3375504904984\\
368	10.3305286710243\\
369	10.323523607905\\
370	10.3165353367803\\
371	10.3095636019863\\
372	10.3026084068332\\
373	10.2956698133655\\
374	10.2887477522952\\
375	10.2818422079037\\
376	10.2749527368784\\
377	10.2680791373906\\
378	10.261221513484\\
379	10.2543797157284\\
380	10.2475538919446\\
381	10.2407438585997\\
382	10.233949378938\\
383	10.2271704385582\\
384	10.2204070580475\\
385	10.2136590670883\\
386	10.2069264262718\\
387	10.2002089469248\\
388	10.1935066899402\\
389	10.1868196609926\\
390	10.1801478759754\\
391	10.1734912771709\\
392	10.16684975666\\
393	10.1602233528434\\
394	10.1536116824018\\
395	10.147014758764\\
396	10.1404325639278\\
397	10.1338652055806\\
398	10.1273126472611\\
399	10.1207748087858\\
400	10.1142517151598\\
401	10.1077430538786\\
402	10.1012489490114\\
403	10.0947693738579\\
404	10.0883041727834\\
405	10.0818529765649\\
406	10.0754161458803\\
407	10.0689932750288\\
408	10.0625845603257\\
409	10.0561899989572\\
410	10.0498094738398\\
411	10.043442524039\\
412	10.0370894787028\\
413	10.0307502668615\\
414	10.0244249583278\\
415	10.0181134341526\\
416	10.0118156253989\\
417	10.0055315597537\\
418	9.99926113684228\\
419	9.99300446947663\\
420	9.98676146835354\\
421	9.98053190061431\\
422	9.9743158837942\\
423	9.96811309490031\\
424	9.96192368759425\\
425	9.9557475595851\\
426	9.9495847400292\\
427	9.94343542406256\\
428	9.93729935595722\\
429	9.9311765582451\\
430	9.92506673241675\\
431	9.91896993880999\\
432	9.91288623800009\\
433	9.90681549829837\\
434	9.90075752449454\\
435	9.89471245770492\\
436	9.88868016590548\\
437	9.88266045845629\\
438	9.87665359060212\\
439	9.87065952462146\\
440	9.86467804889135\\
441	9.85870946047953\\
442	9.85275348574971\\
443	9.84681034913678\\
444	9.84087980364882\\
445	9.83496185173636\\
446	9.82905657792182\\
447	9.82316379154612\\
448	9.81728357323337\\
449	9.81141578157989\\
450	9.80556020706662\\
451	9.79971701048496\\
452	9.7938861753163\\
453	9.78806754847865\\
454	9.78226122133469\\
455	9.77646698164301\\
456	9.77068487977978\\
457	9.76491507745282\\
458	9.75915731101988\\
459	9.75341142957087\\
460	9.74767750922644\\
461	9.74195536746083\\
462	9.73624515159552\\
463	9.7305468918095\\
464	9.72486039867452\\
465	9.71918585034959\\
466	9.71352322075828\\
467	9.70787244048947\\
468	9.70223336812393\\
469	9.69660609790352\\
470	9.6909906779406\\
471	9.68538696350855\\
472	9.67979498722201\\
473	9.67421501258188\\
474	9.66864662158225\\
475	9.6630898292712\\
476	9.65754455035256\\
477	9.65201069091677\\
478	9.64648851481741\\
479	9.64097776968364\\
480	9.63547844484043\\
481	9.62999079324927\\
482	9.62451444307636\\
483	9.61904951268087\\
484	9.61359608283888\\
485	9.60815409905116\\
486	9.60272361592651\\
487	9.59730427714049\\
488	9.59189644766052\\
489	9.58649973861323\\
490	9.58111423116493\\
491	9.5757400332913\\
492	9.57037695830337\\
493	9.56502497273699\\
494	9.55968419758818\\
495	9.55435444841367\\
496	9.54903578319017\\
497	9.54372808872565\\
498	9.53843150142274\\
499	9.53314585965927\\
500	9.52787106480867\\
501	9.52260704232734\\
502	9.5173538795396\\
503	9.51211174252197\\
504	9.50688046712503\\
505	9.50165998555673\\
506	9.49645039693343\\
507	9.49125162439129\\
508	9.48606346056709\\
509	9.48088631277348\\
510	9.4757198244568\\
511	9.47056430231273\\
512	9.46541968383012\\
513	9.46028584756288\\
514	9.45516295857759\\
515	9.45005084262029\\
516	9.44494942408912\\
517	9.43985889991262\\
518	9.43477896414305\\
519	9.42970967665911\\
520	9.42465106078579\\
521	9.41960312077953\\
522	9.41456585812582\\
523	9.40953922610826\\
524	9.4045230859983\\
525	9.39951755218065\\
526	9.39452248734687\\
527	9.38953797725978\\
528	9.38456404447828\\
529	9.37960045089499\\
530	9.37464726142982\\
531	9.36970441467647\\
532	9.36477199690575\\
533	9.35985001055937\\
534	9.35493834319876\\
535	9.35003706447733\\
536	9.34514614028688\\
537	9.34026553886463\\
538	9.33539513973765\\
539	9.33053487668603\\
540	9.32568473658897\\
541	9.32084468614456\\
542	9.31601496584793\\
543	9.31119545557013\\
544	9.30638606376053\\
545	9.30158682642395\\
546	9.29679757441561\\
547	9.29201832000005\\
548	9.28724908029621\\
549	9.28248981468776\\
550	9.27774060328021\\
551	9.27300122860674\\
552	9.26827167877523\\
553	9.26355202116669\\
554	9.25884212694803\\
555	9.25414220821496\\
556	9.24945206841073\\
557	9.24477165577817\\
558	9.24010097498438\\
559	9.23544025714215\\
560	9.23078929876382\\
561	9.22614817684451\\
562	9.2215167380635\\
563	9.21689502962261\\
564	9.21228301642596\\
565	9.20768071240417\\
566	9.20308800786199\\
567	9.19850490001913\\
568	9.19393158643375\\
569	9.1893678226026\\
570	9.1848136381218\\
571	9.18026893653338\\
572	9.17573373498863\\
573	9.17120793699356\\
574	9.16669159873389\\
575	9.16218460598382\\
576	9.15768705156564\\
577	9.15319871738377\\
578	9.14871963275063\\
579	9.14424989362758\\
580	9.13978933234641\\
581	9.1353380941007\\
582	9.13089633349652\\
583	9.12646379531965\\
584	9.12204038996445\\
585	9.11762617794093\\
586	9.11322099933986\\
587	9.10882488007206\\
588	9.10443796442503\\
589	9.10006013494804\\
590	9.09569140177049\\
591	9.09133180923867\\
592	9.08698120388404\\
593	9.08263958108959\\
594	9.07830695964129\\
595	9.07398323931595\\
596	9.06966843587743\\
597	9.06536260847445\\
598	9.06106543355357\\
599	9.05677737004361\\
600	9.05249825478226\\
601	9.04822805204655\\
602	9.0439666183038\\
603	9.03971401140348\\
604	9.03547010640591\\
605	9.03123493379019\\
606	9.02700858533101\\
607	9.02279082171788\\
608	9.01858178273901\\
609	9.01438136162905\\
610	9.01018955881254\\
611	9.00600650028075\\
612	9.00183203204679\\
613	8.9976662522669\\
614	8.99350916009389\\
615	8.98936068136961\\
616	8.98522093962408\\
617	8.98108959867713\\
618	8.97696687906307\\
619	8.97285280574622\\
620	8.96874721964349\\
621	8.96465003006871\\
622	8.96056113299444\\
623	8.95648069691963\\
624	8.95240869465726\\
625	8.948344988259\\
626	8.94428962317683\\
627	8.94024259331129\\
628	8.93620387981702\\
629	8.93217343119253\\
630	8.92815123578104\\
631	8.92413722821202\\
632	8.9201314847136\\
633	8.91613391354017\\
634	8.91214451262399\\
635	8.90816315973259\\
636	8.90418997555546\\
637	8.90022504342139\\
638	8.8962682535706\\
639	8.89231948621831\\
640	8.88837884493413\\
641	8.88444609205\\
642	8.88052134304385\\
643	8.87660461041579\\
644	8.8726959927996\\
645	8.86879537342633\\
646	8.86490269517297\\
647	8.86101799411424\\
648	8.85714123367424\\
649	8.85327227747217\\
650	8.84941124265124\\
651	8.8455579812036\\
652	8.84171266220791\\
653	8.83787501928088\\
654	8.83404510619017\\
655	8.83022295442003\\
656	8.82640854318876\\
657	8.82260184317623\\
658	8.81880275013186\\
659	8.81501133709816\\
660	8.81122754152875\\
661	8.80745153149173\\
662	8.8036832360112\\
663	8.79992260506915\\
664	8.79616961057599\\
665	8.79242418935195\\
666	8.78868643403503\\
667	8.78495629040422\\
668	8.78123355489515\\
669	8.77751846625703\\
670	8.77381077725759\\
671	8.77011057583475\\
672	8.76641781142289\\
673	8.76273255393992\\
674	8.75905472865663\\
675	8.75538434694152\\
676	8.75172137016681\\
677	8.74806568293711\\
678	8.74441742013649\\
679	8.74077649067287\\
680	8.73714290771127\\
681	8.73351668573129\\
682	8.72989784687023\\
683	8.72628619572305\\
684	8.72268186276893\\
685	8.71908484377915\\
686	8.71549501760068\\
687	8.71191219893737\\
688	8.70833663115575\\
689	8.70476808379975\\
690	8.70120664846852\\
691	8.69765240668024\\
692	8.69410528760276\\
693	8.69056531689941\\
694	8.68703256094748\\
695	8.68350707104643\\
696	8.67998854279404\\
697	8.67647699377585\\
698	8.67297233441716\\
699	8.66947454311547\\
700	8.66598357419787\\
701	8.66249958685477\\
702	8.65902254896038\\
703	8.65555244080112\\
704	8.65208922938559\\
705	8.64863291409876\\
706	8.64518343571547\\
707	8.64174081236465\\
708	8.63830498427619\\
709	8.63487584638747\\
710	8.6314534547202\\
711	8.62803787941434\\
712	8.62462909173938\\
713	8.62122714853847\\
714	8.61783193737172\\
715	8.6144434097262\\
716	8.61106169477029\\
717	8.60768654993436\\
718	8.60431811906715\\
719	8.60095635629506\\
720	8.59760114300451\\
721	8.59425249810125\\
722	8.59091041180431\\
723	8.58757474328282\\
724	8.58424568163381\\
725	8.58092315056035\\
726	8.5776072599548\\
727	8.57429799386112\\
728	8.57099520231942\\
729	8.5676988923054\\
730	8.56440905892194\\
731	8.56112552121662\\
732	8.55784828799437\\
733	8.55457747500205\\
734	8.55131314729237\\
735	8.54805532182164\\
736	8.54480370409791\\
737	8.54155844539117\\
738	8.53831951166459\\
739	8.53508684698115\\
740	8.53186051934769\\
741	8.52864042782726\\
742	8.52542647096859\\
743	8.52221880613033\\
744	8.51901735748186\\
745	8.51582205889576\\
746	8.5126329812182\\
747	8.50945013027514\\
748	8.50627341324917\\
749	8.50310305264401\\
750	8.49993959944345\\
751	8.49678297541153\\
752	8.49363326763349\\
753	8.49049045281157\\
754	8.48735447860246\\
755	8.48422532215007\\
756	8.48110310048471\\
757	8.4779876693254\\
758	8.47487904151809\\
759	8.47177721846293\\
760	8.46868219093952\\
761	8.46559377057815\\
762	8.46251203915679\\
763	8.45943692450144\\
764	8.45636841744411\\
765	8.45330656791498\\
766	8.45025137151129\\
767	8.44720284632965\\
768	8.44416094996731\\
769	8.44112561416966\\
770	8.43809696405337\\
771	8.4350749141419\\
772	8.43205944060182\\
773	8.42905036259427\\
774	8.42604780768083\\
775	8.42305190148761\\
776	8.42006246576808\\
777	8.41707951081906\\
778	8.41410295287039\\
779	8.4111328331005\\
780	8.40816907512216\\
781	8.40521158598301\\
782	8.40226051682996\\
783	8.39931569495829\\
784	8.39637704470023\\
785	8.39344463898315\\
786	8.39051840697563\\
787	8.38759833432781\\
788	8.38468452914002\\
789	8.38177712489698\\
790	8.37887583203656\\
791	8.37598065995654\\
792	8.37309176832268\\
793	8.37020897429484\\
794	8.3673322489168\\
795	8.36446157777512\\
796	8.36159696338497\\
797	8.35873838326053\\
798	8.35588582268628\\
799	8.35303937956859\\
800	8.35019905227611\\
801	8.34736473419867\\
802	8.34453639041438\\
803	8.34171406337838\\
804	8.33889774802231\\
805	8.3360873090062\\
806	8.33328275053313\\
807	8.33048400917048\\
808	8.32769122626911\\
809	8.32490427106244\\
810	8.32212318369877\\
811	8.31934792872932\\
812	8.31657844913577\\
813	8.31381475864339\\
814	8.31105692094666\\
815	8.308304820733\\
816	8.30555842674312\\
817	8.30281784536118\\
818	8.30008290549492\\
819	8.29735362062094\\
820	8.29463006300572\\
821	8.29191210242914\\
822	8.28919967673547\\
823	8.28649282003177\\
824	8.2837916898251\\
825	8.28109614721101\\
826	8.27840623811866\\
827	8.27572198685088\\
828	8.27304332124367\\
829	8.27037020588218\\
830	8.26770272836433\\
831	8.26504078037673\\
832	8.26238432692795\\
833	8.25973338591079\\
834	8.25708792332586\\
835	8.25444794685146\\
836	8.25181347671687\\
837	8.24918440797673\\
838	8.24656074624443\\
839	8.2439424241934\\
840	8.24132944415843\\
841	8.23872186570435\\
842	8.23611957589631\\
843	8.23352263869928\\
844	8.23093105686281\\
845	8.22834481039027\\
846	8.22576386156712\\
847	8.22318827056807\\
848	8.2206179155287\\
849	8.2180527776767\\
850	8.2154929483051\\
851	8.21293829239843\\
852	8.21038881312652\\
853	8.20784448007691\\
854	8.20530526865766\\
855	8.20277118872458\\
856	8.20024223607416\\
857	8.19771842463036\\
858	8.19519959979855\\
859	8.19268582957959\\
860	8.19017725851137\\
861	8.18767368981359\\
862	8.18517526094988\\
863	8.18268187028609\\
864	8.18019354194228\\
865	8.17771016157769\\
866	8.17523178586182\\
867	8.17275832567622\\
868	8.17028975147545\\
869	8.16782623902367\\
870	8.16536764760776\\
871	8.16291401793539\\
872	8.16046534265063\\
873	8.15802154345892\\
874	8.15558265183607\\
875	8.15314869517929\\
876	8.15071966229389\\
877	8.14829547756974\\
878	8.14587627339173\\
879	8.14346186664076\\
880	8.14105219439105\\
881	8.13864729187483\\
882	8.13624714148343\\
883	8.1338517764637\\
884	8.13146122082384\\
885	8.12907538550365\\
886	8.12669429769512\\
887	8.12431790235137\\
888	8.12194618835673\\
889	8.11957909500275\\
890	8.11721667752384\\
891	8.11485900277713\\
892	8.11250593330704\\
893	8.1101575092008\\
894	8.10781369987239\\
895	8.10547452789844\\
896	8.10313992427601\\
897	8.10080996089238\\
898	8.09848459289759\\
899	8.09616370588305\\
900	8.09384736465636\\
901	8.09153558589714\\
902	8.08922830081222\\
903	8.08692551597125\\
904	8.0846271324072\\
905	8.08233323843589\\
906	8.08004385930489\\
907	8.07775899479693\\
908	8.07547854312483\\
909	8.07320243768011\\
910	8.07093080229655\\
911	8.0686636476206\\
912	8.0664008447392\\
913	8.0641424710218\\
914	8.06188848447636\\
915	8.05963892475109\\
916	8.05739361079498\\
917	8.05515251047965\\
918	8.05291571556843\\
919	8.05068313115155\\
920	8.04845479084198\\
921	8.04623069300544\\
922	8.04401085081643\\
923	8.04179529499639\\
924	8.0395840620542\\
925	8.037377073872\\
926	8.03517429719358\\
927	8.03297582637771\\
928	8.03078153451709\\
929	8.02859147920644\\
930	8.02640565436013\\
931	8.02422401635768\\
932	8.02204654563707\\
933	8.01987319944586\\
934	8.01770392860246\\
935	8.01553886392096\\
936	8.01337794234977\\
937	8.01122112047625\\
938	8.00906843751929\\
939	8.00691984307584\\
940	8.00477540187558\\
941	8.00263505725607\\
942	8.00049864600222\\
943	7.99836638570115\\
944	7.99623826531119\\
945	7.99411415014585\\
946	7.99199409158379\\
947	7.98987803149548\\
948	7.98776597669547\\
949	7.98565788176375\\
950	7.98355373173533\\
951	7.98145353097126\\
952	7.97935729276638\\
953	7.97726493507134\\
954	7.97517653139495\\
955	7.97309214412271\\
956	7.97101165311431\\
957	7.96893507448508\\
958	7.96686239483173\\
959	7.96479362499951\\
960	7.96272866875753\\
961	7.9606675435499\\
962	7.95861025058685\\
963	7.95655681236913\\
964	7.9545071831766\\
965	7.95246143836818\\
966	7.95041951068308\\
967	7.94838131424948\\
968	7.94634699208961\\
969	7.94431640372314\\
970	7.9422895129549\\
971	7.94026632054773\\
972	7.93824678201088\\
973	7.93623098884254\\
974	7.93421878992184\\
975	7.9322103574609\\
976	7.93020560242637\\
977	7.92820463238311\\
978	7.92620740512041\\
979	7.92421380391925\\
980	7.92222391862625\\
981	7.92023771505536\\
982	7.91825522712489\\
983	7.91627627559326\\
984	7.91430101883254\\
985	7.91232929807192\\
986	7.9103612155072\\
987	7.9083967516548\\
988	7.90643576577826\\
989	7.90447828800221\\
990	7.90252434188856\\
991	7.90057404759778\\
992	7.89862736584936\\
993	7.89668421252547\\
994	7.89474454138007\\
995	7.89280847693223\\
996	7.89087593448335\\
997	7.88894688462006\\
998	7.88702121794345\\
999	7.88509904254572\\
1000	7.88318030611831\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	21.4010513873752\\
3	21.035266876786\\
4	20.6919210598377\\
5	20.3686177629454\\
6	20.0629688821987\\
7	19.7725851622079\\
8	19.4959265594278\\
9	19.2316725770789\\
10	18.9786492832206\\
11	18.7358097739418\\
12	18.5023288234586\\
13	18.2775027404856\\
14	18.0605703139988\\
15	17.8508932207201\\
16	17.64788921701\\
17	17.4510452539266\\
18	17.259897730652\\
19	17.0740473065638\\
20	16.8931450394315\\
21	16.7168713911565\\
22	16.5449643569809\\
23	16.3771793483561\\
24	16.213300416194\\
25	16.0531429480305\\
26	15.896540790585\\
27	15.7433556293985\\
28	15.593483590074\\
29	15.446814525007\\
30	15.3032452567147\\
31	15.1627586107356\\
32	15.0255096942919\\
33	14.891441436731\\
34	14.7604867096282\\
35	14.6325839671724\\
36	14.5076715784246\\
37	14.3856822986924\\
38	14.2665664628728\\
39	14.1502657393859\\
40	14.0367274893682\\
41	13.925898685711\\
42	13.8177227045818\\
43	13.712147186208\\
44	13.6091147359069\\
45	13.5085737462942\\
46	13.410468503704\\
47	13.3147445476036\\
48	13.2213453689449\\
49	13.1302165823797\\
50	13.0413030310971\\
51	12.9545488826383\\
52	12.8698948499418\\
53	12.7872877490866\\
54	12.7066724508081\\
55	12.627993366975\\
56	12.5511965015857\\
57	12.4762289315246\\
58	12.4030380758712\\
59	12.3315707507419\\
60	12.2617738678085\\
61	12.1935985166924\\
62	12.1269939622322\\
63	12.0619132403864\\
64	11.9983073700006\\
65	11.9361291022307\\
66	11.8753345078113\\
67	11.8158774087822\\
68	11.7577158856226\\
69	11.700808403098\\
70	11.6451144830524\\
71	11.5905954187237\\
72	11.5372132585199\\
73	11.4849302655531\\
74	11.4337120715355\\
75	11.3835241764397\\
76	11.3343339743344\\
77	11.286108278766\\
78	11.2388128781194\\
79	11.1923997026405\\
80	11.1468383413599\\
81	11.1021010791797\\
82	11.0581614417524\\
83	11.0149937602011\\
84	10.9725739631209\\
85	10.9308785304133\\
86	10.8898827019036\\
87	10.8495649358377\\
88	10.8099052700479\\
89	10.7709033910514\\
90	10.7325483367094\\
91	10.6948208414551\\
92	10.6577025336666\\
93	10.6211750627173\\
94	10.5852213773045\\
95	10.549824236908\\
96	10.5149668090852\\
97	10.4806333263632\\
98	10.4468085272049\\
99	10.4134778140221\\
100	10.3806260017927\\
101	10.3482389827668\\
102	10.3163025818691\\
103	10.2848038941761\\
104	10.2537297114925\\
105	10.2230687471282\\
106	10.1928094129851\\
107	10.1629390083206\\
108	10.1334463340115\\
109	10.1043199739732\\
110	10.0755417040824\\
111	10.047099176998\\
112	10.0189816448056\\
113	9.99117868601208\\
114	9.963680761309\\
115	9.93647873453103\\
116	9.90956322731299\\
117	9.88291772660814\\
118	9.85650492155362\\
119	9.83031806195771\\
120	9.80435343193662\\
121	9.77860807929486\\
122	9.75307885525021\\
123	9.72776280947077\\
124	9.70265658341715\\
125	9.67775761914141\\
126	9.65306236920691\\
127	9.62856802565442\\
128	9.60427236622316\\
129	9.58017248166672\\
130	9.55626628674562\\
131	9.53255100710201\\
132	9.50902450069109\\
133	9.48568454447242\\
134	9.46252901734861\\
135	9.43955591902757\\
136	9.41676368726031\\
137	9.39415039450672\\
138	9.37171423564427\\
139	9.34945378191626\\
140	9.32736753660948\\
141	9.30547234779871\\
142	9.28377847871689\\
143	9.26228307201918\\
144	9.24098340886387\\
145	9.21987645658889\\
146	9.19895997409354\\
147	9.17823131202601\\
148	9.15768754208673\\
149	9.13732660388939\\
150	9.11714552495247\\
151	9.09714233838508\\
152	9.07731482005859\\
153	9.05766077776016\\
154	9.0381776975085\\
155	9.0188630484355\\
156	8.99971508699552\\
157	8.98073181596995\\
158	8.96191111739025\\
159	8.94325090786283\\
160	8.9247492448404\\
161	8.90640411930438\\
162	8.88821392972829\\
163	8.87017681455859\\
164	8.85229127286355\\
165	8.83455521973475\\
166	8.81696714287144\\
167	8.79952544658957\\
168	8.78222834213271\\
169	8.76507412552539\\
170	8.74806155804454\\
171	8.73118894804531\\
172	8.71445488255146\\
173	8.69785808305869\\
174	8.68139708137407\\
175	8.66507055125873\\
176	8.64887703918224\\
177	8.63281534708628\\
178	8.61688418034241\\
179	8.60108240335009\\
180	8.58541053087288\\
181	8.56987079593173\\
182	8.55446179791994\\
183	8.5391818198597\\
184	8.52402939341366\\
185	8.50900279319162\\
186	8.49410038079809\\
187	8.47932102154666\\
188	8.46466331779823\\
189	8.45012583369008\\
190	8.4357082539511\\
191	8.42141583789786\\
192	8.40724816598946\\
193	8.39320381992628\\
194	8.37928127544701\\
195	8.36547919576002\\
196	8.35179642705175\\
197	8.33823161421383\\
198	8.32478360890567\\
199	8.31145099403904\\
200	8.29823292503534\\
201	8.28512789048036\\
202	8.27213504657668\\
203	8.25925331090093\\
204	8.24648150708187\\
205	8.2338185185343\\
206	8.22126325202655\\
207	8.20881500675959\\
208	8.19647284117649\\
209	8.18423569169118\\
210	8.17210251581272\\
211	8.16007256469406\\
212	8.14814479379154\\
213	8.13631835272609\\
214	8.12459227304621\\
215	8.11296575577259\\
216	8.1014380313021\\
217	8.09000823311211\\
218	8.07867554920313\\
219	8.0674391180362\\
220	8.05629817382471\\
221	8.04525207779883\\
222	8.03430003451319\\
223	8.02344101159253\\
224	8.01267450162929\\
225	8.00199945418371\\
226	7.9914153279977\\
227	7.9809211803574\\
228	7.97051650335974\\
229	7.96020048838213\\
230	7.9499722516079\\
231	7.93983110400685\\
232	7.92977644763857\\
233	7.91980768243297\\
234	7.90992405399262\\
235	7.90012490783191\\
236	7.89040947582039\\
237	7.88077703657257\\
238	7.87122697198546\\
239	7.86175855715473\\
240	7.85237121922228\\
241	7.84306409042596\\
242	7.83383663731757\\
243	7.82468818160107\\
244	7.81561805546634\\
245	7.80662567778346\\
246	7.79771031456761\\
247	7.78887127551019\\
248	7.78010791387353\\
249	7.77141942400992\\
250	7.76280549892973\\
251	7.7542654024454\\
252	7.74579854866354\\
253	7.73740414936725\\
254	7.72908170772166\\
255	7.72083045782421\\
256	7.71265001962866\\
257	7.7045396829654\\
258	7.69649879455483\\
259	7.68852682229798\\
260	7.68062302783833\\
261	7.67278693467789\\
262	7.66501778869673\\
263	7.65731515453054\\
264	7.64967830600882\\
265	7.64210676199196\\
266	7.63459991790228\\
267	7.62715698006906\\
268	7.61977762292165\\
269	7.6124611704121\\
270	7.60520704464306\\
271	7.5980146265188\\
272	7.59088345088825\\
273	7.58381302471184\\
274	7.57680252610916\\
275	7.56985161287049\\
276	7.56295968283111\\
277	7.55612609722748\\
278	7.54935026343038\\
279	7.5426316388832\\
280	7.5359696584308\\
281	7.52936380126565\\
282	7.52281352209985\\
283	7.51631823765435\\
284	7.50987750131279\\
285	7.50349070271596\\
286	7.49715720748001\\
287	7.49087663712416\\
288	7.48464845194926\\
289	7.47847206773553\\
290	7.47234714351863\\
291	7.46627305871643\\
292	7.46024921558819\\
293	7.45427517450823\\
294	7.44835038272366\\
295	7.44247424848302\\
296	7.43664639570407\\
297	7.43086628564504\\
298	7.42513336898764\\
299	7.41944726009793\\
300	7.4138074817875\\
301	7.40821348609751\\
302	7.40266487354112\\
303	7.39716112765652\\
304	7.39170165071813\\
305	7.386285999139\\
306	7.38091373457406\\
307	7.37558446259939\\
308	7.37029776197679\\
309	7.36505315562849\\
310	7.35985013340192\\
311	7.35468824732788\\
312	7.34956712612592\\
313	7.34448619920652\\
314	7.33944513780018\\
315	7.33444347557476\\
316	7.32948079577457\\
317	7.32455668483025\\
318	7.31967067213594\\
319	7.31482243311103\\
320	7.31001156394206\\
321	7.30523762173556\\
322	7.30050035149938\\
323	7.29579915582228\\
324	7.29113361999409\\
325	7.2865033356435\\
326	7.2819080596281\\
327	7.27734739256286\\
328	7.27282093174429\\
329	7.26832840460007\\
330	7.26386939455327\\
331	7.25944348288773\\
332	7.2550503336397\\
333	7.2506896649113\\
334	7.24636116986493\\
335	7.2420644282058\\
336	7.23779907608355\\
337	7.23356480932456\\
338	7.22936133964946\\
339	7.22518835918123\\
340	7.22104552778643\\
341	7.21693256187631\\
342	7.21284907286318\\
343	7.2087947721567\\
344	7.20476936546161\\
345	7.20077265318418\\
346	7.19680423449285\\
347	7.19286382270782\\
348	7.18895113844663\\
349	7.18506591813019\\
350	7.18120790911228\\
351	7.17737683702215\\
352	7.17357239157465\\
353	7.16979431584112\\
354	7.16604229825956\\
355	7.16231614077655\\
356	7.15861557537562\\
357	7.15494029052722\\
358	7.15129011501787\\
359	7.14766478484312\\
360	7.14406396078529\\
361	7.14048744863996\\
362	7.13693504159722\\
363	7.13340652895569\\
364	7.12990157674064\\
365	7.12642011152415\\
366	7.12296190608304\\
367	7.1195266063741\\
368	7.11611407040019\\
369	7.11272401781759\\
370	7.10935620442261\\
371	7.10601047171447\\
372	7.1026865907903\\
373	7.09938437715024\\
374	7.09610363213013\\
375	7.09284416376707\\
376	7.0896057946524\\
377	7.08638828672028\\
378	7.08319144426297\\
379	7.08001513391696\\
380	7.07685912212836\\
381	7.07372325345418\\
382	7.07060733101479\\
383	7.06751118754789\\
384	7.06443461838602\\
385	7.0613774243274\\
386	7.0583395562273\\
387	7.05532079926211\\
388	7.05232094613718\\
389	7.04933985428525\\
390	7.0463773254489\\
391	7.04343317256588\\
392	7.04050732183452\\
393	7.03759959301722\\
394	7.03470980025582\\
395	7.03183774592985\\
396	7.02898328922464\\
397	7.02614624051599\\
398	7.02332649055405\\
399	7.02052392851995\\
400	7.01773839345473\\
401	7.01496979063527\\
402	7.01221797192439\\
403	7.00948272086985\\
404	7.00676392257918\\
405	7.00406147134355\\
406	7.00137523343193\\
407	6.99870507716049\\
408	6.99605090781647\\
409	6.99341256239751\\
410	6.99078990853757\\
411	6.98818286897591\\
412	6.98559124874797\\
413	6.98301497726673\\
414	6.98045385124003\\
415	6.97790777441979\\
416	6.97537669644784\\
417	6.97286042495265\\
418	6.97035885180672\\
419	6.96787182813319\\
420	6.96539926938512\\
421	6.96294105684093\\
422	6.96049702173936\\
423	6.95806713123134\\
424	6.95565126868831\\
425	6.95324925256586\\
426	6.95086103803725\\
427	6.94848651089754\\
428	6.94612551685019\\
429	6.94377804606249\\
430	6.94144397885947\\
431	6.93912318154515\\
432	6.93681552379123\\
433	6.93452098551031\\
434	6.93223939984009\\
435	6.92997071628038\\
436	6.92771480685149\\
437	6.92547161427031\\
438	6.92324100461568\\
439	6.92102288137588\\
440	6.91881721160807\\
441	6.91662385914894\\
442	6.91444274541543\\
443	6.91227377421371\\
444	6.91011689307397\\
445	6.90797201628138\\
446	6.90583900565077\\
447	6.90371780243979\\
448	6.90160830592857\\
449	6.89951038670189\\
450	6.89742395999948\\
451	6.89534897387353\\
452	6.89328534440344\\
453	6.89123300002519\\
454	6.88919186594172\\
455	6.88716184660769\\
456	6.88514287068677\\
457	6.88313489324598\\
458	6.88113778783643\\
459	6.87915147759372\\
460	6.8771759317257\\
461	6.87521106196991\\
462	6.8732568040472\\
463	6.87131304172656\\
464	6.86937970555698\\
465	6.86745672966\\
466	6.86554400761467\\
467	6.8636415091675\\
468	6.86174919885631\\
469	6.85986696723624\\
470	6.85799471646988\\
471	6.8561323569921\\
472	6.85427983385195\\
473	6.85243709454801\\
474	6.85060407622155\\
475	6.84878075277695\\
476	6.84696704243533\\
477	6.84516285413535\\
478	6.84336812540002\\
479	6.84158281114631\\
480	6.83980680558138\\
481	6.83804004512664\\
482	6.83628248966734\\
483	6.83453404477888\\
484	6.83279466651184\\
485	6.83106426583584\\
486	6.82934281156482\\
487	6.82763024084865\\
488	6.82592647545217\\
489	6.82423149321492\\
490	6.8225452228893\\
491	6.82086761498116\\
492	6.819198564553\\
493	6.81753803932278\\
494	6.81588596573204\\
495	6.81424230259056\\
496	6.81260693616309\\
497	6.81097981886578\\
498	6.80936096895768\\
499	6.80775030185274\\
500	6.80614779353923\\
501	6.80455332243606\\
502	6.80296687613489\\
503	6.80138837280109\\
504	6.79981774997437\\
505	6.7982549522813\\
506	6.7966999652236\\
507	6.79515270481899\\
508	6.79361309324677\\
509	6.79208106268973\\
510	6.79055659892736\\
511	6.78903961118838\\
512	6.78753008202911\\
513	6.78602795763122\\
514	6.7845331929825\\
515	6.78304577288505\\
516	6.78156561865616\\
517	6.78009269493081\\
518	6.77862692014933\\
519	6.77716824273335\\
520	6.77571656557134\\
521	6.774271883448\\
522	6.77283413527982\\
523	6.7714032711855\\
524	6.76997921825976\\
525	6.76856193451645\\
526	6.76715143832797\\
527	6.76574763751374\\
528	6.76435051394569\\
529	6.76296000446427\\
530	6.76157606408516\\
531	6.76019862253796\\
532	6.7588276859956\\
533	6.75746317939601\\
534	6.756105032995\\
535	6.75475318112557\\
536	6.75340755479546\\
537	6.75206812811439\\
538	6.75073486262225\\
539	6.74940777131338\\
540	6.74808679493736\\
541	6.74677189324591\\
542	6.74546300306917\\
543	6.74416007586494\\
544	6.74286305415488\\
545	6.74157193311444\\
546	6.74028666628373\\
547	6.73900722192982\\
548	6.73773352237633\\
549	6.73646556485993\\
550	6.73520325911049\\
551	6.73394657191036\\
552	6.73269548432281\\
553	6.73144996747179\\
554	6.7302099953441\\
555	6.72897549791915\\
556	6.7277464121734\\
557	6.72652272997562\\
558	6.72530439702082\\
559	6.72409134151782\\
560	6.72288351826145\\
561	6.72168089805465\\
562	6.72048344226372\\
563	6.71929117051821\\
564	6.71810398712549\\
565	6.7169218839391\\
566	6.7157448251036\\
567	6.71457276858124\\
568	6.7134056639488\\
569	6.7122435193663\\
570	6.7110862650597\\
571	6.70993384665523\\
572	6.70878622193903\\
573	6.70764337631991\\
574	6.70650527912371\\
575	6.70537188736668\\
576	6.70424320516878\\
577	6.70311913866911\\
578	6.70199965667738\\
579	6.70088473876333\\
580	6.69977431971435\\
581	6.69866841229114\\
582	6.69756693533238\\
583	6.69646989327395\\
584	6.69537726137574\\
585	6.69428899675937\\
586	6.69320505647252\\
587	6.69212541091012\\
588	6.69105004036424\\
589	6.68997890567517\\
590	6.68891197403758\\
591	6.68784923117791\\
592	6.68679061623065\\
593	6.68573610158457\\
594	6.68468566609193\\
595	6.68363925642975\\
596	6.68259685982816\\
597	6.68155842026047\\
598	6.68052390813063\\
599	6.67949329693555\\
600	6.6784665678528\\
601	6.67744368818143\\
602	6.67642463288893\\
603	6.67540935873662\\
604	6.67439785164186\\
605	6.67339005119528\\
606	6.67238597505712\\
607	6.67138558398404\\
608	6.67038890319985\\
609	6.66939586690973\\
610	6.66840641263821\\
611	6.667420521715\\
612	6.66643818235598\\
613	6.66545937728092\\
614	6.66448408290661\\
615	6.66351225585703\\
616	6.66254386199983\\
617	6.66157888630671\\
618	6.6606173218858\\
619	6.65965912398887\\
620	6.65870427277302\\
621	6.65775274038284\\
622	6.65680452501613\\
623	6.65585958519119\\
624	6.65491790624149\\
625	6.65397945676937\\
626	6.6530442106191\\
627	6.65211214024694\\
628	6.65118321752214\\
629	6.6502574085446\\
630	6.64933468132298\\
631	6.6484150477944\\
632	6.64749846945692\\
633	6.64658493684408\\
634	6.64567440845249\\
635	6.64476686439506\\
636	6.64386230781155\\
637	6.64296068855807\\
638	6.64206199190302\\
639	6.64116619478509\\
640	6.64027326224192\\
641	6.63938317898522\\
642	6.63849595539409\\
643	6.63761156673433\\
644	6.63672997911722\\
645	6.63585114845561\\
646	6.6349750812038\\
647	6.6341017555738\\
648	6.63323116081647\\
649	6.63236326392541\\
650	6.63149806263773\\
651	6.63063550383907\\
652	6.62977558674143\\
653	6.62891831587439\\
654	6.62806366891175\\
655	6.62721159481947\\
656	6.62636211016602\\
657	6.62551518111496\\
658	6.62467081228041\\
659	6.62382898008416\\
660	6.62298966032483\\
661	6.62215285147628\\
662	6.62131849954168\\
663	6.62048660051758\\
664	6.61965713805881\\
665	6.6188301100321\\
666	6.61800549609547\\
667	6.61718324539118\\
668	6.61636336831185\\
669	6.61554584147238\\
670	6.61473064527535\\
671	6.61391779295101\\
672	6.61310722976349\\
673	6.61229895415622\\
674	6.61149294185066\\
675	6.61068913247891\\
676	6.60988756936958\\
677	6.60908821081735\\
678	6.60829106006189\\
679	6.60749608671442\\
680	6.60670325311815\\
681	6.60591256482603\\
682	6.60512399830731\\
683	6.60433757110587\\
684	6.60355328210403\\
685	6.60277106976319\\
686	6.60199094272865\\
687	6.60121290827771\\
688	6.60043691317949\\
689	6.59966296992694\\
690	6.59889105515032\\
691	6.59812115407665\\
692	6.59735324657406\\
693	6.59658731095693\\
694	6.59582336028008\\
695	6.59506136889759\\
696	6.59430131637612\\
697	6.59354318736261\\
698	6.59278694704398\\
699	6.59203260713893\\
700	6.59128013507026\\
701	6.59052955735022\\
702	6.58978084999473\\
703	6.58903399310901\\
704	6.58828899317697\\
705	6.58754580805346\\
706	6.58680441056712\\
707	6.58606480399503\\
708	6.5853269887448\\
709	6.58459092316991\\
710	6.58385660805744\\
711	6.58312403858061\\
712	6.58239321804771\\
713	6.58166409360575\\
714	6.58093666738924\\
715	6.58021093543967\\
716	6.57948690850038\\
717	6.57876457287286\\
718	6.57804388060392\\
719	6.57732482928517\\
720	6.5766073986774\\
721	6.57589158900194\\
722	6.57517739696743\\
723	6.57446482019786\\
724	6.57375381736219\\
725	6.57304437741859\\
726	6.5723364996269\\
727	6.57163017198742\\
728	6.57092538922833\\
729	6.57022212596832\\
730	6.56952038231915\\
731	6.568820122617\\
732	6.56812132301294\\
733	6.56742398106675\\
734	6.56672809977979\\
735	6.56603364874175\\
736	6.56534064857507\\
737	6.56464905761612\\
738	6.56395887059529\\
739	6.56327010255962\\
740	6.56258271616707\\
741	6.56189670845565\\
742	6.56121206736282\\
743	6.56052875895258\\
744	6.5598467684318\\
745	6.55916610413493\\
746	6.55848673220712\\
747	6.55780866732904\\
748	6.55713189418233\\
749	6.55645636921332\\
750	6.55578210083796\\
751	6.55510909256928\\
752	6.55443730846405\\
753	6.55376675843979\\
754	6.5530974084605\\
755	6.55242926881392\\
756	6.55176230000472\\
757	6.55109652619397\\
758	6.55043191600774\\
759	6.54976848178401\\
760	6.5491061855784\\
761	6.54844503822301\\
762	6.54778502745697\\
763	6.54712611962132\\
764	6.54646831797434\\
765	6.54581162683761\\
766	6.54515600803889\\
767	6.54450143764886\\
768	6.54384793553487\\
769	6.54319548494723\\
770	6.54254405959112\\
771	6.54189363768999\\
772	6.54124420820304\\
773	6.54059577638646\\
774	6.53994831428033\\
775	6.53930181273573\\
776	6.53865625197851\\
777	6.53801163458094\\
778	6.53736795618004\\
779	6.53672518161849\\
780	6.53608332246865\\
781	6.53544233885692\\
782	6.53480223538534\\
783	6.53416302133221\\
784	6.53352464199225\\
785	6.53288709925303\\
786	6.53225039185177\\
787	6.53161449200397\\
788	6.53097941347493\\
789	6.53034513199449\\
790	6.52971163807797\\
791	6.52907892689288\\
792	6.52844698066977\\
793	6.52781579688347\\
794	6.5271853486174\\
795	6.52655562752161\\
796	6.52592661741259\\
797	6.5252983169631\\
798	6.52467070121601\\
799	6.52404377268607\\
800	6.5234175353294\\
801	6.52279193663756\\
802	6.52216696601733\\
803	6.52154263325701\\
804	6.52091893884586\\
805	6.5202958702204\\
806	6.51967339735178\\
807	6.519051542061\\
808	6.51843026070107\\
809	6.51780957377052\\
810	6.51718948366595\\
811	6.5165699332915\\
812	6.51595094028416\\
813	6.51533250082488\\
814	6.51471458080484\\
815	6.51409719708381\\
816	6.51348033194562\\
817	6.51286394913476\\
818	6.51224803408686\\
819	6.51163259454022\\
820	6.51101764570856\\
821	6.51040320219412\\
822	6.5097892304581\\
823	6.50917571841777\\
824	6.50856265627425\\
825	6.50795002940899\\
826	6.50733784272235\\
827	6.50672608964548\\
828	6.50611476865352\\
829	6.50550387134544\\
830	6.50489339458477\\
831	6.50428335153639\\
832	6.50367372294247\\
833	6.50306449264238\\
834	6.50245568104964\\
835	6.50184728466995\\
836	6.50123928370839\\
837	6.50063167225467\\
838	6.50002446410508\\
839	6.49941766080555\\
840	6.49881128468682\\
841	6.49820530198549\\
842	6.49759971083777\\
843	6.49699453791389\\
844	6.49638975957878\\
845	6.49578539342973\\
846	6.49518144189789\\
847	6.4945778962326\\
848	6.49397476914326\\
849	6.49337205980825\\
850	6.49276977673617\\
851	6.49216789630865\\
852	6.49156646129581\\
853	6.49096546917647\\
854	6.49036493323525\\
855	6.48976484783318\\
856	6.48916522559645\\
857	6.48856607912914\\
858	6.4879673843823\\
859	6.48736916109021\\
860	6.48677141478582\\
861	6.48617415320453\\
862	6.48557738219951\\
863	6.48498112161176\\
864	6.48438534996412\\
865	6.48379010308634\\
866	6.48319537066148\\
867	6.48260120105441\\
868	6.48200756673262\\
869	6.48141447353702\\
870	6.48082194134495\\
871	6.48022997940121\\
872	6.47963860527201\\
873	6.47904782500772\\
874	6.47845764902831\\
875	6.47786809972523\\
876	6.47727917332654\\
877	6.47669090226986\\
878	6.47610329224649\\
879	6.47551635760096\\
880	6.47493010919379\\
881	6.47434456361625\\
882	6.47375973700653\\
883	6.47317563904234\\
884	6.47259229311317\\
885	6.472009693095\\
886	6.47142787480127\\
887	6.47084685659319\\
888	6.47026666009494\\
889	6.4696872869416\\
890	6.46910874151333\\
891	6.46853104263838\\
892	6.46795418819026\\
893	6.46737823601381\\
894	6.46680319186641\\
895	6.46622905386864\\
896	6.46565585881129\\
897	6.46508361357603\\
898	6.46451231988088\\
899	6.46394200621633\\
900	6.46337268677762\\
901	6.46280438441051\\
902	6.46223711436545\\
903	6.46167089522481\\
904	6.46110573755235\\
905	6.46054166621762\\
906	6.45997868687089\\
907	6.45941681015041\\
908	6.45885605256201\\
909	6.45829643335441\\
910	6.45773797263207\\
911	6.4571806833519\\
912	6.45662457404991\\
913	6.45606964142111\\
914	6.45551593422361\\
915	6.45496343922635\\
916	6.45441219187222\\
917	6.45386219015204\\
918	6.45331347119601\\
919	6.45276603874625\\
920	6.45221988775173\\
921	6.45167504528933\\
922	6.45113152299264\\
923	6.45058933216763\\
924	6.45004848687785\\
925	6.44950901531539\\
926	6.44897091926345\\
927	6.44843421105497\\
928	6.44789892196934\\
929	6.44736505126727\\
930	6.44683260932501\\
931	6.44630161289103\\
932	6.44577207601679\\
933	6.44524399918146\\
934	6.44471737420635\\
935	6.44419222976284\\
936	6.44366858021432\\
937	6.44314642859868\\
938	6.44262579576539\\
939	6.44210667822349\\
940	6.44158909271141\\
941	6.44107305334178\\
942	6.44055854915626\\
943	6.44004559613964\\
944	6.43953422001433\\
945	6.43902440227766\\
946	6.43851614849728\\
947	6.43800949110597\\
948	6.43750443876923\\
949	6.43700100381735\\
950	6.43649918206799\\
951	6.435998993043\\
952	6.43550043445795\\
953	6.4350035156165\\
954	6.43450822527989\\
955	6.43401458720554\\
956	6.43352260146734\\
957	6.43303228391492\\
958	6.43254362818127\\
959	6.43205662743625\\
960	6.43157130438578\\
961	6.43108763810287\\
962	6.43060565048523\\
963	6.43012532551197\\
964	6.42964667928987\\
965	6.42916972435512\\
966	6.42869445577507\\
967	6.42822088599854\\
968	6.42774904145936\\
969	6.42727888689236\\
970	6.42681044929845\\
971	6.42634370322485\\
972	6.4258786688103\\
973	6.4254153510444\\
974	6.42495373843164\\
975	6.42449381945298\\
976	6.42403561944145\\
977	6.42357912776449\\
978	6.42312431757324\\
979	6.42267120096228\\
980	6.42221978072662\\
981	6.42177005508016\\
982	6.42132203082739\\
983	6.42087570413471\\
984	6.42043108623422\\
985	6.41998816552421\\
986	6.41954695026851\\
987	6.41910743383882\\
988	6.41866960695788\\
989	6.41823345602671\\
990	6.4177989694016\\
991	6.4173661699005\\
992	6.41693503731877\\
993	6.41650558921567\\
994	6.41607779898958\\
995	6.41565165975286\\
996	6.41522716514714\\
997	6.41480432443423\\
998	6.41438314996244\\
999	6.41396359764503\\
1000	6.41354566635425\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	21.4011090282557\\
3	21.0422645414498\\
4	20.7119322789507\\
5	20.4069905087042\\
6	20.1245212513583\\
7	19.8616005450738\\
8	19.6162692078754\\
9	19.3867865796115\\
10	19.1716383552218\\
11	18.9695106367553\\
12	18.7792394492623\\
13	18.5999075135682\\
14	18.4306108947492\\
15	18.2705019027733\\
16	18.1188033379329\\
17	17.974842872338\\
18	17.8380045419825\\
19	17.7077486987884\\
20	17.5835823074813\\
21	17.4650532681981\\
22	17.351760985096\\
23	17.2433404621267\\
24	17.1394687490829\\
25	17.0398401806299\\
26	16.9441819664611\\
27	16.8522334157932\\
28	16.7637695966182\\
29	16.6785856654868\\
30	16.5964813125893\\
31	16.5172822575851\\
32	16.4408204802814\\
33	16.3669546758294\\
34	16.2955504381176\\
35	16.226485762733\\
36	16.1596350810888\\
37	16.0948852757853\\
38	16.0321339505143\\
39	15.9712824654116\\
40	15.9122395810542\\
41	15.854921596579\\
42	15.799246506228\\
43	15.7451380296876\\
44	15.6925327129885\\
45	15.6413602147136\\
46	15.5915638347127\\
47	15.5430870634881\\
48	15.4958947020384\\
49	15.4499674801962\\
50	15.4052554120003\\
51	15.3617092568577\\
52	15.3192886750746\\
53	15.27794992829\\
54	15.2376489085946\\
55	15.1983495865169\\
56	15.1600166722871\\
57	15.1226156371807\\
58	15.0861139313221\\
59	15.0504802803893\\
60	15.0156845998354\\
61	14.9816982903755\\
62	14.9484926307314\\
63	14.9160415741376\\
64	14.8843199819523\\
65	14.8533033583306\\
66	14.8229736765814\\
67	14.7933035114955\\
68	14.7642739970942\\
69	14.7358652988932\\
70	14.7080595350514\\
71	14.6808383316952\\
72	14.654182290721\\
73	14.6280735362882\\
74	14.6024964732034\\
75	14.5774377518659\\
76	14.5528791737659\\
77	14.5288073523915\\
78	14.5052085381945\\
79	14.48206846513\\
80	14.4593763020982\\
81	14.437118245201\\
82	14.4152816999836\\
83	14.3938556427351\\
84	14.3728269557666\\
85	14.3521885788943\\
86	14.3319274628081\\
87	14.3120344867127\\
88	14.2924990702994\\
89	14.2733081718287\\
90	14.2544518446119\\
91	14.2359224452343\\
92	14.2177118421151\\
93	14.1998078828896\\
94	14.1822047839862\\
95	14.1648943029267\\
96	14.1478685341614\\
97	14.1311208749641\\
98	14.1146455435677\\
99	14.0984357531575\\
100	14.082484373946\\
101	14.0667843574474\\
102	14.0513300805078\\
103	14.0361159072988\\
104	14.0211356167799\\
105	14.0063830221213\\
106	13.9918534172836\\
107	13.9775419937734\\
108	13.963442818906\\
109	13.949550595347\\
110	13.9358618866601\\
111	13.9223715195442\\
112	13.9090749387898\\
113	13.8959671787131\\
114	13.8830430265718\\
115	13.870299864232\\
116	13.8577329707964\\
117	13.8453384899601\\
118	13.8331128758985\\
119	13.8210517129338\\
120	13.8091511951127\\
121	13.7974083485749\\
122	13.7858199156366\\
123	13.7743829904182\\
124	13.7630944962987\\
125	13.7519502290257\\
126	13.7409476148202\\
127	13.7300829346834\\
128	13.7193515659407\\
129	13.708747972703\\
130	13.6982687298822\\
131	13.6879106072385\\
132	13.6776717170526\\
133	13.6675503584403\\
134	13.6575430661924\\
135	13.6476475251333\\
136	13.6378623528888\\
137	13.6281854511629\\
138	13.6186149029263\\
139	13.6091479743263\\
140	13.5997826970339\\
141	13.5905173905682\\
142	13.5813507233889\\
143	13.5722804387507\\
144	13.5633044216958\\
145	13.5544209965554\\
146	13.5456239443391\\
147	13.5369107048642\\
148	13.5282807116109\\
149	13.5197311879417\\
150	13.5112618780444\\
151	13.5028701379793\\
152	13.4945554838448\\
153	13.4863162354131\\
154	13.478152171063\\
155	13.4700600409499\\
156	13.462038931189\\
157	13.4540871137123\\
158	13.4462042807564\\
159	13.4383890631315\\
160	13.4306409397025\\
161	13.4229577789246\\
162	13.4153386753009\\
163	13.4077824964752\\
164	13.4002879124686\\
165	13.3928543984543\\
166	13.3854807147289\\
167	13.3781657975959\\
168	13.3709077030756\\
169	13.3637065670958\\
170	13.3565607449133\\
171	13.3494702187388\\
172	13.3424337140803\\
173	13.3354509284525\\
174	13.328519567731\\
175	13.321638655786\\
176	13.3148081393859\\
177	13.3080272328968\\
178	13.3012947036106\\
179	13.2946092367107\\
180	13.287970663637\\
181	13.2813787619919\\
182	13.2748314480909\\
183	13.2683288200964\\
184	13.2618704878542\\
185	13.2554548097985\\
186	13.2490816452797\\
187	13.242750406897\\
188	13.2364604160569\\
189	13.2302111666488\\
190	13.2240022965579\\
191	13.2178331070721\\
192	13.2117028697546\\
193	13.205610941052\\
194	13.1995570094289\\
195	13.1935402004056\\
196	13.1875593537454\\
197	13.1816146364277\\
198	13.1757059320624\\
199	13.1698320379077\\
200	13.1639921941677\\
201	13.158186333156\\
202	13.1524138314518\\
203	13.1466743699276\\
204	13.1409677010618\\
205	13.1352929079856\\
206	13.129649268675\\
207	13.1240369260591\\
208	13.1184549182871\\
209	13.1129029519417\\
210	13.1073810500555\\
211	13.1018884845892\\
212	13.0964251454219\\
213	13.090990877664\\
214	13.0855856188338\\
215	13.0802086507061\\
216	13.0748592224721\\
217	13.0695374111728\\
218	13.0642423930208\\
219	13.0589737744129\\
220	13.0537314924345\\
221	13.0485147475118\\
222	13.0433235012011\\
223	13.0381573777716\\
224	13.033016693957\\
225	13.0278999057979\\
226	13.0228073953336\\
227	13.0177392570665\\
228	13.012695704448\\
229	13.0076830152934\\
230	13.0027023087003\\
231	12.9977547167092\\
232	12.9928389077983\\
233	12.9879544425643\\
234	12.9831009726146\\
235	12.9782787709669\\
236	12.9734867737744\\
237	12.9687244211724\\
238	12.9639915500774\\
239	12.9592876470928\\
240	12.9546121918748\\
241	12.949965218208\\
242	12.9453459238483\\
243	12.9407514023445\\
244	12.9361770412075\\
245	12.9316219107077\\
246	12.9270859978333\\
247	12.9225688506664\\
248	12.9180710292774\\
249	12.913591903256\\
250	12.9091321879767\\
251	12.9046911290021\\
252	12.9002687312334\\
253	12.8958643325147\\
254	12.8914778816067\\
255	12.8871097020549\\
256	12.8827599350129\\
257	12.8784275953238\\
258	12.8741125298185\\
259	12.8698151249061\\
260	12.8655349082916\\
261	12.8612721123262\\
262	12.8570264256449\\
263	12.8527975308203\\
264	12.8485856409561\\
265	12.8443906592773\\
266	12.8402120474635\\
267	12.8360500489445\\
268	12.8319038325376\\
269	12.82777371862\\
270	12.8236598049935\\
271	12.8195617028741\\
272	12.8154797964551\\
273	12.8114131648548\\
274	12.8073618196835\\
275	12.8033258172849\\
276	12.7993048250905\\
277	12.7952991751973\\
278	12.7913089509323\\
279	12.7873337085977\\
280	12.7833735587866\\
281	12.7794279078609\\
282	12.7754967594408\\
283	12.7715801722415\\
284	12.7676782470748\\
285	12.7637907935985\\
286	12.7599175941036\\
287	12.7560585863322\\
288	12.7522137180862\\
289	12.7483824985792\\
290	12.744564740496\\
291	12.7407606707239\\
292	12.7369702578401\\
293	12.7331938406096\\
294	12.7294310037345\\
295	12.725681544964\\
296	12.7219455598296\\
297	12.7182230618269\\
298	12.7145135409026\\
299	12.7108170339474\\
300	12.7071335308725\\
301	12.7034631249483\\
302	12.6998052922958\\
303	12.6961598675175\\
304	12.6925268177953\\
305	12.6889061255046\\
306	12.6852979641693\\
307	12.681702149259\\
308	12.6781185927291\\
309	12.6745469940026\\
310	12.6709874711676\\
311	12.667439790155\\
312	12.6639042616488\\
313	12.6603809688752\\
314	12.6568693543788\\
315	12.6533691679073\\
316	12.649880427676\\
317	12.6464026766649\\
318	12.6429362946563\\
319	12.6394812179825\\
320	12.6360372957576\\
321	12.6326046244088\\
322	12.6291828982328\\
323	12.6257722576482\\
324	12.6223722503026\\
325	12.6189831596131\\
326	12.6156050062613\\
327	12.6122372308963\\
328	12.6088801363663\\
329	12.6055331963727\\
330	12.6021966870233\\
331	12.5988702709966\\
332	12.5955541965261\\
333	12.5922482603006\\
334	12.5889527701287\\
335	12.5856672539846\\
336	12.5823918879388\\
337	12.5791265386219\\
338	12.5758710054778\\
339	12.5726249593765\\
340	12.5693889454784\\
341	12.5661622734963\\
342	12.5629452298359\\
343	12.5597380028224\\
344	12.5565406301999\\
345	12.5533522972214\\
346	12.5501733413786\\
347	12.5470039497803\\
348	12.5438437683868\\
349	12.5406926685513\\
350	12.5375510306098\\
351	12.5344185648039\\
352	12.5312948261366\\
353	12.52818000935\\
354	12.5250738118177\\
355	12.5219764895997\\
356	12.5188878444185\\
357	12.5158077390863\\
358	12.5127361186261\\
359	12.5096732983057\\
360	12.5066191147522\\
361	12.503573567084\\
362	12.5005364228574\\
363	12.4975079401618\\
364	12.4944875443517\\
365	12.4914755408024\\
366	12.4884715330016\\
367	12.4854758705502\\
368	12.4824880866515\\
369	12.4795084717714\\
370	12.4765367095235\\
371	12.4735729675536\\
372	12.4706171986446\\
373	12.4676694814041\\
374	12.4647295423743\\
375	12.4617974128815\\
376	12.4588729455207\\
377	12.4559559248712\\
378	12.4530465944218\\
379	12.4501450852598\\
380	12.4472511080408\\
381	12.4443646670158\\
382	12.441485949822\\
383	12.4386145553971\\
384	12.4357505516502\\
385	12.4328937216574\\
386	12.4300442270392\\
387	12.4272020404779\\
388	12.4243671528872\\
389	12.4215392184476\\
390	12.4187182536579\\
391	12.4159040614308\\
392	12.4130970193747\\
393	12.4102972776409\\
394	12.4075046932733\\
395	12.4047193934422\\
396	12.4019412391844\\
397	12.3991697822493\\
398	12.3964049684174\\
399	12.393646901838\\
400	12.3908957476727\\
401	12.3881512588213\\
402	12.3854133102351\\
403	12.3826822471127\\
404	12.3799579293967\\
405	12.3772404100457\\
406	12.3745297179677\\
407	12.3718254436188\\
408	12.3691271726197\\
409	12.3664352408674\\
410	12.3637496183621\\
411	12.3610702625654\\
412	12.3583971273807\\
413	12.3557299266968\\
414	12.3530689169687\\
415	12.3504138423652\\
416	12.3477650776992\\
417	12.3451225773875\\
418	12.3424860001462\\
419	12.3398551234644\\
420	12.3372302578221\\
421	12.3346112374683\\
422	12.3319981672238\\
423	12.3293910785453\\
424	12.326789623999\\
425	12.3241940812258\\
426	12.3216042961101\\
427	12.3190203996203\\
428	12.3164421414222\\
429	12.3138694759389\\
430	12.3113025001521\\
431	12.3087414388261\\
432	12.3061860114336\\
433	12.303635844829\\
434	12.3010910728274\\
435	12.2985515943988\\
436	12.2960175942144\\
437	12.2934889213187\\
438	12.2909656778115\\
439	12.2884478414682\\
440	12.2859353478402\\
441	12.283428136844\\
442	12.2809261727836\\
443	12.278429277034\\
444	12.2759377889267\\
445	12.2734511847856\\
446	12.270969881039\\
447	12.2684938914304\\
448	12.2660230279855\\
449	12.2635574225012\\
450	12.2610969243996\\
451	12.2586414338911\\
452	12.2561906587489\\
453	12.2537448689599\\
454	12.2513038773327\\
455	12.2488678229628\\
456	12.2464365630093\\
457	12.2440099816594\\
458	12.2415883360362\\
459	12.2391716882599\\
460	12.2367599052199\\
461	12.2343531358815\\
462	12.2319510632149\\
463	12.2295538250169\\
464	12.2271613177415\\
465	12.2247734790423\\
466	12.2223903305367\\
467	12.2200121128176\\
468	12.2176388099393\\
469	12.2152699626981\\
470	12.2129058385663\\
471	12.2105460202318\\
472	12.2081906958564\\
473	12.2058401632769\\
474	12.2034942537047\\
475	12.2011526169418\\
476	12.198815554456\\
477	12.1964828050463\\
478	12.1941545399755\\
479	12.1918306204625\\
480	12.1895111598784\\
481	12.1871961102489\\
482	12.184885234953\\
483	12.1825786507846\\
484	12.180276547978\\
485	12.177978914068\\
486	12.1756854466053\\
487	12.1733964296362\\
488	12.1711116099303\\
489	12.1688309239005\\
490	12.1665543189094\\
491	12.1642818101836\\
492	12.1620136041225\\
493	12.1597495204489\\
494	12.15748943565\\
495	12.1552335005384\\
496	12.1529815059591\\
497	12.1507335722145\\
498	12.1484897700772\\
499	12.1462497690983\\
500	12.1440138729972\\
501	12.1417819071017\\
502	12.139553883135\\
503	12.1373296467323\\
504	12.1351092298753\\
505	12.1328925275596\\
506	12.1306796443889\\
507	12.1284703028386\\
508	12.1262649099497\\
509	12.1240632962491\\
510	12.121865596127\\
511	12.1196718894553\\
512	12.1174818468454\\
513	12.1152955179218\\
514	12.1131129249257\\
515	12.1109340336659\\
516	12.108759051232\\
517	12.106587877613\\
518	12.104420552424\\
519	12.1022567018925\\
520	12.1000964456714\\
521	12.0979396630092\\
522	12.0957864559023\\
523	12.093636858777\\
524	12.0914907110066\\
525	12.0893479097371\\
526	12.0872086152289\\
527	12.0850727048991\\
528	12.0829402552969\\
529	12.0808114680591\\
530	12.0786861718925\\
531	12.0765642922577\\
532	12.0744457667106\\
533	12.0723306640439\\
534	12.0702190874282\\
535	12.0681109435784\\
536	12.0660062339602\\
537	12.0639048455234\\
538	12.0618067245554\\
539	12.0597121574427\\
540	12.0576208339281\\
541	12.0555328119973\\
542	12.053448039871\\
543	12.0513664998666\\
544	12.0492883061365\\
545	12.0472134027882\\
546	12.0451416666056\\
547	12.0430730485636\\
548	12.0410074613656\\
549	12.0389450219757\\
550	12.03688558011\\
551	12.0348293170879\\
552	12.0327762785402\\
553	12.0307263718442\\
554	12.0286797491934\\
555	12.0266362554103\\
556	12.0245958648669\\
557	12.0225584794012\\
558	12.0205240303347\\
559	12.0184924041405\\
560	12.0164638260931\\
561	12.01443839483\\
562	12.0124157922757\\
563	12.0103962519867\\
564	12.0083798957756\\
565	12.0063663680086\\
566	12.0043559288035\\
567	12.0023486249871\\
568	12.0003443279818\\
569	11.9983428981645\\
570	11.9963443358391\\
571	11.9943488178799\\
572	11.9923560213169\\
573	11.9903661330828\\
574	11.9883789407145\\
575	11.9863943767301\\
576	11.9844127215161\\
577	11.9824338178969\\
578	11.9804577334521\\
579	11.978484460922\\
580	11.9765139484474\\
581	11.9745462376603\\
582	11.9725814309561\\
583	11.9706195676159\\
584	11.9686604805261\\
585	11.966704065399\\
586	11.9647503474815\\
587	11.9627991356674\\
588	11.9608505837479\\
589	11.9589047903398\\
590	11.9569615586134\\
591	11.9550211114479\\
592	11.9530835067611\\
593	11.9511484743229\\
594	11.949216030766\\
595	11.9472862494698\\
596	11.945359134651\\
597	11.9434346351853\\
598	11.9415127938311\\
599	11.9395935564641\\
600	11.9376769981612\\
601	11.9357630516958\\
602	11.9338518037957\\
603	11.9319432433285\\
604	11.930037276197\\
605	11.9281339131331\\
606	11.9262333974338\\
607	11.9243354340073\\
608	11.9224398048265\\
609	11.9205467248922\\
610	11.9186561056476\\
611	11.9167679338253\\
612	11.9148823490695\\
613	11.9129992760178\\
614	11.9111186986343\\
615	11.9092406290539\\
616	11.9073651240569\\
617	11.9054919317452\\
618	11.9036213458963\\
619	11.9017531751388\\
620	11.8998873680232\\
621	11.8980241571138\\
622	11.8961634199405\\
623	11.8943052781317\\
624	11.8924496364604\\
625	11.8905963991514\\
626	11.8887455927417\\
627	11.8868971122063\\
628	11.8850510262201\\
629	11.8832072845019\\
630	11.8813658831798\\
631	11.8795267619001\\
632	11.877689920642\\
633	11.8758553418436\\
634	11.8740230016824\\
635	11.8721931278111\\
636	11.8703654850303\\
637	11.8685400751346\\
638	11.8667168910999\\
639	11.8648959682551\\
640	11.8630772387039\\
641	11.8612607536776\\
642	11.8594464625023\\
643	11.8576343014898\\
644	11.8558242288499\\
645	11.8540164800571\\
646	11.8522108451221\\
647	11.8504072646591\\
648	11.8486057962417\\
649	11.8468064243803\\
650	11.8450091796979\\
651	11.8432140888146\\
652	11.8414210835021\\
653	11.8396303542945\\
654	11.8378419020472\\
655	11.8360557590417\\
656	11.8342717501917\\
657	11.8324897270476\\
658	11.8307098077464\\
659	11.8289320120911\\
660	11.8271562305515\\
661	11.8253825872501\\
662	11.8236111446173\\
663	11.8218418467698\\
664	11.8200745470554\\
665	11.8183094218216\\
666	11.8165464167516\\
667	11.8147854498955\\
668	11.8130264872078\\
669	11.8112695960205\\
670	11.8095148006971\\
671	11.8077621277136\\
672	11.8060114719162\\
673	11.8042628164777\\
674	11.8025162714287\\
675	11.8007716818791\\
676	11.7990292320376\\
677	11.7972886005242\\
678	11.7955500386849\\
679	11.7938133107011\\
680	11.7920785059114\\
681	11.7903456134954\\
682	11.7886145953913\\
683	11.7868854597498\\
684	11.785158304004\\
685	11.7834329622928\\
686	11.7817095173445\\
687	11.7799879362525\\
688	11.7782681832012\\
689	11.7765504238538\\
690	11.7748346916798\\
691	11.7731208694135\\
692	11.7714090760066\\
693	11.7696991970084\\
694	11.7679912373532\\
695	11.7662852367222\\
696	11.7645810914628\\
697	11.762878797498\\
698	11.7611785514307\\
699	11.7594802054132\\
700	11.7577836613018\\
701	11.7560889477824\\
702	11.7543959931506\\
703	11.7527047170311\\
704	11.7510152257943\\
705	11.7493275469049\\
706	11.7476417573984\\
707	11.7459578009405\\
708	11.7442758535391\\
709	11.742595714024\\
710	11.7409172566361\\
711	11.7392406105864\\
712	11.737565743369\\
713	11.7358927509783\\
714	11.7342215602414\\
715	11.7325520279093\\
716	11.7308844432469\\
717	11.7292184955595\\
718	11.727554219233\\
719	11.7258917417993\\
720	11.7242310008192\\
721	11.7225720200674\\
722	11.7209146648743\\
723	11.7192589139761\\
724	11.7176047414316\\
725	11.7159524431581\\
726	11.7143018412661\\
727	11.7126528719619\\
728	11.7110056948132\\
729	11.7093602191823\\
730	11.7077164689506\\
731	11.7060744794219\\
732	11.7044341485154\\
733	11.702795456253\\
734	11.7011585393551\\
735	11.6995232285103\\
736	11.6978895446747\\
737	11.6962575429409\\
738	11.6946271695859\\
739	11.6929983324089\\
740	11.691371077379\\
741	11.6897453890713\\
742	11.6881213355668\\
743	11.6864988318238\\
744	11.6848779551071\\
745	11.6832586762764\\
746	11.6816408965374\\
747	11.6800246234942\\
748	11.6784099619461\\
749	11.6767969547911\\
750	11.6751856172919\\
751	11.6735756759191\\
752	11.6719672502973\\
753	11.6703603338413\\
754	11.6687551425063\\
755	11.667151462302\\
756	11.665549268939\\
757	11.6639486789928\\
758	11.6623495479213\\
759	11.6607518569303\\
760	11.659155828577\\
761	11.6575613692379\\
762	11.6559684522213\\
763	11.6543771365962\\
764	11.6527872557351\\
765	11.6511988903218\\
766	11.6496120755351\\
767	11.648026860828\\
768	11.6464431909114\\
769	11.6448611270445\\
770	11.6432806168933\\
771	11.6417015569713\\
772	11.6401239680474\\
773	11.6385477781999\\
774	11.6369731193673\\
775	11.6353999281448\\
776	11.6338283819024\\
777	11.6322583814292\\
778	11.6306898594914\\
779	11.6291228120643\\
780	11.6275572120743\\
781	11.62599306313\\
782	11.6244305020181\\
783	11.6228693730575\\
784	11.6213096966794\\
785	11.6197515792626\\
786	11.6181950761118\\
787	11.6166399488152\\
788	11.615086286857\\
789	11.6135341806105\\
790	11.6119835122053\\
791	11.6104343543023\\
792	11.6088867194712\\
793	11.6073406441662\\
794	11.60579589556\\
795	11.6042523525972\\
796	11.6027102928416\\
797	11.6011696214988\\
798	11.5996303476752\\
799	11.5980924840025\\
800	11.5965559890106\\
801	11.5950208983768\\
802	11.5934873870113\\
803	11.5919552828099\\
804	11.5904246192021\\
805	11.588895361264\\
806	11.587367446503\\
807	11.5858408612071\\
808	11.5843156428488\\
809	11.5827918588321\\
810	11.5812695146958\\
811	11.5797483549672\\
812	11.5782285150293\\
813	11.5767100471687\\
814	11.5751929280597\\
815	11.573677323608\\
816	11.5721629432044\\
817	11.5706498305483\\
818	11.5691380351253\\
819	11.5676275875469\\
820	11.5661184102428\\
821	11.5646105303196\\
822	11.5631038684338\\
823	11.5615984109473\\
824	11.5600943384272\\
825	11.5585915913757\\
826	11.5570901720433\\
827	11.5555899110522\\
828	11.5540909888583\\
829	11.5525934140265\\
830	11.5510970647665\\
831	11.5496020317569\\
832	11.5481083405294\\
833	11.5466159508821\\
834	11.5451248278802\\
835	11.5436349943616\\
836	11.5421465715958\\
837	11.5406595262407\\
838	11.5391737056437\\
839	11.5376891939877\\
840	11.5362060860044\\
841	11.5347243213351\\
842	11.533243931366\\
843	11.531764792101\\
844	11.530286922719\\
845	11.528810423858\\
846	11.5273351223405\\
847	11.5258612910331\\
848	11.5243887097599\\
849	11.522917364877\\
850	11.5214473005589\\
851	11.5199785049036\\
852	11.5185108960322\\
853	11.5170445936207\\
854	11.5155795210192\\
855	11.5141157481382\\
856	11.5126532490097\\
857	11.5111921253636\\
858	11.5097321030249\\
859	11.5082731897584\\
860	11.5068155917946\\
861	11.5053592659517\\
862	11.5039040846627\\
863	11.5024499810051\\
864	11.5009971789971\\
865	11.4995457139352\\
866	11.4980954363611\\
867	11.4966464054479\\
868	11.4951986617638\\
869	11.4937519531553\\
870	11.4923065001441\\
871	11.4908622569521\\
872	11.4894191930029\\
873	11.4879772865167\\
874	11.4865365320611\\
875	11.4850969028181\\
876	11.4836583887012\\
877	11.4822210657414\\
878	11.4807849150491\\
879	11.4793499668721\\
880	11.4779163355142\\
881	11.4764840607314\\
882	11.4750529300211\\
883	11.4736230059388\\
884	11.4721941198909\\
885	11.4707664842199\\
886	11.4693398999217\\
887	11.4679145732964\\
888	11.4664903248608\\
889	11.4650671957782\\
890	11.4636452719503\\
891	11.4622246014892\\
892	11.4608050575251\\
893	11.459386536899\\
894	11.457969088523\\
895	11.4565526341489\\
896	11.4551374601381\\
897	11.4537233493719\\
898	11.4523103328601\\
899	11.4508984179033\\
900	11.4494876723011\\
901	11.4480782351585\\
902	11.4466699774483\\
903	11.4452628390174\\
904	11.4438567956369\\
905	11.4424518781482\\
906	11.4410480647157\\
907	11.4396454537386\\
908	11.4382439035161\\
909	11.436843439757\\
910	11.4354440515447\\
911	11.4340458179446\\
912	11.4326486421563\\
913	11.4312525828679\\
914	11.4298576935647\\
915	11.4284638853118\\
916	11.4270712616563\\
917	11.4256796485644\\
918	11.4242891651225\\
919	11.4228996982262\\
920	11.4215112437148\\
921	11.4201239342214\\
922	11.4187376724192\\
923	11.4173525366002\\
924	11.4159684696536\\
925	11.4145854557583\\
926	11.4132034766873\\
927	11.4118225595728\\
928	11.4104426615852\\
929	11.4090638403121\\
930	11.4076860327651\\
931	11.4063093005619\\
932	11.4049337329955\\
933	11.4035592315924\\
934	11.4021857318064\\
935	11.4008132612301\\
936	11.39944187953\\
937	11.3980715983932\\
938	11.3967023260385\\
939	11.3953341072404\\
940	11.3939668263163\\
941	11.3926006949276\\
942	11.3912356869962\\
943	11.389871715191\\
944	11.3885087275813\\
945	11.3871467966501\\
946	11.3857858275976\\
947	11.3844259555378\\
948	11.3830670057533\\
949	11.3817090999953\\
950	11.3803522431271\\
951	11.3789963734186\\
952	11.3776414761229\\
953	11.3762875156591\\
954	11.3749346481945\\
955	11.3735828338667\\
956	11.3722319869094\\
957	11.3708821629425\\
958	11.369533310903\\
959	11.3681853589438\\
960	11.3668383006069\\
961	11.3654922864677\\
962	11.3641473651515\\
963	11.3628034332068\\
964	11.3614605339348\\
965	11.3601186012772\\
966	11.3587776727014\\
967	11.3574377736648\\
968	11.356098975947\\
969	11.3547612095492\\
970	11.3534243711774\\
971	11.3520884945011\\
972	11.3507535382296\\
973	11.3494194662189\\
974	11.3480864097165\\
975	11.346754420874\\
976	11.3454234997393\\
977	11.3440936170917\\
978	11.34276479429\\
979	11.3414370054102\\
980	11.3401101484176\\
981	11.338784308023\\
982	11.3374594816797\\
983	11.3361356167866\\
984	11.3348127022104\\
985	11.3334906535762\\
986	11.3321696465367\\
987	11.3308495453788\\
988	11.3295303079991\\
989	11.3282121095083\\
990	11.3268949051238\\
991	11.325578680835\\
992	11.3242634149096\\
993	11.3229491782314\\
994	11.3216358681639\\
995	11.3203234905969\\
996	11.3190120118935\\
997	11.3177013830498\\
998	11.31639178893\\
999	11.3150830203393\\
1000	11.3137752717857\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> ACV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=6000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	29.2154833814159\\
3	42.4978843221467\\
4	55.0105986422107\\
5	66.8260473429967\\
6	78.0070662421806\\
7	88.6089326571867\\
8	98.6805021519597\\
9	108.264831271387\\
10	117.400171876626\\
11	126.120816709218\\
12	134.45770235273\\
13	142.438577786235\\
14	150.088395823822\\
15	157.430156479852\\
16	164.484415085787\\
17	171.270098086513\\
18	177.804817518034\\
19	184.104441111035\\
20	190.18416661035\\
21	196.066537454997\\
22	201.763887542727\\
23	207.289714359521\\
24	212.657040814503\\
25	217.878005225878\\
26	222.964407146106\\
27	227.927491090999\\
28	232.777798999374\\
29	237.525284884877\\
30	242.179558752236\\
31	246.749083163307\\
32	251.241837336485\\
33	255.666060064304\\
34	260.029591435596\\
35	264.339726346478\\
36	268.603406059977\\
37	272.827398810408\\
38	277.017909038053\\
39	281.180688727557\\
40	285.321327780295\\
41	289.445043318774\\
42	293.556808484613\\
43	297.661073761312\\
44	301.762220324951\\
45	305.86433289081\\
46	309.971045295686\\
47	314.086118063554\\
48	318.21269392711\\
49	322.353694577615\\
50	326.511947896226\\
51	330.690067224054\\
52	334.890390146831\\
53	339.115008899939\\
54	343.36578953596\\
55	347.644601162971\\
56	351.953100186939\\
57	356.29267312328\\
58	360.663455238014\\
59	365.064644780564\\
60	369.49703587011\\
61	373.961476430281\\
62	378.458606717724\\
63	382.989081482827\\
64	387.553353436471\\
65	392.151663746388\\
66	396.784437546679\\
67	401.451949712034\\
68	406.154340998821\\
69	410.891687664069\\
70	415.664173734533\\
71	420.471604754295\\
72	425.313898827264\\
73	430.190923427948\\
74	435.102520130083\\
75	440.048495539425\\
76	445.028431809479\\
77	450.042188528061\\
78	455.089089481504\\
79	460.168924491831\\
80	465.281484521573\\
81	470.426031615962\\
82	475.602225338906\\
83	480.809668644469\\
84	486.047846451534\\
85	491.316410354593\\
86	496.614741777055\\
87	501.942372389685\\
88	507.29863966519\\
89	512.682958563877\\
90	518.095001142514\\
91	523.536203013888\\
92	529.007304600918\\
93	534.507497698587\\
94	540.03692158592\\
95	545.594604992198\\
96	551.180252704809\\
97	556.793202000411\\
98	562.432845675835\\
99	568.09847905205\\
100	573.78967377735\\
101	579.506042052419\\
102	585.246583270493\\
103	591.0108202467\\
104	596.798244796759\\
105	602.608438841241\\
106	608.440801257989\\
107	614.294745040454\\
108	620.169614071906\\
109	626.065156648735\\
110	631.980823149072\\
111	637.916012702647\\
112	643.870386522703\\
113	649.843404339649\\
114	655.83449228224\\
115	661.843267978195\\
116	667.869569676095\\
117	673.912680356106\\
118	679.97232306525\\
119	686.047925743226\\
120	692.139030549993\\
121	698.24530670289\\
122	704.366484900547\\
123	710.502058014225\\
124	716.651561176947\\
125	722.810503400961\\
126	728.971359360873\\
127	735.134111160853\\
128	741.298481763176\\
129	747.464484403694\\
130	753.631868532405\\
131	759.800269148781\\
132	765.969558303117\\
133	772.139655417845\\
134	778.310323870882\\
135	784.481439276781\\
136	790.652950405953\\
137	796.824841459436\\
138	802.996732095878\\
139	809.168913746127\\
140	815.34123051664\\
141	821.513450728667\\
142	827.685555152103\\
143	833.857067036643\\
144	840.028125491805\\
145	846.198874839392\\
146	852.368911686323\\
147	858.537851773729\\
148	864.705928479771\\
149	870.873069408138\\
150	877.039556731668\\
151	883.204831865944\\
152	889.368996126996\\
153	895.531866204069\\
154	901.693611942636\\
155	907.854038878558\\
156	914.013146572742\\
157	920.170878756851\\
158	926.327266863869\\
159	932.482141231732\\
160	938.635396134004\\
161	944.78714882132\\
162	950.93735765914\\
163	957.085895081572\\
164	963.232820691589\\
165	969.378135657271\\
166	975.521613851918\\
167	981.663292003341\\
168	987.803108223835\\
169	993.940953401706\\
170	1000.07685217064\\
171	1006.21083501153\\
172	1012.34275308438\\
173	1018.47275822163\\
174	1024.60057005254\\
175	1030.72628710194\\
176	1036.84985679206\\
177	1042.97151152236\\
178	1049.09109728823\\
179	1055.20879120101\\
180	1061.32450894405\\
181	1067.43792986732\\
182	1073.54919971122\\
183	1079.65819935821\\
184	1085.76490383609\\
185	1091.86949641863\\
186	1097.97152745429\\
187	1104.07131809527\\
188	1110.16885096022\\
189	1116.26404935884\\
190	1122.35694073341\\
191	1128.44752452611\\
192	1134.53593954876\\
193	1140.62213016655\\
194	1146.70604516616\\
195	1152.78764632848\\
196	1158.86688065437\\
197	1164.94390002288\\
198	1171.01851805209\\
199	1177.09068809694\\
200	1183.16054702871\\
201	1189.22820270737\\
202	1195.29367884429\\
203	1201.35687949424\\
204	1207.41782583082\\
205	1213.47639939699\\
206	1219.53269541908\\
207	1225.58663421457\\
208	1231.63824876541\\
209	1237.68762306949\\
210	1243.73461687845\\
211	1249.77955880427\\
212	1255.82234255105\\
213	1261.86280707899\\
214	1267.9009917764\\
215	1273.93706839025\\
216	1279.97094166129\\
217	1286.0024758979\\
218	1292.03183912822\\
219	1298.05892507012\\
220	1304.08368175862\\
221	1310.10615692484\\
222	1316.12666731129\\
223	1322.14516738075\\
224	1328.16156735942\\
225	1334.17582525925\\
226	1340.18778609744\\
227	1346.19772040577\\
228	1352.20551067782\\
229	1358.21109928942\\
230	1364.21465012729\\
231	1370.21595506838\\
232	1376.21544825554\\
233	1382.21272739386\\
234	1388.20795422809\\
235	1394.2011246563\\
236	1400.19220690666\\
237	1406.18106108703\\
238	1412.16806839268\\
239	1418.15337308194\\
240	1424.13665573506\\
241	1430.1182423887\\
242	1436.09778606171\\
243	1442.07539779428\\
244	1448.05092566186\\
245	1454.02415943175\\
246	1459.9953023611\\
247	1465.9643601208\\
248	1471.93130203676\\
249	1477.89607816379\\
250	1483.8586322605\\
251	1489.81905223603\\
252	1495.7774050499\\
253	1501.73366698432\\
254	1507.68783033645\\
255	1513.6401419504\\
256	1519.59056469768\\
257	1525.53900322181\\
258	1531.48539085714\\
259	1537.42970628685\\
260	1543.37208689486\\
261	1549.31250642453\\
262	1555.25097217591\\
263	1561.18737086784\\
264	1567.12178090194\\
265	1573.05424664302\\
266	1578.98493901874\\
267	1584.91381444122\\
268	1590.84103022977\\
269	1596.76635879496\\
270	1602.69005666847\\
271	1608.61198813052\\
272	1614.53207361013\\
273	1620.45039266723\\
274	1626.3672793109\\
275	1632.2826720718\\
276	1638.19625783905\\
277	1644.10808744945\\
278	1650.01826613329\\
279	1655.92682404304\\
280	1661.83361629459\\
281	1667.73871735507\\
282	1673.64221303948\\
283	1679.54422171782\\
284	1685.44445994801\\
285	1691.34314566783\\
286	1697.24025110212\\
287	1703.13576009632\\
288	1709.0299241482\\
289	1714.92253439812\\
290	1720.81334516451\\
291	1726.70270561324\\
292	1732.59066848587\\
293	1738.47709405649\\
294	1744.36199656557\\
295	1750.24542731557\\
296	1756.12734296336\\
297	1762.00763815413\\
298	1767.88701052649\\
299	1773.76533089931\\
300	1779.64208027917\\
301	1785.51716397544\\
302	1791.39089506715\\
303	1797.26312695916\\
304	1803.13398658925\\
305	1809.00353588828\\
306	1814.87182002094\\
307	1820.73875841618\\
308	1826.60418411711\\
309	1832.46812881699\\
310	1838.33058898499\\
311	1844.19169474567\\
312	1850.05167392439\\
313	1855.91039900712\\
314	1861.7677130811\\
315	1867.62364824209\\
316	1873.47803748947\\
317	1879.33115045545\\
318	1885.18318577401\\
319	1891.03395256524\\
320	1896.88363899156\\
321	1902.73223768705\\
322	1908.57955862505\\
323	1914.42589743499\\
324	1920.27123704566\\
325	1926.11570158345\\
326	1931.9589830982\\
327	1937.80110185072\\
328	1943.642114318\\
329	1949.48189738857\\
330	1955.32062231424\\
331	1961.15821250962\\
332	1966.9948285215\\
333	1972.8303630808\\
334	1978.66496077908\\
335	1984.49858913443\\
336	1990.33130133958\\
337	1996.16282617635\\
338	2001.9935685501\\
339	2007.82319995301\\
340	2013.65187686749\\
341	2019.47934386355\\
342	2025.30570877637\\
343	2031.13120895917\\
344	2036.95570401831\\
345	2042.77929711421\\
346	2048.60192771571\\
347	2054.4234863462\\
348	2060.24384028683\\
349	2066.06326551047\\
350	2071.88191972984\\
351	2077.69973104243\\
352	2083.51687314796\\
353	2089.3331129607\\
354	2095.14816707005\\
355	2100.96200756079\\
356	2106.7749221623\\
357	2112.58713755425\\
358	2118.39866193285\\
359	2124.20957896052\\
360	2130.01964048168\\
361	2135.82882123941\\
362	2141.63723189843\\
363	2147.44505274466\\
364	2153.25201201789\\
365	2159.0579214525\\
366	2164.8631389087\\
367	2170.66761939087\\
368	2176.47133558264\\
369	2182.27424819128\\
370	2188.07630762585\\
371	2193.87741059028\\
372	2199.67759728763\\
373	2205.47692785839\\
374	2211.27575271224\\
375	2217.07396141886\\
376	2222.87186173859\\
377	2228.6691425079\\
378	2234.46552373495\\
379	2240.26095164975\\
380	2246.05555773481\\
381	2251.84969580737\\
382	2257.64315787923\\
383	2263.43587255549\\
384	2269.22819424767\\
385	2275.0198532185\\
386	2280.81082056095\\
387	2286.60112779059\\
388	2292.39066445885\\
389	2298.17978380229\\
390	2303.96812440837\\
391	2309.75600822399\\
392	2315.54328881832\\
393	2321.33005234385\\
394	2327.11625033353\\
395	2332.90213596129\\
396	2338.687227018\\
397	2344.47163079796\\
398	2350.25537120558\\
399	2356.03867101547\\
400	2361.82140156598\\
401	2367.60337390699\\
402	2373.38473369927\\
403	2379.16556519279\\
404	2384.94566796794\\
405	2390.72508378066\\
406	2396.50404701462\\
407	2402.28250294356\\
408	2408.06041972888\\
409	2413.83747066378\\
410	2419.61413875386\\
411	2425.39036332478\\
412	2431.16610066092\\
413	2436.94130835365\\
414	2442.71603267406\\
415	2448.49021602681\\
416	2454.26384753723\\
417	2460.03724084575\\
418	2465.81007378474\\
419	2471.58253379904\\
420	2477.35440652779\\
421	2483.12582169869\\
422	2488.89699021938\\
423	2494.66773559065\\
424	2500.43800198305\\
425	2506.20762539705\\
426	2511.97650680384\\
427	2517.74467918454\\
428	2523.51240774756\\
429	2529.27953180479\\
430	2535.04633384261\\
431	2540.81292534538\\
432	2546.57932933484\\
433	2552.3457377097\\
434	2558.11192027685\\
435	2563.87784179654\\
436	2569.64338569423\\
437	2575.40871115478\\
438	2581.17388372263\\
439	2586.93847699161\\
440	2592.70258372286\\
441	2598.46630297331\\
442	2604.22994505906\\
443	2609.99310677796\\
444	2615.75572729087\\
445	2621.51818518731\\
446	2627.28014333815\\
447	2633.04180361351\\
448	2638.80327672811\\
449	2644.56429491097\\
450	2650.3248844234\\
451	2656.08555198864\\
452	2661.84619039248\\
453	2667.60679179649\\
454	2673.36714401271\\
455	2679.12734376446\\
456	2684.88710522432\\
457	2690.64678555707\\
458	2696.40611993452\\
459	2702.16508633252\\
460	2707.92356112285\\
461	2713.68158105019\\
462	2719.43925631291\\
463	2725.19665786559\\
464	2730.95368014059\\
465	2736.71074664913\\
466	2742.46745660319\\
467	2748.22412118734\\
468	2753.98034934396\\
469	2759.73605890594\\
470	2765.4915874685\\
471	2771.24683824647\\
472	2777.00172408979\\
473	2782.75635951436\\
474	2788.51068916976\\
475	2794.26488803317\\
476	2800.01891561218\\
477	2805.77276066579\\
478	2811.52644630015\\
479	2817.27988882818\\
480	2823.03314967157\\
481	2828.78627670399\\
482	2834.53914211482\\
483	2840.29169996466\\
484	2846.04403162295\\
485	2851.79612547345\\
486	2857.54782753584\\
487	2863.2993522522\\
488	2869.05060797481\\
489	2874.80154568835\\
490	2880.55238444038\\
491	2886.30304200859\\
492	2892.05345856045\\
493	2897.80354975564\\
494	2903.553534597\\
495	2909.3034255848\\
496	2915.05297119136\\
497	2920.80228308926\\
498	2926.55147235799\\
499	2932.30066534139\\
500	2938.04966164408\\
501	2943.79853710738\\
502	2949.54726946966\\
503	2955.29607680676\\
504	2961.04455982595\\
505	2966.79278680476\\
506	2972.54118942367\\
507	2978.28973398188\\
508	2984.03811923271\\
509	2989.78613500275\\
510	2995.53397869467\\
511	3001.28182638287\\
512	3007.02949698618\\
513	3012.77703580982\\
514	3018.52426283743\\
515	3024.27160208188\\
516	3030.01875829769\\
517	3035.76595046668\\
518	3041.51268700959\\
519	3047.25928281312\\
520	3053.00584245283\\
521	3058.75214947821\\
522	3064.49849774619\\
523	3070.24464523307\\
524	3075.99072270201\\
525	3081.73678060159\\
526	3087.48279813348\\
527	3093.22895494025\\
528	3098.97509540536\\
529	3104.72121308773\\
530	3110.46738403138\\
531	3116.21361253117\\
532	3121.95962504395\\
533	3127.70556594375\\
534	3133.45124894417\\
535	3139.19681946352\\
536	3144.94229240786\\
537	3150.68790170514\\
538	3156.43348220194\\
539	3162.17910374534\\
540	3167.9243994835\\
541	3173.66961980258\\
542	3179.41463256202\\
543	3185.15953468574\\
544	3190.90421648459\\
545	3196.64885414409\\
546	3202.393713072\\
547	3208.13862201095\\
548	3213.88326628452\\
549	3219.62779110307\\
550	3225.37228667278\\
551	3231.11675342351\\
552	3236.86123267903\\
553	3242.60547116781\\
554	3248.34951883745\\
555	3254.09349956831\\
556	3259.83730194682\\
557	3265.58116983032\\
558	3271.3251981981\\
559	3277.06883876545\\
560	3282.81235055357\\
561	3288.55595379622\\
562	3294.29959789167\\
563	3300.04298854834\\
564	3305.7864570647\\
565	3311.52980648088\\
566	3317.27307023889\\
567	3323.01625817638\\
568	3328.75943016682\\
569	3334.5025561913\\
570	3340.24539846255\\
571	3345.98813376359\\
572	3351.73101029148\\
573	3357.47399295093\\
574	3363.21683646883\\
575	3368.95956617035\\
576	3374.7022021623\\
577	3380.44472726926\\
578	3386.18726944656\\
579	3391.92990313581\\
580	3397.6723001784\\
581	3403.41444719966\\
582	3409.15646890209\\
583	3414.89847671711\\
584	3420.64039103359\\
585	3426.38209900108\\
586	3432.12389935421\\
587	3437.8655996474\\
588	3443.60730892676\\
589	3449.3491605064\\
590	3455.09115415604\\
591	3460.83309792327\\
592	3466.57516083094\\
593	3472.31717661307\\
594	3478.05905352219\\
595	3483.80102838219\\
596	3489.54295611465\\
597	3495.28450405519\\
598	3501.02606391427\\
599	3506.76749240254\\
600	3512.50884450281\\
601	3518.2498291702\\
602	3523.99113930216\\
603	3529.73237617311\\
604	3535.47357326703\\
605	3541.21449059484\\
606	3546.9554474571\\
607	3552.69620252653\\
608	3558.43669014745\\
609	3564.17727807765\\
610	3569.91759123844\\
611	3575.65790962152\\
612	3581.39819173408\\
613	3587.1385354656\\
614	3592.87887153612\\
615	3598.61918119944\\
616	3604.35932055988\\
617	3610.09971389555\\
618	3615.83997317763\\
619	3621.58004194896\\
620	3627.31991230767\\
621	3633.0595340099\\
622	3638.79897342808\\
623	3644.53856274515\\
624	3650.27800262547\\
625	3656.01753126941\\
626	3661.75714181722\\
627	3667.49685590401\\
628	3673.23639840071\\
629	3678.97574347324\\
630	3684.71506867274\\
631	3690.45436752941\\
632	3696.19355837574\\
633	3701.93262723473\\
634	3707.67162690338\\
635	3713.41052468981\\
636	3719.14940593561\\
637	3724.88831914131\\
638	3730.62738116884\\
639	3736.36651516354\\
640	3742.10583174947\\
641	3747.84507233094\\
642	3753.58440782993\\
643	3759.32335747757\\
644	3765.06250737564\\
645	3770.8013511944\\
646	3776.54016182682\\
647	3782.27886641207\\
648	3788.01771288697\\
649	3793.75639075278\\
650	3799.4951667754\\
651	3805.23390420059\\
652	3810.97277957405\\
653	3816.71158099782\\
654	3822.45075178196\\
655	3828.19001754318\\
656	3833.92937508503\\
657	3839.66868445591\\
658	3845.40770997996\\
659	3851.14685455652\\
660	3856.88580017626\\
661	3862.62487397231\\
662	3868.36401059649\\
663	3874.10305035155\\
664	3879.84179304727\\
665	3885.58054782988\\
666	3891.31933446973\\
667	3897.05787955959\\
668	3902.79638504497\\
669	3908.53476589493\\
670	3914.27337877457\\
671	3920.01183520677\\
672	3925.75029071791\\
673	3931.48850945962\\
674	3937.22674157657\\
675	3942.96479993297\\
676	3948.70273890238\\
677	3954.4405902221\\
678	3960.17837970259\\
679	3965.91628121369\\
680	3971.65433931037\\
681	3977.3921954101\\
682	3983.12992068483\\
683	3988.86761659082\\
684	3994.60527699994\\
685	4000.34274009597\\
686	4006.0799743417\\
687	4011.81712818202\\
688	4017.55424174482\\
689	4023.2913498207\\
690	4029.02842667101\\
691	4034.76546449748\\
692	4040.50242671502\\
693	4046.23932820543\\
694	4051.97600916029\\
695	4057.71269714134\\
696	4063.44945589771\\
697	4069.18611798328\\
698	4074.92305294255\\
699	4080.6601726059\\
700	4086.39732719938\\
701	4092.13437979053\\
702	4097.87160927852\\
703	4103.60860923245\\
704	4109.34567954015\\
705	4115.08261091562\\
706	4120.8197014392\\
707	4126.55668255991\\
708	4132.2933082832\\
709	4138.029991264\\
710	4143.76629230318\\
711	4149.50247387748\\
712	4155.2385350209\\
713	4160.97468092677\\
714	4166.71084273701\\
715	4172.44732688779\\
716	4178.18371967481\\
717	4183.91984283204\\
718	4189.65621226517\\
719	4195.39255516143\\
720	4201.12900649286\\
721	4206.86558805802\\
722	4212.60234804661\\
723	4218.33899719152\\
724	4224.07566150405\\
725	4229.81248687611\\
726	4235.54950966816\\
727	4241.28652162293\\
728	4247.02358286845\\
729	4252.76072059176\\
730	4258.49794535469\\
731	4264.23535421361\\
732	4269.97278248687\\
733	4275.71007468844\\
734	4281.44747498908\\
735	4287.18475145512\\
736	4292.92197603033\\
737	4298.6594605336\\
738	4304.39685230099\\
739	4310.1342082731\\
740	4315.87143938642\\
741	4321.60839476851\\
742	4327.34551983805\\
743	4333.08279753069\\
744	4338.82031309711\\
745	4344.55759770927\\
746	4350.29507979432\\
747	4356.03266401134\\
748	4361.77027812509\\
749	4367.5079252287\\
750	4373.24559116349\\
751	4378.98318005419\\
752	4384.72098758823\\
753	4390.45897155592\\
754	4396.19697557653\\
755	4401.93475299017\\
756	4407.67240885119\\
757	4413.41010816686\\
758	4419.14803509141\\
759	4424.8857595001\\
760	4430.62338822741\\
761	4436.36111067809\\
762	4442.09887075027\\
763	4447.836583745\\
764	4453.57431331642\\
765	4459.31213816846\\
766	4465.05012526365\\
767	4470.78800036656\\
768	4476.52604648843\\
769	4482.26403273024\\
770	4488.00202566294\\
771	4493.74004492167\\
772	4499.47819570021\\
773	4505.21640340177\\
774	4510.95478565411\\
775	4516.69310998598\\
776	4522.43153171023\\
777	4528.16997300495\\
778	4533.90831762914\\
779	4539.64679051572\\
780	4545.38514609537\\
781	4551.12323333281\\
782	4556.86113405505\\
783	4562.59890296587\\
784	4568.33690270599\\
785	4574.07499539534\\
786	4579.81318740131\\
787	4585.55160688799\\
788	4591.29005000956\\
789	4597.02868044232\\
790	4602.76732913642\\
791	4608.50599476768\\
792	4614.24492630987\\
793	4619.98388173201\\
794	4625.72293661713\\
795	4631.46214293786\\
796	4637.20112090333\\
797	4642.94006194054\\
798	4648.67925487339\\
799	4654.41838608961\\
800	4660.15760230662\\
801	4665.89679475134\\
802	4671.63597770561\\
803	4677.37506859687\\
804	4683.11423794007\\
805	4688.85337739673\\
806	4694.59251989229\\
807	4700.33165948073\\
808	4706.07100043959\\
809	4711.81053955824\\
810	4717.54995879329\\
811	4723.28909956329\\
812	4729.02802824226\\
813	4734.76715771421\\
814	4740.50632310042\\
815	4746.24573086576\\
816	4751.98509150829\\
817	4757.72448118248\\
818	4763.46365075843\\
819	4769.20290897971\\
820	4774.94227266944\\
821	4780.68161145259\\
822	4786.42112141576\\
823	4792.16098441001\\
824	4797.90064661794\\
825	4803.64048007424\\
826	4809.38046052126\\
827	4815.12072756262\\
828	4820.86071192311\\
829	4826.60082989813\\
830	4832.34117805542\\
831	4838.08165606011\\
832	4843.82198527508\\
833	4849.56256490116\\
834	4855.30319263022\\
835	4861.04394991078\\
836	4866.78484285126\\
837	4872.52560991245\\
838	4878.2664791276\\
839	4884.00727879983\\
840	4889.74846560017\\
841	4895.48963859443\\
842	4901.23108760993\\
843	4906.97254272811\\
844	4912.71412891889\\
845	4918.45547366553\\
846	4924.1968515198\\
847	4929.93792710123\\
848	4935.67900537996\\
849	4941.42015915249\\
850	4947.16108343106\\
851	4952.90233396476\\
852	4958.64370518265\\
853	4964.38522789113\\
854	4970.12667807289\\
855	4975.8678872643\\
856	4981.60915353999\\
857	4987.35069834457\\
858	4993.09217817447\\
859	4998.8338850139\\
860	5004.57528984833\\
861	5010.31704240024\\
862	5016.05868308752\\
863	5021.80050661371\\
864	5027.54236882619\\
865	5033.28421666076\\
866	5039.02602386436\\
867	5044.76786888436\\
868	5050.50988889889\\
869	5056.25171386391\\
870	5061.99375410148\\
871	5067.73588706516\\
872	5073.47791341872\\
873	5079.21998545278\\
874	5084.96219489219\\
875	5090.70451579628\\
876	5096.44673800508\\
877	5102.18904671954\\
878	5107.93146729374\\
879	5113.67378440096\\
880	5119.41642691155\\
881	5125.15929066993\\
882	5130.90222047402\\
883	5136.64517103851\\
884	5142.38831491205\\
885	5148.13161859652\\
886	5153.87477710209\\
887	5159.618225354\\
888	5165.36192574499\\
889	5171.10583766239\\
890	5176.84969150449\\
891	5182.59372260198\\
892	5188.33789947739\\
893	5194.08220251153\\
894	5199.82668299528\\
895	5205.57164487734\\
896	5211.31683655213\\
897	5217.06225754285\\
898	5222.80781011162\\
899	5228.55324820859\\
900	5234.29878706039\\
901	5240.04422528863\\
902	5245.79007526421\\
903	5251.53605402839\\
904	5257.28216379621\\
905	5263.02821532479\\
906	5268.77446249602\\
907	5274.52108014604\\
908	5280.2676604023\\
909	5286.01438294615\\
910	5291.76099525848\\
911	5297.5076929276\\
912	5303.25471137393\\
913	5309.00185455381\\
914	5314.74887141277\\
915	5320.49601691847\\
916	5326.24347998346\\
917	5331.99090040586\\
918	5337.73828940004\\
919	5343.4853926953\\
920	5349.23252528347\\
921	5354.97962023414\\
922	5360.72663798767\\
923	5366.47400641157\\
924	5372.22185275476\\
925	5377.96990396322\\
926	5383.71817316224\\
927	5389.466732567\\
928	5395.21539203644\\
929	5400.96428730048\\
930	5406.71306440923\\
931	5412.46204722331\\
932	5418.21101728303\\
933	5423.96008356762\\
934	5429.70964129557\\
935	5435.45940211089\\
936	5441.20943496358\\
937	5446.95962153775\\
938	5452.70964998493\\
939	5458.45985855524\\
940	5464.2100897919\\
941	5469.96042129868\\
942	5475.71068804181\\
943	5481.46099746475\\
944	5487.21142391779\\
945	5492.96223568044\\
946	5498.71313262775\\
947	5504.46400831623\\
948	5510.21501516876\\
949	5515.96641902338\\
950	5521.71779412979\\
951	5527.46939827372\\
952	5533.22115305581\\
953	5538.97294266347\\
954	5544.72495210381\\
955	5550.47701672247\\
956	5556.22911115662\\
957	5561.98106690452\\
958	5567.73323539252\\
959	5573.48545294509\\
960	5579.23769130284\\
961	5584.99003824274\\
962	5590.74271699769\\
963	5596.49570553713\\
964	5602.24885931294\\
965	5608.00205058006\\
966	5613.75549346023\\
967	5619.5091594278\\
968	5625.26310230935\\
969	5631.01711087412\\
970	5636.771044987\\
971	5642.52544994159\\
972	5648.28007535603\\
973	5654.03479143575\\
974	5659.7895330199\\
975	5665.54430114034\\
976	5671.29913200606\\
977	5677.05376709174\\
978	5682.80868088945\\
979	5688.56407372783\\
980	5694.31970569264\\
981	5700.07559945665\\
982	5705.83150396929\\
983	5711.58706239394\\
984	5717.34283723871\\
985	5723.098614466\\
986	5728.85459325747\\
987	5734.61073962542\\
988	5740.36698753989\\
989	5746.12321285921\\
990	5751.87948646442\\
991	5757.6360156841\\
992	5763.39262907146\\
993	5769.14975437645\\
994	5774.90707719223\\
995	5780.66420659767\\
996	5786.42148316786\\
997	5792.17872678868\\
998	5797.93611291458\\
999	5803.69360191269\\
1000	5809.45119456293\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	29.2154212412698\\
3	42.4959467207081\\
4	55.0039492347687\\
5	66.8101457968635\\
6	77.976598947376\\
7	88.5579720724797\\
8	98.6024596969039\\
9	108.152656149897\\
10	117.246556942702\\
11	125.917997713067\\
12	134.197497636765\\
13	142.112464052355\\
14	149.687732213456\\
15	156.945815391422\\
16	163.907526086013\\
17	170.591438414087\\
18	177.015224361367\\
19	183.194767687537\\
20	189.145684819695\\
21	194.89218093196\\
22	200.445151308003\\
23	205.818371021661\\
24	211.025183565234\\
25	216.07818856024\\
26	220.989273547051\\
27	225.769656323774\\
28	230.430040417281\\
29	234.980953717762\\
30	239.431996715727\\
31	243.792275722247\\
32	248.070052360859\\
33	252.273647278629\\
34	256.410987606573\\
35	260.489614133204\\
36	264.51693894513\\
37	268.499732967231\\
38	272.444402967208\\
39	276.357105111336\\
40	280.243648309452\\
41	284.109249673053\\
42	287.959104753719\\
43	291.797948326123\\
44	295.630155739057\\
45	299.459823196805\\
46	303.291026049167\\
47	307.12706195102\\
48	310.971174174233\\
49	314.826345657444\\
50	318.695450955927\\
51	322.580983141201\\
52	326.485277051827\\
53	330.410234929593\\
54	334.35787366706\\
55	338.329695325334\\
56	342.327149975972\\
57	346.351168978325\\
58	350.40068593225\\
59	354.475852478936\\
60	358.577284824998\\
61	362.705605780963\\
62	366.861271201745\\
63	371.044728198443\\
64	375.255958417193\\
65	379.495320334893\\
66	383.762836936368\\
67	388.058445122008\\
68	392.381959744341\\
69	396.733245861208\\
70	401.112093148189\\
71	405.518054131859\\
72	409.950880812286\\
73	414.410084097579\\
74	418.895424625844\\
75	423.406100490036\\
76	427.94152935543\\
77	432.501143757737\\
78	437.084637899343\\
79	441.691689919243\\
80	446.321912167352\\
81	450.974313346347\\
82	455.648405569331\\
83	460.343634503451\\
84	465.059149610036\\
85	469.794342660783\\
86	474.548389537458\\
87	479.320557892628\\
88	484.110148347284\\
89	488.916362536026\\
90	493.738535977649\\
91	498.5761740523\\
92	503.42846687034\\
93	508.294840839336\\
94	513.174767526049\\
95	518.068724976245\\
96	522.976438957037\\
97	527.897033951719\\
98	532.829836314974\\
99	537.774207739445\\
100	542.729324840478\\
101	547.694282895937\\
102	552.66832578932\\
103	557.650792949869\\
104	562.640784958004\\
105	567.637841908168\\
106	572.641399599922\\
107	577.650775945113\\
108	582.665171412296\\
109	587.684146197775\\
110	592.707050942667\\
111	597.733170929249\\
112	602.762084605179\\
113	607.79322494336\\
114	612.825929645546\\
115	617.859883335237\\
116	622.894442374652\\
117	627.9234348341\\
118	632.938766101968\\
119	637.940306820247\\
120	642.927590824565\\
121	647.900421729357\\
122	652.858676211899\\
123	657.802163747887\\
124	662.730682143348\\
125	667.644087809348\\
126	672.542152776572\\
127	677.424642222297\\
128	682.291325941815\\
129	687.142077446917\\
130	691.976771437919\\
131	696.795189625481\\
132	701.597161368734\\
133	706.382712334089\\
134	711.151645606365\\
135	715.903729310921\\
136	720.63887341938\\
137	725.35720455147\\
138	730.058725845028\\
139	734.742989258999\\
140	739.410092440057\\
141	744.059984335921\\
142	748.692438397977\\
143	753.307462339168\\
144	757.905124705837\\
145	762.485259843577\\
146	767.047944993515\\
147	771.592779829322\\
148	776.119672280368\\
149	780.628855292017\\
150	785.120251551448\\
151	789.593676221047\\
152	794.049343616669\\
153	798.48721872785\\
154	802.907374895563\\
155	807.309536186601\\
156	811.693629875949\\
157	816.059694818177\\
158	820.407807389457\\
159	824.737994960193\\
160	829.050309837843\\
161	833.344801015963\\
162	837.621315868296\\
163	841.879684841148\\
164	846.120097026447\\
165	850.342533453662\\
166	854.546984881146\\
167	858.733268561482\\
168	862.901804819235\\
169	867.052411548506\\
170	871.18511978083\\
171	875.300142481894\\
172	879.397457625609\\
173	883.476987563762\\
174	887.538977020493\\
175	891.58324807582\\
176	895.609696892945\\
177	899.618483628276\\
178	903.609647348262\\
179	907.583437408652\\
180	911.539881535723\\
181	915.47891526906\\
182	919.400621700687\\
183	923.304932298342\\
184	927.191892567447\\
185	931.061604870904\\
186	934.914015645356\\
187	938.749195713956\\
188	942.567213602666\\
189	946.36818489216\\
190	950.152079540482\\
191	953.918907326509\\
192	957.668916698103\\
193	961.402336145404\\
194	965.118955893587\\
195	968.819015826837\\
196	972.502388205647\\
197	976.169107858281\\
198	979.819395182625\\
199	983.453281746263\\
200	987.070926599932\\
201	990.672227659541\\
202	994.25715324341\\
203	997.825621515363\\
204	1001.37810452191\\
205	1004.91444640954\\
206	1008.43453342263\\
207	1011.93862196835\\
208	1015.42683269634\\
209	1018.89923226178\\
210	1022.35592079631\\
211	1025.79705504768\\
212	1029.22255572337\\
213	1032.63241687571\\
214	1036.02687530794\\
215	1039.40594290771\\
216	1042.76960335363\\
217	1046.11788630002\\
218	1049.45073875161\\
219	1052.76857120056\\
220	1056.07138274246\\
221	1059.35905351436\\
222	1062.63178423011\\
223	1065.88962221461\\
224	1069.13249800145\\
225	1072.36063638829\\
226	1075.57404912433\\
227	1078.77314865119\\
228	1081.95778555555\\
229	1085.12792728958\\
230	1088.2836359332\\
231	1091.42515710554\\
232	1094.55243096457\\
233	1097.66560462649\\
234	1100.764620291\\
235	1103.84947721252\\
236	1106.92031397575\\
237	1109.97728426149\\
238	1113.0203914616\\
239	1116.04973089797\\
240	1119.06544448202\\
241	1122.06741670179\\
242	1125.05567774452\\
243	1128.02979079267\\
244	1130.9900437417\\
245	1133.936629011\\
246	1136.8695629729\\
247	1139.78866855437\\
248	1142.69409629152\\
249	1145.58582842531\\
250	1148.46423062234\\
251	1151.32932362568\\
252	1154.18104853011\\
253	1157.01943203968\\
254	1159.84449506781\\
255	1162.65616308276\\
256	1165.45474054193\\
257	1168.24028726434\\
258	1171.01279169804\\
259	1173.77236460562\\
260	1176.51909413349\\
261	1179.25292206198\\
262	1181.97405877198\\
263	1184.68253277123\\
264	1187.37834511639\\
265	1190.0615544456\\
266	1192.7322839049\\
267	1195.39046294003\\
268	1198.03644111172\\
269	1200.66995787853\\
270	1203.29106633754\\
271	1205.89992167145\\
272	1208.49663267589\\
273	1211.0811624597\\
274	1213.65360790918\\
275	1216.21411506628\\
276	1218.76276261057\\
277	1221.2995573911\\
278	1223.82438206366\\
279	1226.33754233477\\
280	1228.83919721916\\
281	1231.32923247136\\
282	1233.80777592007\\
283	1236.2748206837\\
284	1238.73038797318\\
285	1241.17474782009\\
286	1243.60802738493\\
287	1246.0301875677\\
288	1248.44123717548\\
289	1250.84120095225\\
290	1253.23039307435\\
291	1255.60877024303\\
292	1257.97633190843\\
293	1260.33301976418\\
294	1262.67894985064\\
295	1265.01419733091\\
296	1267.33892023915\\
297	1269.65318751067\\
298	1271.95699601224\\
299	1274.25038498998\\
300	1276.5333779502\\
301	1278.80592970786\\
302	1281.06829726629\\
303	1283.32052651961\\
304	1285.5624581463\\
305	1287.79409899802\\
306	1290.01567598906\\
307	1292.22725447792\\
308	1294.42881436625\\
309	1296.62041992096\\
310	1298.80209447646\\
311	1300.9739942701\\
312	1303.13600492999\\
313	1305.28838004696\\
314	1307.43081092458\\
315	1309.5633114899\\
316	1311.68593364033\\
317	1313.79887633805\\
318	1315.90204320904\\
319	1317.99525208218\\
320	1320.07879905065\\
321	1322.15271840202\\
322	1324.21690013521\\
323	1326.27134452806\\
324	1328.31616139267\\
325	1330.3514461535\\
326	1332.37702328614\\
327	1334.39320849383\\
328	1336.39995848102\\
329	1338.39723542334\\
330	1340.38517637547\\
331	1342.36367973066\\
332	1344.33298433287\\
333	1346.29289761458\\
334	1348.24359050248\\
335	1350.18484231367\\
336	1352.11686428981\\
337	1354.03947425955\\
338	1355.95284061854\\
339	1357.85691694373\\
340	1359.75201652012\\
341	1361.6380654455\\
342	1363.51528523244\\
343	1365.3835258283\\
344	1367.24279015691\\
345	1369.09332692952\\
346	1370.93497460956\\
347	1372.76795755052\\
348	1374.59207186449\\
349	1376.40761441978\\
350	1378.21418394646\\
351	1380.0120276802\\
352	1381.80126445628\\
353	1383.58203322069\\
354	1385.35423646209\\
355	1387.11782640283\\
356	1388.87295129388\\
357	1390.61966506791\\
358	1392.35818586347\\
359	1394.08845888464\\
360	1395.81040071218\\
361	1397.52407048852\\
362	1399.22959341321\\
363	1400.92690338423\\
364	1402.61607993793\\
365	1404.29708465705\\
366	1405.96981791941\\
367	1407.63435995268\\
368	1409.29084044758\\
369	1410.93935819032\\
370	1412.57982556758\\
371	1414.21254271193\\
372	1415.83735407944\\
373	1417.45438654878\\
374	1419.06360525697\\
375	1420.66489255849\\
376	1422.25852865095\\
377	1423.84448947871\\
378	1425.42273845457\\
379	1426.99322958744\\
380	1428.5562984755\\
381	1430.11185863434\\
382	1431.65994815881\\
383	1433.2005088096\\
384	1434.73364230199\\
385	1436.25937682678\\
386	1437.77791504719\\
387	1439.28927872965\\
388	1440.79315893537\\
389	1442.28961715109\\
390	1443.77907226365\\
391	1445.26135536253\\
392	1446.73652528884\\
393	1448.20462071695\\
394	1449.66569338487\\
395	1451.11970035741\\
396	1452.56655895169\\
397	1454.0066389579\\
398	1455.43979573673\\
399	1456.86608933844\\
400	1458.28537607112\\
401	1459.69799995557\\
402	1461.10416754955\\
403	1462.50345442577\\
404	1463.89596739907\\
405	1465.28180521483\\
406	1466.66092445489\\
407	1468.03350019709\\
408	1469.39952487199\\
409	1470.75908281885\\
410	1472.11202112283\\
411	1473.45853931178\\
412	1474.79858411602\\
413	1476.13243667728\\
414	1477.460145449\\
415	1478.78141107999\\
416	1480.09638215975\\
417	1481.40515459754\\
418	1482.70789450792\\
419	1484.00469440584\\
420	1485.29526212885\\
421	1486.57970746406\\
422	1487.85816797244\\
423	1489.13056574451\\
424	1490.39692656884\\
425	1491.65733398877\\
426	1492.91181080247\\
427	1494.16049705523\\
428	1495.40316333698\\
429	1496.63983254251\\
430	1497.87068433998\\
431	1499.09559344886\\
432	1500.31482359853\\
433	1501.52841305541\\
434	1502.73624151326\\
435	1503.9383795088\\
436	1505.13488783961\\
437	1506.32583957634\\
438	1507.51123081062\\
439	1508.69108739051\\
440	1509.86553165539\\
441	1511.03465357328\\
442	1512.19838175748\\
443	1513.35697721011\\
444	1514.51023621523\\
445	1515.65830936449\\
446	1516.80095754528\\
447	1517.93839584234\\
448	1519.07045536853\\
449	1520.19723976269\\
450	1521.3189827988\\
451	1522.43534745129\\
452	1523.54658998045\\
453	1524.65284371895\\
454	1525.75389717767\\
455	1526.84984168552\\
456	1527.94058184086\\
457	1529.02628045124\\
458	1530.10725294217\\
459	1531.18346461423\\
460	1532.25464813366\\
461	1533.32092326702\\
462	1534.38220120056\\
463	1535.43853642724\\
464	1536.49003414725\\
465	1537.53675784593\\
466	1538.5785876033\\
467	1539.61541257334\\
468	1540.64754898292\\
469	1541.67496848686\\
470	1542.6978229213\\
471	1543.71619427973\\
472	1544.72987361718\\
473	1545.73909208262\\
474	1546.74382120619\\
475	1547.74388319787\\
476	1548.73939462153\\
477	1549.73043550884\\
478	1550.71689548316\\
479	1551.69880535642\\
480	1552.67636370205\\
481	1553.6495060175\\
482	1554.61816530866\\
483	1555.58225369744\\
484	1556.54202114208\\
485	1557.49715664847\\
486	1558.44810597893\\
487	1559.39495456872\\
488	1560.33761651032\\
489	1561.27604733402\\
490	1562.21047452812\\
491	1563.14072636487\\
492	1564.06703669497\\
493	1564.98915565567\\
494	1565.90721143256\\
495	1566.82117682355\\
496	1567.7309962464\\
497	1568.63679389478\\
498	1569.53841744169\\
499	1570.43613247645\\
500	1571.3298740611\\
501	1572.21969493117\\
502	1573.10573927965\\
503	1573.98787578647\\
504	1574.86605578199\\
505	1575.74034584155\\
506	1576.61080408937\\
507	1577.47751696625\\
508	1578.34053314441\\
509	1579.19977827126\\
510	1580.05527986868\\
511	1580.90703164861\\
512	1581.75497855064\\
513	1582.59920899428\\
514	1583.43960047968\\
515	1584.27640402656\\
516	1585.10973970007\\
517	1585.93949801314\\
518	1586.7654702422\\
519	1587.58782072336\\
520	1588.40660823486\\
521	1589.2218276885\\
522	1590.03357186607\\
523	1590.84171285611\\
524	1591.64635792502\\
525	1592.44744028241\\
526	1593.24483340764\\
527	1594.03878628764\\
528	1594.82935599006\\
529	1595.61670828782\\
530	1596.40070894136\\
531	1597.1811480021\\
532	1597.95832389261\\
533	1598.73228619787\\
534	1599.50295871266\\
535	1600.27035597498\\
536	1601.03452444123\\
537	1601.79537863893\\
538	1602.55300544536\\
539	1603.30740609431\\
540	1604.0583708809\\
541	1604.8060617498\\
542	1605.5504773217\\
543	1606.29194244193\\
544	1607.03030541264\\
545	1607.76572137135\\
546	1608.49819061983\\
547	1609.22763197182\\
548	1609.95407811957\\
549	1610.67744675624\\
550	1611.39755276823\\
551	1612.11457326407\\
552	1612.82834647539\\
553	1613.53922761129\\
554	1614.24706085534\\
555	1614.95211517334\\
556	1615.65419626019\\
557	1616.35336258757\\
558	1617.04960882682\\
559	1617.74299553041\\
560	1618.4334052928\\
561	1619.12076027307\\
562	1619.80530866661\\
563	1620.48696663014\\
564	1621.16576723529\\
565	1621.84172017369\\
566	1622.51477957199\\
567	1623.18501182646\\
568	1623.85263098989\\
569	1624.5175225622\\
570	1625.17962787419\\
571	1625.83891123532\\
572	1626.49558473353\\
573	1627.14971151206\\
574	1627.80110102852\\
575	1628.4496201633\\
576	1629.0955002466\\
577	1629.73883221101\\
578	1630.37942294479\\
579	1631.01725928006\\
580	1631.65253934458\\
581	1632.28522343845\\
582	1632.91520562324\\
583	1633.54247483355\\
584	1634.16711891842\\
585	1634.78933329596\\
586	1635.40914396409\\
587	1636.02618397949\\
588	1636.64074191113\\
589	1637.25265286016\\
590	1637.8620362332\\
591	1638.46879030801\\
592	1639.07281294279\\
593	1639.67443905644\\
594	1640.2734693205\\
595	1640.87016548012\\
596	1641.46436191466\\
597	1642.05615594785\\
598	1642.64558766869\\
599	1643.23253573796\\
600	1643.81705458962\\
601	1644.39933326204\\
602	1644.97904717317\\
603	1645.55646330861\\
604	1646.13167599723\\
605	1646.70449323854\\
606	1647.27497224758\\
607	1647.84290652261\\
608	1648.40848136451\\
609	1648.97191897709\\
610	1649.53315819263\\
611	1650.09227638632\\
612	1650.64907587165\\
613	1651.20381317101\\
614	1651.75624997124\\
615	1652.30637979484\\
616	1652.85431645278\\
617	1653.40015357497\\
618	1653.94385504054\\
619	1654.48557349941\\
620	1655.02507330603\\
621	1655.56230572745\\
622	1656.09701574533\\
623	1656.62973412265\\
624	1657.16023427904\\
625	1657.68840588804\\
626	1658.21435468142\\
627	1658.73818004569\\
628	1659.25985838335\\
629	1659.77947862798\\
630	1660.29711501369\\
631	1660.81262481209\\
632	1661.32621689988\\
633	1661.83785982045\\
634	1662.3474759614\\
635	1662.85489806649\\
636	1663.36042687388\\
637	1663.86395300711\\
638	1664.36553869214\\
639	1664.86486200537\\
640	1665.36226968334\\
641	1665.85754860021\\
642	1666.35092209893\\
643	1666.8423622925\\
644	1667.33191297583\\
645	1667.81946058414\\
646	1668.3049076734\\
647	1668.7882855375\\
648	1669.2695342398\\
649	1669.74890031741\\
650	1670.22643367263\\
651	1670.70220811629\\
652	1671.17618159056\\
653	1671.64833920735\\
654	1672.11860622121\\
655	1672.58707618765\\
656	1673.05379074757\\
657	1673.51870496472\\
658	1673.9816478144\\
659	1674.44266422581\\
660	1674.90190290355\\
661	1675.35924290461\\
662	1675.81470348019\\
663	1676.2684190517\\
664	1676.72049860684\\
665	1677.17084709169\\
666	1677.61954937627\\
667	1678.06638125142\\
668	1678.51170231336\\
669	1678.95533496507\\
670	1679.39719842016\\
671	1679.83735634871\\
672	1680.2758968373\\
673	1680.71256473785\\
674	1681.14760895345\\
675	1681.58089752352\\
676	1682.01241474646\\
677	1682.44231981275\\
678	1682.87060843146\\
679	1683.29725287731\\
680	1683.72249407945\\
681	1684.14607029547\\
682	1684.56814100205\\
683	1684.9885569117\\
684	1685.40750164073\\
685	1685.82490571348\\
686	1686.24061541967\\
687	1686.65483202727\\
688	1687.067514024\\
689	1687.478392002\\
690	1687.88765945181\\
691	1688.29531576887\\
692	1688.70148762996\\
693	1689.10614163672\\
694	1689.50927399646\\
695	1689.91083227409\\
696	1690.31090503989\\
697	1690.70943140321\\
698	1691.10642932643\\
699	1691.50188248064\\
700	1691.89566556391\\
701	1692.28806519659\\
702	1692.67879398947\\
703	1693.06816018658\\
704	1693.45596409668\\
705	1693.84206558456\\
706	1694.22658121321\\
707	1694.60939926296\\
708	1694.99076194565\\
709	1695.37093895445\\
710	1695.74980055819\\
711	1696.12715259861\\
712	1696.50303708407\\
713	1696.87764689752\\
714	1697.25067321634\\
715	1697.62231430563\\
716	1697.99271353327\\
717	1698.36143009181\\
718	1698.72861762161\\
719	1699.09460322372\\
720	1699.45931116016\\
721	1699.82251191204\\
722	1700.18441145473\\
723	1700.5448387826\\
724	1700.90386597615\\
725	1701.26154967469\\
726	1701.61774152499\\
727	1701.97242250596\\
728	1702.32598220708\\
729	1702.67833974358\\
730	1703.02949265554\\
731	1703.37939308772\\
732	1703.72803357928\\
733	1704.07520714334\\
734	1704.42095433651\\
735	1704.76550205812\\
736	1705.1088032885\\
737	1705.45068047517\\
738	1705.79128429974\\
739	1706.13036630256\\
740	1706.46804981825\\
741	1706.80429950948\\
742	1707.13920453975\\
743	1707.47258930095\\
744	1707.80470350287\\
745	1708.13546805247\\
746	1708.46495385288\\
747	1708.79292468745\\
748	1709.11950426756\\
749	1709.44482887573\\
750	1709.76897520781\\
751	1710.09192487713\\
752	1710.41352476273\\
753	1710.73372855936\\
754	1711.05248047617\\
755	1711.36984464422\\
756	1711.68621815599\\
757	1712.00133709615\\
758	1712.31507691667\\
759	1712.62757065381\\
760	1712.93891489279\\
761	1713.24910128683\\
762	1713.55829956653\\
763	1713.86619715479\\
764	1714.17292259589\\
765	1714.47847199038\\
766	1714.78279724703\\
767	1715.08580309761\\
768	1715.38764579289\\
769	1715.68837215023\\
770	1715.98805336064\\
771	1716.28657268377\\
772	1716.58397576424\\
773	1716.8801778726\\
774	1717.17517264537\\
775	1717.46892241588\\
776	1717.76145652749\\
777	1718.05282233646\\
778	1718.34317663025\\
779	1718.6323281085\\
780	1718.92054121764\\
781	1719.20774077939\\
782	1719.49379847669\\
783	1719.77886235928\\
784	1720.06264968374\\
785	1720.34530419145\\
786	1720.62671753657\\
787	1720.90704982276\\
788	1721.1862779083\\
789	1721.4645451138\\
790	1721.74193020691\\
791	1722.01826592611\\
792	1722.29323877044\\
793	1722.56702011687\\
794	1722.83975222573\\
795	1723.11136385872\\
796	1723.38202097141\\
797	1723.65174181305\\
798	1723.92015534437\\
799	1724.18753789663\\
800	1724.45377127927\\
801	1724.71896828519\\
802	1724.98295903029\\
803	1725.24597221598\\
804	1725.5078353273\\
805	1725.76852492563\\
806	1726.02819821596\\
807	1726.28654908806\\
808	1726.54398607027\\
809	1726.80056647599\\
810	1727.05623796503\\
811	1727.31081522094\\
812	1727.56451777078\\
813	1727.81718912521\\
814	1728.06881067296\\
815	1728.31962261404\\
816	1728.56949890315\\
817	1728.81845214963\\
818	1729.0664685961\\
819	1729.31365701196\\
820	1729.55976550561\\
821	1729.8049159803\\
822	1730.04926684825\\
823	1730.29274686963\\
824	1730.53543901032\\
825	1730.77711487179\\
826	1731.01791328589\\
827	1731.25762261892\\
828	1731.49644080393\\
829	1731.73420953023\\
830	1731.97094929037\\
831	1732.20669735382\\
832	1732.44132741889\\
833	1732.67495088205\\
834	1732.90751624295\\
835	1733.13923416918\\
836	1733.37004401318\\
837	1733.5999798551\\
838	1733.82923913827\\
839	1734.05753462762\\
840	1734.28506742425\\
841	1734.51170097582\\
842	1734.73750771275\\
843	1734.96237028166\\
844	1735.18605584186\\
845	1735.40897568366\\
846	1735.63100565655\\
847	1735.85216665054\\
848	1736.07248998143\\
849	1736.29189433647\\
850	1736.51044475891\\
851	1736.72808547107\\
852	1736.94472233946\\
853	1737.16043276823\\
854	1737.37520586516\\
855	1737.58905304614\\
856	1737.80222417839\\
857	1738.01442571066\\
858	1738.22575379196\\
859	1738.43624738419\\
860	1738.64596560882\\
861	1738.85479815091\\
862	1739.06270136766\\
863	1739.26949205768\\
864	1739.475349147\\
865	1739.68049012745\\
866	1739.88472102261\\
867	1740.08830000306\\
868	1740.29108207435\\
869	1740.49309784418\\
870	1740.6942612101\\
871	1740.89448965684\\
872	1741.09381779292\\
873	1741.29232095504\\
874	1741.48982837425\\
875	1741.68661034202\\
876	1741.88287482573\\
877	1742.07848842533\\
878	1742.27320774751\\
879	1742.46737799905\\
880	1742.66073962751\\
881	1742.85297581305\\
882	1743.04453301055\\
883	1743.23550111525\\
884	1743.42592390526\\
885	1743.61563516379\\
886	1743.80463945386\\
887	1743.99288021042\\
888	1744.18032774186\\
889	1744.36709397891\\
890	1744.55308920268\\
891	1744.73843888442\\
892	1744.92311412652\\
893	1745.1070522935\\
894	1745.29015495537\\
895	1745.472430957\\
896	1745.65393884015\\
897	1745.83493565013\\
898	1746.01509565567\\
899	1746.19450949136\\
900	1746.37307303122\\
901	1746.5508656307\\
902	1746.72799149054\\
903	1746.90450429118\\
904	1747.08038471624\\
905	1747.25534270376\\
906	1747.42976020856\\
907	1747.60345696467\\
908	1747.77641206166\\
909	1747.94885765966\\
910	1748.1205079412\\
911	1748.29135357867\\
912	1748.46134455723\\
913	1748.63072594938\\
914	1748.79936432039\\
915	1748.96734382692\\
916	1749.13449427755\\
917	1749.30098679888\\
918	1749.46644778454\\
919	1749.63144494239\\
920	1749.79577709035\\
921	1749.95934976575\\
922	1750.12212665173\\
923	1750.28417332527\\
924	1750.44582919905\\
925	1750.60672057986\\
926	1750.76705344239\\
927	1750.92679569467\\
928	1751.08578431131\\
929	1751.24419493278\\
930	1751.40199105592\\
931	1751.55917825189\\
932	1751.7159439811\\
933	1751.87225418058\\
934	1752.02783551552\\
935	1752.18259351908\\
936	1752.33676297385\\
937	1752.49028165038\\
938	1752.64313559787\\
939	1752.79545184892\\
940	1752.94699655667\\
941	1753.09793368942\\
942	1753.24810077486\\
943	1753.39768606473\\
944	1753.54679830519\\
945	1753.69528985271\\
946	1753.84306889467\\
947	1753.99033587134\\
948	1754.13702860503\\
949	1754.28339329393\\
950	1754.42940181819\\
951	1754.57475732152\\
952	1754.71943732072\\
953	1754.86343787215\\
954	1755.00665525684\\
955	1755.14913195973\\
956	1755.29114544839\\
957	1755.43251490077\\
958	1755.57338663906\\
959	1755.71360699137\\
960	1755.85318338945\\
961	1755.99229632784\\
962	1756.13084116622\\
963	1756.26861723807\\
964	1756.40575286374\\
965	1756.54212689326\\
966	1756.67793118434\\
967	1756.81332754144\\
968	1756.94810426578\\
969	1757.08221042202\\
970	1757.21566192285\\
971	1757.34859049807\\
972	1757.48094997517\\
973	1757.61274944092\\
974	1757.74417085376\\
975	1757.87507085516\\
976	1758.00540942678\\
977	1758.13526163757\\
978	1758.2645179103\\
979	1758.39338814662\\
980	1758.52182775096\\
981	1758.6496585518\\
982	1758.77690709395\\
983	1758.90358877656\\
984	1759.02953546938\\
985	1759.15512392487\\
986	1759.28026182499\\
987	1759.4048565516\\
988	1759.52894781939\\
989	1759.65265626772\\
990	1759.77584202948\\
991	1759.89829823993\\
992	1760.02018195349\\
993	1760.14141093911\\
994	1760.26206595224\\
995	1760.38243512144\\
996	1760.50235997607\\
997	1760.62176820364\\
998	1760.74063738295\\
999	1760.85887014955\\
1000	1760.97674780308\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	29.2155108979344\\
3	42.4805076882085\\
4	54.9448866323169\\
5	66.6694390510199\\
6	77.7080991480866\\
7	88.1087931612868\\
8	97.9142646693332\\
9	107.162790797358\\
10	115.888705946117\\
11	124.123283305587\\
12	131.894829527706\\
13	139.229325656562\\
14	146.150443453169\\
15	152.680062026972\\
16	158.838224275901\\
17	164.643682640003\\
18	170.113802411851\\
19	175.266606721352\\
20	180.137908124375\\
21	184.740219920645\\
22	189.087354815273\\
23	193.196427296562\\
24	197.083635003641\\
25	200.764998982289\\
26	204.255904450753\\
27	207.571320461156\\
28	210.725581230722\\
29	213.732587486522\\
30	216.605754102363\\
31	219.357902899346\\
32	222.001300331042\\
33	224.547861626449\\
34	227.008840997887\\
35	229.394892667757\\
36	231.716343119999\\
37	233.98256733166\\
38	236.202238725226\\
39	238.383572519572\\
40	240.534036921091\\
41	242.660666629478\\
42	244.769861853998\\
43	246.867248641405\\
44	248.958018429745\\
45	251.046836817327\\
46	253.137579721277\\
47	255.233635739034\\
48	257.337741155379\\
49	259.452378271705\\
50	261.579473991213\\
51	263.720310442545\\
52	265.876013068058\\
53	268.047157612928\\
54	270.231790595791\\
55	272.429509052419\\
56	274.640062386739\\
57	276.863155393026\\
58	279.098216528981\\
59	281.344454184418\\
60	283.601116394826\\
61	285.867015529207\\
62	288.14092031502\\
63	290.421557130758\\
64	292.707661156867\\
65	294.997808241751\\
66	297.290485623841\\
67	299.584138444201\\
68	301.877182412873\\
69	304.168293703692\\
70	306.455658566907\\
71	308.737791638806\\
72	311.013297614022\\
73	313.280812689869\\
74	315.538680309162\\
75	317.785595799403\\
76	320.020111515217\\
77	322.240907226845\\
78	324.446607251714\\
79	326.635766565718\\
80	328.801158813306\\
81	330.917038562534\\
82	332.980465950878\\
83	334.991665570781\\
84	336.950778338973\\
85	338.858069134418\\
86	340.713665498133\\
87	342.517914460691\\
88	344.271017495433\\
89	345.972916745267\\
90	347.623905078706\\
91	349.224246750525\\
92	350.77401489675\\
93	352.273560191259\\
94	353.72283901363\\
95	355.122231632783\\
96	356.471593654903\\
97	357.770913411366\\
98	359.019894104357\\
99	360.218304666056\\
100	361.365994327506\\
101	362.462857417245\\
102	363.50886177402\\
103	364.503836478622\\
104	365.447921063144\\
105	366.340999187664\\
106	367.183002612476\\
107	367.974113407636\\
108	368.714226163023\\
109	369.403533523187\\
110	370.042169881795\\
111	370.630213893421\\
112	371.168046494026\\
113	371.655830415227\\
114	372.093636967382\\
115	372.481904398639\\
116	372.821255722093\\
117	373.112139941116\\
118	373.354694701684\\
119	373.549513951705\\
120	373.696965337992\\
121	373.797849681729\\
122	373.852587291172\\
123	373.861521429015\\
124	373.825511507742\\
125	373.74537656296\\
126	373.621613834384\\
127	373.454964801986\\
128	373.245965678562\\
129	372.995653698101\\
130	372.704756176017\\
131	372.374079124154\\
132	372.004221504721\\
133	371.596166181261\\
134	371.150750554496\\
135	370.668779455858\\
136	370.151163332707\\
137	369.598727221957\\
138	369.012504334781\\
139	368.393471399463\\
140	367.742584784736\\
141	367.060846637193\\
142	366.349049272723\\
143	365.608166705439\\
144	364.839035059753\\
145	364.042638594728\\
146	363.220022279798\\
147	362.371925594128\\
148	361.499510668064\\
149	360.603739066737\\
150	359.685430537847\\
151	358.745569731872\\
152	357.784834946807\\
153	356.804063171913\\
154	355.804295404706\\
155	354.786431973445\\
156	353.751470737126\\
157	352.700006330216\\
158	351.633051762255\\
159	350.551371673227\\
160	349.455579078984\\
161	348.346517985008\\
162	347.224791289387\\
163	346.091322647298\\
164	344.94694524744\\
165	343.792285134725\\
166	342.627972232727\\
167	341.454502281076\\
168	340.272482757284\\
169	339.082662179923\\
170	337.885780119262\\
171	336.682291401587\\
172	335.472886908006\\
173	334.257972472448\\
174	333.038212675756\\
175	331.813954388789\\
176	330.5859322902\\
177	329.354382916026\\
178	328.119848713157\\
179	326.882838775673\\
180	325.643786073559\\
181	324.403170322961\\
182	323.161359287568\\
183	321.918886948925\\
184	320.6760160754\\
185	319.433089842819\\
186	318.190568112935\\
187	316.948784948518\\
188	315.708076775475\\
189	314.469011997472\\
190	313.231669749034\\
191	311.996544947387\\
192	310.763785143229\\
193	309.533826734947\\
194	308.306919703865\\
195	307.083159082621\\
196	305.862901828269\\
197	304.64642248484\\
198	303.433925141287\\
199	302.225513336628\\
200	301.021606178457\\
201	299.822532217233\\
202	298.628542354678\\
203	297.439729168195\\
204	296.256149311215\\
205	295.077980802099\\
206	293.905503634982\\
207	292.738728386616\\
208	291.577971586883\\
209	290.423383565232\\
210	289.275132263035\\
211	288.133380911232\\
212	286.99790266379\\
213	285.869081112194\\
214	284.747148434366\\
215	283.632360069262\\
216	282.52485475315\\
217	281.424669696721\\
218	280.331929846682\\
219	279.246667339049\\
220	278.169128718077\\
221	277.099410670634\\
222	276.03763256006\\
223	274.983889312544\\
224	273.938251150663\\
225	272.900814956671\\
226	271.871563339627\\
227	270.850536356552\\
228	269.837574322948\\
229	268.832921112813\\
230	267.836326516141\\
231	266.847895022434\\
232	265.867528747388\\
233	264.895245185252\\
234	263.931158157494\\
235	262.975136478206\\
236	262.027111670455\\
237	261.087070592218\\
238	260.154891632575\\
239	259.230601409451\\
240	258.313631511897\\
241	257.404021297968\\
242	256.501685804972\\
243	255.606331032649\\
244	254.718159836262\\
245	253.8367002012\\
246	252.961895144687\\
247	252.093674230495\\
248	251.231730770667\\
249	250.375853525875\\
250	249.526042670817\\
251	248.68193311128\\
252	247.843386011028\\
253	247.010352644298\\
254	246.182425894135\\
255	245.359491435379\\
256	244.541303362644\\
257	243.727816457613\\
258	242.918818088395\\
259	242.114040086403\\
260	241.313357486083\\
261	240.516447599804\\
262	239.723135584882\\
263	238.933456204104\\
264	238.147237729243\\
265	237.364207251811\\
266	236.584270227856\\
267	235.807341558296\\
268	235.033116696054\\
269	234.261470588874\\
270	233.492042343154\\
271	232.725033086054\\
272	231.960145991203\\
273	231.197251217218\\
274	230.436133430928\\
275	229.676737704315\\
276	228.918899866042\\
277	228.162719960588\\
278	227.407926733168\\
279	226.654413634204\\
280	225.902388885336\\
281	225.151550688537\\
282	224.402016989979\\
283	223.653552640924\\
284	222.906215395226\\
285	222.160045507387\\
286	221.414879931275\\
287	220.670805180744\\
288	219.927826573278\\
289	219.186082504969\\
290	218.445259336248\\
291	217.705300584529\\
292	216.966304921485\\
293	216.228256252737\\
294	215.49108992936\\
295	214.755078416265\\
296	214.020141021466\\
297	213.286521471892\\
298	212.554172130975\\
299	211.823122114376\\
300	211.093742410327\\
301	210.365919071509\\
302	209.639729150504\\
303	208.915209071185\\
304	208.192547569464\\
305	207.47178797026\\
306	206.753230544205\\
307	206.036918224231\\
308	205.322797661906\\
309	204.611049414622\\
310	203.901758233827\\
311	203.195274832766\\
312	202.491695559327\\
313	201.791259750777\\
314	201.093681588267\\
315	200.399281881598\\
316	199.708017001767\\
317	199.019945078312\\
318	198.335228156492\\
319	197.654018659686\\
320	196.976714360943\\
321	196.303219110614\\
322	195.63366516117\\
323	194.967960791486\\
324	194.306363967855\\
325	193.64890700826\\
326	192.995830167827\\
327	192.347146220329\\
328	191.702938708786\\
329	191.063534362871\\
330	190.428900673597\\
331	189.799063081882\\
332	189.174147231537\\
333	188.554475129536\\
334	187.939834714527\\
335	187.330506136322\\
336	186.726509940658\\
337	186.12791078145\\
338	185.53485601041\\
339	184.947294449356\\
340	184.365336769235\\
341	183.788982592508\\
342	183.218068314672\\
343	182.652910138561\\
344	182.093468539778\\
345	181.539935706929\\
346	180.992302663317\\
347	180.450976107052\\
348	179.916041588753\\
349	179.387320266727\\
350	178.864770647809\\
351	178.348535588652\\
352	177.83844072824\\
353	177.334686808683\\
354	176.837129868253\\
355	176.346063049739\\
356	175.861231042741\\
357	175.382795787772\\
358	174.910811500855\\
359	174.445281961123\\
360	173.986264253785\\
361	173.53381951107\\
362	173.087760392286\\
363	172.648129289938\\
364	172.214844343186\\
365	171.788010080668\\
366	171.367696533511\\
367	170.954047972505\\
368	170.546925415762\\
369	170.14616308324\\
370	169.751941377736\\
371	169.364233108175\\
372	168.982866243096\\
373	168.607947681336\\
374	168.239290547761\\
375	167.876833932133\\
376	167.520765379387\\
377	167.170774234056\\
378	166.826974499171\\
379	166.489566276523\\
380	166.158320891028\\
381	165.833343445593\\
382	165.514321493972\\
383	165.201295361452\\
384	164.894075796855\\
385	164.592596856268\\
386	164.296725629625\\
387	164.006684566148\\
388	163.722172989828\\
389	163.443398916318\\
390	163.170250733788\\
391	162.902604785348\\
392	162.64035295435\\
393	162.383482225921\\
394	162.131959316628\\
395	161.885672866403\\
396	161.644610939986\\
397	161.408650915006\\
398	161.177958739647\\
399	160.952499960101\\
400	160.731956950438\\
401	160.516133010895\\
402	160.305019282603\\
403	160.098510891411\\
404	159.89636051032\\
405	159.698665767237\\
406	159.505254420797\\
407	159.316142241869\\
408	159.131265793033\\
409	158.95051370121\\
410	158.774023052406\\
411	158.601443427023\\
412	158.432855610904\\
413	158.268285317343\\
414	158.107529866364\\
415	157.950567962684\\
416	157.797413899079\\
417	157.647884931901\\
418	157.502062749338\\
419	157.359682044526\\
420	157.220609074987\\
421	157.08512504493\\
422	156.953071634198\\
423	156.824560210272\\
424	156.699371682137\\
425	156.577441592783\\
426	156.458670499728\\
427	156.342836390867\\
428	156.230030764867\\
429	156.120107698419\\
430	156.01319979511\\
431	155.909249863787\\
432	155.808117310842\\
433	155.709726205818\\
434	155.613964519171\\
435	155.520858859485\\
436	155.430139287101\\
437	155.341841535516\\
438	155.25604024267\\
439	155.172420163915\\
440	155.091072390903\\
441	155.01188732019\\
442	154.93478629337\\
443	154.859924918084\\
444	154.787389812203\\
445	154.7171679456\\
446	154.649105966063\\
447	154.583010624965\\
448	154.518741373637\\
449	154.456445318136\\
450	154.395846951823\\
451	154.337039065928\\
452	154.2799953601\\
453	154.224799615826\\
454	154.171343775031\\
455	154.119594989002\\
456	154.069459331318\\
457	154.020875783598\\
458	153.973604058313\\
459	153.927961614917\\
460	153.883929015036\\
461	153.841385227902\\
462	153.800496883297\\
463	153.760970807608\\
464	153.722799962609\\
465	153.68595409991\\
466	153.650385034223\\
467	153.616320612127\\
468	153.583736612127\\
469	153.552603209929\\
470	153.522688320417\\
471	153.494156364885\\
472	153.466926864337\\
473	153.44106902921\\
474	153.416472134777\\
475	153.393006564507\\
476	153.370842625153\\
477	153.349974913477\\
478	153.330353291859\\
479	153.311951176198\\
480	153.294601792081\\
481	153.278392575342\\
482	153.263756200174\\
483	153.250357428947\\
484	153.237892461659\\
485	153.226628541647\\
486	153.216462371635\\
487	153.20734588711\\
488	153.199568268048\\
489	153.193026176463\\
490	153.187573515094\\
491	153.183352164647\\
492	153.18000139585\\
493	153.177823677061\\
494	153.176471684351\\
495	153.176322137851\\
496	153.177302806908\\
497	153.179387438039\\
498	153.182592098968\\
499	153.186694196282\\
500	153.191897947103\\
501	153.198373480002\\
502	153.205761230142\\
503	153.213836743259\\
504	153.223142337479\\
505	153.233294330333\\
506	153.244643362447\\
507	153.256929233201\\
508	153.270220984777\\
509	153.284698771702\\
510	153.300190395998\\
511	153.316592159581\\
512	153.333914150114\\
513	153.35222284754\\
514	153.371553262459\\
515	153.391994089081\\
516	153.413448159962\\
517	153.435739685184\\
518	153.459093047896\\
519	153.483366481147\\
520	153.50869105032\\
521	153.535000553696\\
522	153.562385783288\\
523	153.590749472802\\
524	153.620036866565\\
525	153.650267250224\\
526	153.681392800255\\
527	153.713445998209\\
528	153.746257248762\\
529	153.780010052377\\
530	153.814670445498\\
531	153.850232799948\\
532	153.886603603876\\
533	153.923848603841\\
534	153.962000041877\\
535	154.0010035809\\
536	154.040487852397\\
537	154.080601241083\\
538	154.12152364597\\
539	154.163132027056\\
540	154.205346855874\\
541	154.248132397586\\
542	154.291524950838\\
543	154.335571480377\\
544	154.379977800176\\
545	154.42514834989\\
546	154.470650754039\\
547	154.516601587015\\
548	154.563101017385\\
549	154.610090103149\\
550	154.657694420532\\
551	154.705697206106\\
552	154.754057596255\\
553	154.802940229334\\
554	154.852188330423\\
555	154.901895631446\\
556	154.95204823533\\
557	155.002565084455\\
558	155.053555997104\\
559	155.104911963801\\
560	155.156717468794\\
561	155.208954917792\\
562	155.261241012125\\
563	155.313680773265\\
564	155.366099723352\\
565	155.41886515752\\
566	155.471734772804\\
567	155.52478159557\\
568	155.57795766647\\
569	155.631353278109\\
570	155.684662716622\\
571	155.738216869274\\
572	155.791986644292\\
573	155.845966399404\\
574	155.899944707406\\
575	155.953983675566\\
576	156.00804848586\\
577	156.062094674705\\
578	156.116073266316\\
579	156.170107527164\\
580	156.224138898215\\
581	156.27839000702\\
582	156.332655846083\\
583	156.386877302691\\
584	156.441108743755\\
585	156.495434013926\\
586	156.549604836965\\
587	156.603610896429\\
588	156.657545671665\\
589	156.711453616701\\
590	156.765286372494\\
591	156.81895240881\\
592	156.872617392797\\
593	156.926313457811\\
594	156.980091147089\\
595	157.033646420366\\
596	157.087100955383\\
597	157.140267124527\\
598	157.193328882218\\
599	157.24642183982\\
600	157.299285041011\\
601	157.352137771917\\
602	157.404891256478\\
603	157.457460012544\\
604	157.509786489264\\
605	157.561967518202\\
606	157.613793731246\\
607	157.665702584201\\
608	157.717368609099\\
609	157.768985135481\\
610	157.82031603203\\
611	157.871522996514\\
612	157.922423260095\\
613	157.972939922781\\
614	158.023124165195\\
615	158.072926647696\\
616	158.122309976918\\
617	158.171323662312\\
618	158.219925865592\\
619	158.268040647965\\
620	158.315872822541\\
621	158.363567750242\\
622	158.41100812006\\
623	158.458174414198\\
624	158.504883962429\\
625	158.551244559632\\
626	158.597500242378\\
627	158.643535377522\\
628	158.689336666545\\
629	158.734879846485\\
630	158.780326308897\\
631	158.825317658351\\
632	158.869893329995\\
633	158.914158904617\\
634	158.95832976824\\
635	159.002123041931\\
636	159.04567521272\\
637	159.088939763489\\
638	159.131910195121\\
639	159.174590084971\\
640	159.217044628391\\
641	159.259069553669\\
642	159.30078282045\\
643	159.342136807215\\
644	159.383132361464\\
645	159.423606308952\\
646	159.463760616993\\
647	159.503696747026\\
648	159.543349402063\\
649	159.582987712059\\
650	159.622537193999\\
651	159.661846709703\\
652	159.700956027296\\
653	159.739716362616\\
654	159.778146246727\\
655	159.816401169353\\
656	159.85442720693\\
657	159.892239410404\\
658	159.930032698331\\
659	159.967507776245\\
660	160.004830505875\\
661	160.041727034651\\
662	160.078401962055\\
663	160.114781552005\\
664	160.150929825207\\
665	160.186993258202\\
666	160.222645463151\\
667	160.258048705655\\
668	160.293285810522\\
669	160.328142332006\\
670	160.362633278606\\
671	160.396814576245\\
672	160.430737807398\\
673	160.46455663645\\
674	160.498076101147\\
675	160.531384645728\\
676	160.564276165075\\
677	160.596909139548\\
678	160.629368683949\\
679	160.66146593359\\
680	160.693284940705\\
681	160.724698010387\\
682	160.756067872191\\
683	160.786966918292\\
684	160.817736925798\\
685	160.848310154197\\
686	160.878799132185\\
687	160.909045627503\\
688	160.939196227281\\
689	160.969215741433\\
690	160.999099142136\\
691	161.02860242449\\
692	161.057787385345\\
693	161.08702582767\\
694	161.116264315392\\
695	161.145606880208\\
696	161.174758353501\\
697	161.203501745483\\
698	161.232425615038\\
699	161.26130289289\\
700	161.290098796658\\
701	161.318824446735\\
702	161.347380212735\\
703	161.375935640997\\
704	161.404357499284\\
705	161.432466409196\\
706	161.460350711949\\
707	161.48796036974\\
708	161.515596150494\\
709	161.543072662496\\
710	161.570274718595\\
711	161.597557145614\\
712	161.624712528282\\
713	161.65164318866\\
714	161.678305589931\\
715	161.704813661737\\
716	161.731083971917\\
717	161.757319010678\\
718	161.783435722666\\
719	161.80933451073\\
720	161.835134323773\\
721	161.860926411169\\
722	161.886669952428\\
723	161.9122366082\\
724	161.937674579573\\
725	161.963166975016\\
726	161.988489598422\\
727	162.013748178838\\
728	162.039020635254\\
729	162.064186705446\\
730	162.089072357875\\
731	162.113736916282\\
732	162.138124454823\\
733	162.162400766766\\
734	162.186599242194\\
735	162.210636198639\\
736	162.234492457072\\
737	162.258326000101\\
738	162.281986276574\\
739	162.305699432768\\
740	162.329148216975\\
741	162.352660582863\\
742	162.376002286736\\
743	162.39935251952\\
744	162.422559747954\\
745	162.445682656344\\
746	162.468735842534\\
747	162.491681919428\\
748	162.514630306798\\
749	162.537381978871\\
750	162.560087505861\\
751	162.582681201793\\
752	162.605059909484\\
753	162.627269999265\\
754	162.649315547082\\
755	162.671240529544\\
756	162.69291172253\\
757	162.714763178013\\
758	162.7365578517\\
759	162.75810811935\\
760	162.779588987421\\
761	162.801153185412\\
762	162.822730523761\\
763	162.84415219498\\
764	162.865508638411\\
765	162.886969452929\\
766	162.908340799045\\
767	162.929547803944\\
768	162.950503163709\\
769	162.971202129846\\
770	162.991783862324\\
771	163.012166090295\\
772	163.03259348557\\
773	163.053197976844\\
774	163.073619890616\\
775	163.093847701005\\
776	163.113993320825\\
777	163.134026708224\\
778	163.153871086687\\
779	163.173834077682\\
780	163.193516438765\\
781	163.213082288393\\
782	163.232520519706\\
783	163.252069528542\\
784	163.271307236241\\
785	163.29054563842\\
786	163.309460942616\\
787	163.32847636314\\
788	163.347236476383\\
789	163.365778319984\\
790	163.384285625124\\
791	163.402847185495\\
792	163.421410888269\\
793	163.439884680843\\
794	163.458127146347\\
795	163.476289398794\\
796	163.494301691282\\
797	163.512080799759\\
798	163.529669027526\\
799	163.547297817342\\
800	163.56482402034\\
801	163.582069025728\\
802	163.599487032943\\
803	163.616986700925\\
804	163.634503816857\\
805	163.6518462973\\
806	163.669299275609\\
807	163.686491441259\\
808	163.703412623477\\
809	163.720328431826\\
810	163.737252240597\\
811	163.754085906373\\
812	163.770806948791\\
813	163.787568983116\\
814	163.804234978165\\
815	163.820959116194\\
816	163.837643282797\\
817	163.854240964245\\
818	163.870752904455\\
819	163.887323996344\\
820	163.903824254603\\
821	163.920291200044\\
822	163.936795945796\\
823	163.953105307968\\
824	163.969228603986\\
825	163.985405511055\\
826	164.001473327986\\
827	164.017486660334\\
828	164.033345352775\\
829	164.049369837539\\
830	164.065468427192\\
831	164.081538863266\\
832	164.097417665923\\
833	164.112981315775\\
834	164.128609040592\\
835	164.144058652043\\
836	164.159647551412\\
837	164.175133623015\\
838	164.19057436815\\
839	164.206035076994\\
840	164.221239060604\\
841	164.236483577739\\
842	164.25156802786\\
843	164.266668190941\\
844	164.281676091562\\
845	164.296657373027\\
846	164.3115717703\\
847	164.326568555536\\
848	164.341422370166\\
849	164.356068618897\\
850	164.370423463301\\
851	164.384834340551\\
852	164.399329713948\\
853	164.413740292029\\
854	164.428194835518\\
855	164.442444988304\\
856	164.456725959063\\
857	164.47093395707\\
858	164.48486574042\\
859	164.498660123029\\
860	164.512280465086\\
861	164.525801778515\\
862	164.539517496519\\
863	164.553464013133\\
864	164.567450048398\\
865	164.581278179892\\
866	164.595092372741\\
867	164.608758611939\\
868	164.62229801983\\
869	164.635906080243\\
870	164.649500769202\\
871	164.663219302879\\
872	164.676913137017\\
873	164.690704123389\\
874	164.704372224256\\
875	164.717992965647\\
876	164.731571698964\\
877	164.745214929997\\
878	164.758890412458\\
879	164.772445086053\\
880	164.785981054603\\
881	164.799304583821\\
882	164.81281911559\\
883	164.826266018575\\
884	164.839606200235\\
885	164.852920173642\\
886	164.866322611127\\
887	164.879890390346\\
888	164.893449520378\\
889	164.907071827822\\
890	164.920636365488\\
891	164.934046671623\\
892	164.947504934391\\
893	164.960893139044\\
894	164.974493027316\\
895	164.988151409142\\
896	165.001625476705\\
897	165.015142586926\\
898	165.028728016111\\
899	165.042314611478\\
900	165.055977401966\\
901	165.069827240102\\
902	165.083810052724\\
903	165.097841388509\\
904	165.111758174715\\
905	165.125752738879\\
906	165.139635659321\\
907	165.153464576938\\
908	165.167326653336\\
909	165.181202879054\\
910	165.195003703212\\
911	165.208658734082\\
912	165.222373704413\\
913	165.236174174113\\
914	165.249929649679\\
915	165.263810708807\\
916	165.277856045666\\
917	165.2919854164\\
918	165.306111513881\\
919	165.320445624294\\
920	165.334772335123\\
921	165.349281910005\\
922	165.36367903182\\
923	165.377750189028\\
924	165.391915272075\\
925	165.406144394337\\
926	165.420378471971\\
927	165.4344964015\\
928	165.448387530448\\
929	165.462181946601\\
930	165.475937982137\\
931	165.489448245126\\
932	165.502793888633\\
933	165.516126234591\\
934	165.529460035214\\
935	165.543009614049\\
936	165.556665713372\\
937	165.570311987073\\
938	165.583811803154\\
939	165.597163672078\\
940	165.610477315007\\
941	165.623603086848\\
942	165.636860572286\\
943	165.649955686301\\
944	165.662914163952\\
945	165.675511793036\\
946	165.687947638466\\
947	165.700206339748\\
948	165.712326548825\\
949	165.724260860339\\
950	165.736328797604\\
951	165.748408243852\\
952	165.760351290507\\
953	165.772256235787\\
954	165.784188156383\\
955	165.796182627838\\
956	165.808062525854\\
957	165.82008738563\\
958	165.832023543584\\
959	165.843894053212\\
960	165.855759959911\\
961	165.867506937791\\
962	165.879210713714\\
963	165.890924343723\\
964	165.902485622944\\
965	165.914141017906\\
966	165.925841683208\\
967	165.937466514016\\
968	165.948848728878\\
969	165.960250086569\\
970	165.971696109194\\
971	165.983021725919\\
972	165.994287807668\\
973	166.005519637716\\
974	166.016728323474\\
975	166.027786002169\\
976	166.03873447885\\
977	166.049704457048\\
978	166.060541502263\\
979	166.071349765633\\
980	166.082172616886\\
981	166.09285504755\\
982	166.103461550594\\
983	166.11395490841\\
984	166.124346454693\\
985	166.134691721688\\
986	166.14502974482\\
987	166.155365608474\\
988	166.165444096886\\
989	166.175423327379\\
990	166.185304483228\\
991	166.195182421308\\
992	166.204925680279\\
993	166.214693114417\\
994	166.2244508086\\
995	166.23425970544\\
996	166.243946554311\\
997	166.253507607283\\
998	166.263011840114\\
999	166.272426546133\\
1000	166.281751483467\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	15.0812613678182\\
2	29.2154261294202\\
3	42.4973154863882\\
4	55.0094034793824\\
5	66.8234837112626\\
6	78.0027003258396\\
7	88.6020525099396\\
8	98.6703775916423\\
9	108.250785860106\\
10	117.381644922582\\
11	126.097087122319\\
12	134.427965390976\\
13	142.402166647338\\
14	150.044390814383\\
15	157.37758119354\\
16	164.422504078092\\
17	171.198051875588\\
18	177.721721663423\\
19	184.009376429789\\
20	190.076047113514\\
21	195.944612380603\\
22	201.627277479476\\
23	207.137628793172\\
24	212.488844263074\\
25	217.693097678148\\
26	222.762233685225\\
27	227.707230222814\\
28	232.538642870647\\
29	237.266462316361\\
30	241.900100428269\\
31	246.448491824775\\
32	250.919565968598\\
33	255.321613047542\\
34	259.662359708432\\
35	263.949035325238\\
36	268.188658445378\\
37	272.387774732278\\
38	276.552863715121\\
39	280.689957105929\\
40	284.804516290427\\
41	288.901685174909\\
42	292.986363287651\\
43	297.063165970321\\
44	301.136456431415\\
45	305.210283557377\\
46	309.288403231818\\
47	313.374372859171\\
48	317.471443427391\\
49	321.582533928787\\
50	325.710639300703\\
51	329.858237927034\\
52	334.027784081441\\
53	338.221393995927\\
54	342.441079707915\\
55	346.688431443386\\
56	350.964973355459\\
57	355.272179309686\\
58	359.609790883759\\
59	363.97717013144\\
60	368.375246234277\\
61	372.804693047577\\
62	377.266359489688\\
63	381.760638789768\\
64	386.288137870969\\
65	390.849098773016\\
66	395.443890142248\\
67	400.072697931893\\
68	404.735727421604\\
69	409.432931147032\\
70	414.164365665841\\
71	418.92986499381\\
72	423.72948960306\\
73	428.563032115619\\
74	433.430088966234\\
75	438.330371471223\\
76	443.263713611551\\
77	448.229647830273\\
78	453.228006212197\\
79	458.258265056249\\
80	463.319998176164\\
81	468.412471517857\\
82	473.53534146103\\
83	478.688326856334\\
84	483.87087501015\\
85	489.082543549043\\
86	494.322696151374\\
87	499.590888795927\\
88	504.886390124263\\
89	510.208923912831\\
90	515.557781776942\\
91	520.933777713399\\
92	526.338459771942\\
93	531.771295412804\\
94	537.231771622218\\
95	542.71936039505\\
96	548.233416627652\\
97	553.772974697447\\
98	559.337603215653\\
99	564.926697505537\\
100	570.53963301005\\
101	576.175765928465\\
102	581.834515423991\\
103	587.515397819309\\
104	593.217523806796\\
105	598.940719794752\\
106	604.684359052179\\
107	610.447613354456\\
108	616.230282083266\\
109	622.031745110748\\
110	627.851382298157\\
111	633.688656818459\\
112	639.542963635556\\
113	645.414125013281\\
114	651.301742911094\\
115	657.204997424557\\
116	663.123647735573\\
117	669.057209535967\\
118	675.005285760864\\
119	680.967302775646\\
120	686.942980187435\\
121	692.931872569307\\
122	698.933361140951\\
123	704.947292041718\\
124	710.970064742884\\
125	716.993279424683\\
126	723.016275617982\\
127	729.039071576661\\
128	735.061464760306\\
129	741.083029634653\\
130	747.10380252327\\
131	753.123692831141\\
132	759.142229984992\\
133	765.159448584226\\
134	771.17509485803\\
135	777.188910071575\\
136	783.200897619534\\
137	789.2108856195\\
138	795.218903900164\\
139	801.224774490881\\
140	807.228588232395\\
141	813.229898460984\\
142	819.228663190264\\
143	825.224735599044\\
144	831.218349844955\\
145	837.209132429287\\
146	843.197088705098\\
147	849.182055870213\\
148	855.163944873407\\
149	861.142884549153\\
150	867.118591351051\\
151	873.091054111184\\
152	879.059989708804\\
153	885.025415583958\\
154	890.987381276913\\
155	896.945888632273\\
156	902.900966153909\\
157	908.852387391956\\
158	914.8002344828\\
159	920.744221684371\\
160	926.684285916745\\
161	932.62058502487\\
162	938.552789456687\\
163	944.481011165155\\
164	950.405309825364\\
165	956.325780167466\\
166	962.242057944985\\
167	968.154134491511\\
168	974.062186782307\\
169	979.965894207487\\
170	985.86532853318\\
171	991.760488652632\\
172	997.651478464138\\
173	1003.53819713474\\
174	1009.42034201203\\
175	1015.2980952102\\
176	1021.17128103867\\
177	1027.04023285354\\
178	1032.90459698756\\
179	1038.76451057773\\
180	1044.62007143235\\
181	1050.47133338883\\
182	1056.31793696099\\
183	1062.16005866581\\
184	1067.99765416333\\
185	1073.83042087599\\
186	1079.65877935686\\
187	1085.48261985232\\
188	1091.30195012387\\
189	1097.116616145\\
190	1102.9266303378\\
191	1108.73190084619\\
192	1114.53240902511\\
193	1120.32824797201\\
194	1126.11948280571\\
195	1131.9059051834\\
196	1137.68766309125\\
197	1143.46494586774\\
198	1149.23774167503\\
199	1155.00595767619\\
200	1160.76982266214\\
201	1166.52922454132\\
202	1172.28416865483\\
203	1178.03453512737\\
204	1183.78013275618\\
205	1189.52092958929\\
206	1195.25694318292\\
207	1200.98850624663\\
208	1206.71562002346\\
209	1212.43823751724\\
210	1218.15649957437\\
211	1223.87013353813\\
212	1229.57932740271\\
213	1235.28388877745\\
214	1240.9837810962\\
215	1246.67906061221\\
216	1252.3698112683\\
217	1258.05600984707\\
218	1263.73774117316\\
219	1269.41482576875\\
220	1275.08755856864\\
221	1280.75556468417\\
222	1286.41899504143\\
223	1292.07800459869\\
224	1297.73259109398\\
225	1303.38281614169\\
226	1309.02866789674\\
227	1314.66983334331\\
228	1320.30655298827\\
229	1325.93895330404\\
230	1331.5671926946\\
231	1337.19100240384\\
232	1342.81035109462\\
233	1348.42521012778\\
234	1354.03562090885\\
235	1359.64142397819\\
236	1365.24282809336\\
237	1370.83980283013\\
238	1376.43248289819\\
239	1382.02093521713\\
240	1387.60476984774\\
241	1393.18414842356\\
242	1398.75942598146\\
243	1404.33038451767\\
244	1409.89702073091\\
245	1415.45940270289\\
246	1421.01797264151\\
247	1426.57257546352\\
248	1432.12300032255\\
249	1437.66933747114\\
250	1443.21149351793\\
251	1448.74939885286\\
252	1454.28300952743\\
253	1459.8124045805\\
254	1465.33786172233\\
255	1470.85925294436\\
256	1476.37630197789\\
257	1481.88902933065\\
258	1487.39743212253\\
259	1492.90144538142\\
260	1498.40119894927\\
261	1503.89651497758\\
262	1509.38767327326\\
263	1514.87486847856\\
264	1520.35774112844\\
265	1525.83660825369\\
266	1531.31130546754\\
267	1536.78166256041\\
268	1542.24808884523\\
269	1547.71050383038\\
270	1553.16888411882\\
271	1558.62297935478\\
272	1564.0731547532\\
273	1569.51917722673\\
274	1574.96116598516\\
275	1580.3993845314\\
276	1585.83395118046\\
277	1591.26433276554\\
278	1596.69068292346\\
279	1602.11333878214\\
280	1607.53202297994\\
281	1612.94681661606\\
282	1618.35771137013\\
283	1623.76452045592\\
284	1629.16754223525\\
285	1634.5666321454\\
286	1639.96195392397\\
287	1645.35352352097\\
288	1650.74134171438\\
289	1656.12528734727\\
290	1661.50534023334\\
291	1666.88178758556\\
292	1672.25460361987\\
293	1677.62355126819\\
294	1682.98878511815\\
295	1688.35028083031\\
296	1693.70822757548\\
297	1699.06244873378\\
298	1704.41298048191\\
299	1709.75968360925\\
300	1715.10276642959\\
301	1720.44229297912\\
302	1725.77851021718\\
303	1731.11107407783\\
304	1736.44008213184\\
305	1741.76541799397\\
306	1747.08726059187\\
307	1752.40571847588\\
308	1757.72042770308\\
309	1763.03177018971\\
310	1768.33961260096\\
311	1773.6441674174\\
312	1778.94548133538\\
313	1784.24318843036\\
314	1789.53751241802\\
315	1794.82847827507\\
316	1800.11613968473\\
317	1805.40028832477\\
318	1810.68096105787\\
319	1815.95827445874\\
320	1821.23222749459\\
321	1826.5027603089\\
322	1831.77008183186\\
323	1837.03397948999\\
324	1842.29457375625\\
325	1847.55161196433\\
326	1852.80541973186\\
327	1858.05613325938\\
328	1863.30336123735\\
329	1868.54751064563\\
330	1873.78814427099\\
331	1879.02551275521\\
332	1884.25945290232\\
333	1889.49019802849\\
334	1894.71800574107\\
335	1899.94267661147\\
336	1905.16440613776\\
337	1910.38290017524\\
338	1915.59843163558\\
339	1920.81080570893\\
340	1926.01986079021\\
341	1931.22584569993\\
342	1936.42880323941\\
343	1941.62849710709\\
344	1946.82527405583\\
345	1952.01910761244\\
346	1957.20984244932\\
347	1962.39770288494\\
348	1967.58255480949\\
349	1972.7644614561\\
350	1977.94330398456\\
351	1983.11931194151\\
352	1988.29240133263\\
353	1993.46256012128\\
354	1998.62967334809\\
355	2003.79400790198\\
356	2008.95534645729\\
357	2014.11383030247\\
358	2019.26950494825\\
359	2024.42227016714\\
360	2029.57232909672\\
361	2034.7195142431\\
362	2039.86371878362\\
363	2045.00511956073\\
364	2050.14365730212\\
365	2055.27935175366\\
366	2060.41212061515\\
367	2065.5419215876\\
368	2070.66901284332\\
369	2075.79321462318\\
370	2080.91460030971\\
371	2086.03302539756\\
372	2091.14882120775\\
373	2096.26174170574\\
374	2101.3719670736\\
375	2106.47934102419\\
376	2111.58389691754\\
377	2116.6855465152\\
378	2121.78447874551\\
379	2126.88062530417\\
380	2131.97391429729\\
381	2137.06426372395\\
382	2142.15177262828\\
383	2147.23629033033\\
384	2152.31792654137\\
385	2157.39672476617\\
386	2162.47283136669\\
387	2167.54626399037\\
388	2172.61677029551\\
389	2177.68448942804\\
390	2182.74938558721\\
391	2187.8118565652\\
392	2192.87191951177\\
393	2197.92935105426\\
394	2202.98400918753\\
395	2208.03609348295\\
396	2213.08556573772\\
397	2218.13267654527\\
398	2223.17716993895\\
399	2228.21879800951\\
400	2233.25801836607\\
401	2238.29443299814\\
402	2243.32828587791\\
403	2248.35965783888\\
404	2253.3881952633\\
405	2258.41418335929\\
406	2263.43732155747\\
407	2268.45793517622\\
408	2273.47570469581\\
409	2278.49113901825\\
410	2283.50398237339\\
411	2288.51408317172\\
412	2293.52176211879\\
413	2298.52710172012\\
414	2303.52997127621\\
415	2308.53028715345\\
416	2313.52816791345\\
417	2318.52360518581\\
418	2323.51649721402\\
419	2328.50714141825\\
420	2333.49504538892\\
421	2338.48033663964\\
422	2343.46314656457\\
423	2348.4433403896\\
424	2353.42092906737\\
425	2358.39619557183\\
426	2363.36919085314\\
427	2368.3396244993\\
428	2373.30753679361\\
429	2378.27304324417\\
430	2383.23615197515\\
431	2388.19726852847\\
432	2393.15581807394\\
433	2398.11212553868\\
434	2403.06598126624\\
435	2408.01725298129\\
436	2412.96603237749\\
437	2417.91241238957\\
438	2422.85649693566\\
439	2427.79811378872\\
440	2432.73722003381\\
441	2437.67401589772\\
442	2442.60856644956\\
443	2447.54097352274\\
444	2452.47125694405\\
445	2457.39926249686\\
446	2462.32470997629\\
447	2467.24771151621\\
448	2472.16833180872\\
449	2477.0868587364\\
450	2482.00293909199\\
451	2486.91695423314\\
452	2491.8284843933\\
453	2496.73794713024\\
454	2501.64535316786\\
455	2506.55071968356\\
456	2511.45377228288\\
457	2516.35448394863\\
458	2521.25288692499\\
459	2526.14904428075\\
460	2531.04293170466\\
461	2535.93451116775\\
462	2540.82372154453\\
463	2545.71058878983\\
464	2550.59549233861\\
465	2555.47828162678\\
466	2560.35890194272\\
467	2565.23708963684\\
468	2570.1128575015\\
469	2574.98648141524\\
470	2579.85796282736\\
471	2584.72720083678\\
472	2589.59407790649\\
473	2594.45876175086\\
474	2599.32120807514\\
475	2604.18148604373\\
476	2609.03948271844\\
477	2613.89516391261\\
478	2618.74854655947\\
479	2623.5995599055\\
480	2628.44852897839\\
481	2633.29546686436\\
482	2638.14037353351\\
483	2642.98323539145\\
484	2647.82406682242\\
485	2652.66267822135\\
486	2657.49929176395\\
487	2662.33379710939\\
488	2667.16617644684\\
489	2671.99650830569\\
490	2676.82467138519\\
491	2681.65083368127\\
492	2686.47484604426\\
493	2691.29692667583\\
494	2696.11676018673\\
495	2700.93444723606\\
496	2705.75020835551\\
497	2710.56396537521\\
498	2715.37547638411\\
499	2720.18493485767\\
500	2724.99223589583\\
501	2729.79727045867\\
502	2734.60027179348\\
503	2739.40132734465\\
504	2744.20047687014\\
505	2748.99781577127\\
506	2753.79297613808\\
507	2758.58582869726\\
508	2763.37653487316\\
509	2768.16542033556\\
510	2772.95228446577\\
511	2777.73743806427\\
512	2782.52063145876\\
513	2787.3017283703\\
514	2792.08074599595\\
515	2796.8576374808\\
516	2801.63259256002\\
517	2806.4052691104\\
518	2811.17561494885\\
519	2815.94385793264\\
520	2820.71011706597\\
521	2825.47459080284\\
522	2830.23714393595\\
523	2834.99777566885\\
524	2839.75602363867\\
525	2844.51266759242\\
526	2849.26721182646\\
527	2854.01967087498\\
528	2858.77004939663\\
529	2863.51831636843\\
530	2868.26450362587\\
531	2873.00868437707\\
532	2877.75105754712\\
533	2882.491339998\\
534	2887.22965178756\\
535	2891.96591133735\\
536	2896.70023959069\\
537	2901.43232797973\\
538	2906.1622736095\\
539	2910.89009841788\\
540	2915.61602122592\\
541	2920.3399757145\\
542	2925.06206439193\\
543	2929.78214671435\\
544	2934.5002052879\\
545	2939.21657290841\\
546	2943.93075867578\\
547	2948.64313485891\\
548	2953.35362240774\\
549	2958.06221761099\\
550	2962.7686108368\\
551	2967.4729248842\\
552	2972.17504247064\\
553	2976.87521267345\\
554	2981.57352016633\\
555	2986.26986352419\\
556	2990.96416242147\\
557	2995.65639244002\\
558	3000.3466802211\\
559	3005.03497493774\\
560	3009.72137342492\\
561	3014.40574885173\\
562	3019.08820433214\\
563	3023.76869745182\\
564	3028.44706711858\\
565	3033.12357394835\\
566	3037.79820608294\\
567	3042.47107829204\\
568	3047.14219890522\\
569	3051.81146210423\\
570	3056.4789467598\\
571	3061.14451431194\\
572	3065.80844718576\\
573	3070.47059032873\\
574	3075.13092232047\\
575	3079.78921712643\\
576	3084.44572478398\\
577	3089.10041316959\\
578	3093.75337445416\\
579	3098.40459487256\\
580	3103.05382627484\\
581	3107.70120289562\\
582	3112.34713449915\\
583	3116.99109944278\\
584	3121.63308378581\\
585	3126.27357921485\\
586	3130.91243785683\\
587	3135.54959144772\\
588	3140.18453566089\\
589	3144.81750329067\\
590	3149.44874458235\\
591	3154.07819595609\\
592	3158.7060759786\\
593	3163.33192979339\\
594	3167.95575538479\\
595	3172.57795814265\\
596	3177.1982862202\\
597	3181.81660184306\\
598	3186.43310835091\\
599	3191.04800300289\\
600	3195.6610494862\\
601	3200.27216363865\\
602	3204.8815912861\\
603	3209.48918484122\\
604	3214.09481601558\\
605	3218.69824158279\\
606	3223.2999090976\\
607	3227.89965996776\\
608	3232.49769460389\\
609	3237.0939680567\\
610	3241.68839516315\\
611	3246.28115306835\\
612	3250.87192334363\\
613	3255.46081686537\\
614	3260.04779246046\\
615	3264.63321545512\\
616	3269.21699828145\\
617	3273.79922582594\\
618	3278.37981488926\\
619	3282.95889789474\\
620	3287.53614077076\\
621	3292.11148349044\\
622	3296.68473993027\\
623	3301.25614647612\\
624	3305.82552885364\\
625	3310.39340273704\\
626	3314.95940700546\\
627	3319.52364952811\\
628	3324.08633206113\\
629	3328.64731843673\\
630	3333.20661292944\\
631	3337.76426537776\\
632	3342.32009136879\\
633	3346.87419144696\\
634	3351.42650462208\\
635	3355.97714690965\\
636	3360.52588883754\\
637	3365.0726662806\\
638	3369.61781170616\\
639	3374.16121079412\\
640	3378.70271862211\\
641	3383.24251034202\\
642	3387.78061749631\\
643	3392.31688983418\\
644	3396.8514366013\\
645	3401.38416074995\\
646	3405.91514996918\\
647	3410.444465994\\
648	3414.97206419594\\
649	3419.49770001737\\
650	3424.02169379612\\
651	3428.54391336887\\
652	3433.06448864669\\
653	3437.5832535546\\
654	3442.1004897394\\
655	3446.61583940537\\
656	3451.12959116219\\
657	3455.64156629092\\
658	3460.15174935615\\
659	3464.66039388387\\
660	3469.16724993446\\
661	3473.6724518913\\
662	3478.1759441352\\
663	3482.67755577381\\
664	3487.17764190435\\
665	3491.67614902239\\
666	3496.17300292374\\
667	3500.6681580051\\
668	3505.1615668508\\
669	3509.65344067225\\
670	3514.14363628967\\
671	3518.63195856107\\
672	3523.11864239019\\
673	3527.60361301124\\
674	3532.08692342788\\
675	3536.56853038715\\
676	3541.04828461035\\
677	3545.52616268112\\
678	3550.00231518149\\
679	3554.47682677149\\
680	3558.94934960816\\
681	3563.42025426647\\
682	3567.88946375611\\
683	3572.35701233491\\
684	3576.82304116528\\
685	3581.2874161519\\
686	3585.75021929904\\
687	3590.2114522836\\
688	3594.67101591395\\
689	3599.12903330319\\
690	3603.58516189821\\
691	3608.03945042803\\
692	3612.49217647927\\
693	3616.94334961553\\
694	3621.39298729695\\
695	3625.84117455399\\
696	3630.28770689767\\
697	3634.73238908442\\
698	3639.17520965672\\
699	3643.61651451472\\
700	3648.05601597949\\
701	3652.49368740032\\
702	3656.92960804451\\
703	3661.36351091011\\
704	3665.7959084259\\
705	3670.22677903083\\
706	3674.65619703339\\
707	3679.08388357663\\
708	3683.51014435741\\
709	3687.93471837764\\
710	3692.35770708226\\
711	3696.77904900478\\
712	3701.19868523234\\
713	3705.61665670575\\
714	3710.03296492179\\
715	3714.44770589198\\
716	3718.86074286198\\
717	3723.27218309254\\
718	3727.68195071212\\
719	3732.09001721828\\
720	3736.49653088045\\
721	3740.90124636624\\
722	3745.30423515066\\
723	3749.70541220614\\
724	3754.10520163206\\
725	3758.50317329244\\
726	3762.89939712952\\
727	3767.29386567269\\
728	3771.68674628886\\
729	3776.07789519891\\
730	3780.46776211639\\
731	3784.85609141347\\
732	3789.24287511904\\
733	3793.62803772618\\
734	3798.01169471796\\
735	3802.39383937216\\
736	3806.77422663122\\
737	3811.15294765931\\
738	3815.5301182133\\
739	3819.90539229862\\
740	3824.27892870258\\
741	3828.65075950706\\
742	3833.02097830377\\
743	3837.38932676693\\
744	3841.75610398902\\
745	3846.12141047708\\
746	3850.4851158135\\
747	3854.84721261112\\
748	3859.20773848101\\
749	3863.56670147628\\
750	3867.92424517426\\
751	3872.2801865526\\
752	3876.63434897133\\
753	3880.98673390166\\
754	3885.33749416619\\
755	3889.6868805125\\
756	3894.03491062804\\
757	3898.38142594063\\
758	3902.72613334916\\
759	3907.0691859345\\
760	3911.41059568042\\
761	3915.75060616589\\
762	3920.08926411518\\
763	3924.42627922885\\
764	3928.76160328916\\
765	3933.0953479865\\
766	3937.42736785933\\
767	3941.75786986883\\
768	3946.08681770519\\
769	3950.41454056623\\
770	3954.74051734105\\
771	3959.06511441783\\
772	3963.38831422847\\
773	3967.70987552277\\
774	3972.03011005124\\
775	3976.34882110081\\
776	3980.66617380072\\
777	3984.98182751099\\
778	3989.29602605406\\
779	3993.60868976452\\
780	3997.91969948832\\
781	4002.22937444248\\
782	4006.53757524728\\
783	4010.84420828817\\
784	4015.14930566854\\
785	4019.45290712717\\
786	4023.75502450949\\
787	4028.05536616601\\
788	4032.35409444259\\
789	4036.65119373266\\
790	4040.94704459746\\
791	4045.2412533698\\
792	4049.53390237612\\
793	4053.82502152747\\
794	4058.11477977183\\
795	4062.40291399203\\
796	4066.68934822032\\
797	4070.97437126337\\
798	4075.25794808591\\
799	4079.53949829023\\
800	4083.81959806628\\
801	4088.09815902782\\
802	4092.37527486394\\
803	4096.65090404872\\
804	4100.92502675687\\
805	4105.19774543677\\
806	4109.46919009153\\
807	4113.73938918499\\
808	4118.00803531451\\
809	4122.27515062247\\
810	4126.54089935809\\
811	4130.80526158572\\
812	4135.06814575644\\
813	4139.32940423741\\
814	4143.58907529962\\
815	4147.84715159853\\
816	4152.1038207971\\
817	4156.35921282577\\
818	4160.61320856358\\
819	4164.86553254776\\
820	4169.11642407041\\
821	4173.36578404865\\
822	4177.61375384332\\
823	4181.86052807658\\
824	4186.10582584892\\
825	4190.34949289183\\
826	4194.59195856209\\
827	4198.83325357505\\
828	4203.07311041562\\
829	4207.31168997188\\
830	4211.54878388365\\
831	4215.78446373676\\
832	4220.01879229197\\
833	4224.25169021163\\
834	4228.48305229908\\
835	4232.7131291739\\
836	4236.94188028002\\
837	4241.16911202202\\
838	4245.39493182156\\
839	4249.61916052229\\
840	4253.8418782586\\
841	4258.06320119634\\
842	4262.28314608963\\
843	4266.50156975995\\
844	4270.71843970708\\
845	4274.93418319301\\
846	4279.14863201364\\
847	4283.36148598812\\
848	4287.57287898887\\
849	4291.78298096191\\
850	4295.99141999045\\
851	4300.19841950969\\
852	4304.40417391159\\
853	4308.60844325404\\
854	4312.81136095416\\
855	4317.0129378465\\
856	4321.21311536198\\
857	4325.41181291129\\
858	4329.60920244846\\
859	4333.80533342845\\
860	4338.00031327302\\
861	4342.19380080446\\
862	4346.38590010886\\
863	4350.57665747734\\
864	4354.7661218683\\
865	4358.95400966397\\
866	4363.14039931373\\
867	4367.32544953965\\
868	4371.50912426256\\
869	4375.69140164551\\
870	4379.87197412981\\
871	4384.05107464235\\
872	4388.22854315797\\
873	4392.40470039407\\
874	4396.57928469957\\
875	4400.75222359717\\
876	4404.92359837527\\
877	4409.09352587188\\
878	4413.26200043575\\
879	4417.42913058223\\
880	4421.59465706764\\
881	4425.7587432484\\
882	4429.92182881813\\
883	4434.08351537853\\
884	4438.24379377739\\
885	4442.40266034689\\
886	4446.55989109895\\
887	4450.71588559777\\
888	4454.87064880193\\
889	4459.02408391618\\
890	4463.17611726828\\
891	4467.3268355329\\
892	4471.47641250864\\
893	4475.62430770685\\
894	4479.77088033168\\
895	4483.91605148202\\
896	4488.05969584533\\
897	4492.20198896234\\
898	4496.34302638283\\
899	4500.48254824955\\
900	4504.62057878017\\
901	4508.75720272714\\
902	4512.89230834945\\
903	4517.02580268735\\
904	4521.15776058678\\
905	4525.28845562546\\
906	4529.41755579225\\
907	4533.54515121056\\
908	4537.67125765964\\
909	4541.79599256795\\
910	4545.91931324282\\
911	4550.04140755895\\
912	4554.16203801224\\
913	4558.28148571072\\
914	4562.39960788384\\
915	4566.51605295295\\
916	4570.63115968653\\
917	4574.74488161123\\
918	4578.85747707724\\
919	4582.96843781714\\
920	4587.07803420738\\
921	4591.18626264032\\
922	4595.29340723807\\
923	4599.399303727\\
924	4603.50378969741\\
925	4607.60692511692\\
926	4611.70861443004\\
927	4615.80898175387\\
928	4619.90776994637\\
929	4624.00518938678\\
930	4628.10127597828\\
931	4632.19571356333\\
932	4636.28891826026\\
933	4640.38070304428\\
934	4644.4712479107\\
935	4648.56053113268\\
936	4652.64859752318\\
937	4656.73534394502\\
938	4660.82075788645\\
939	4664.90479312141\\
940	4668.98726795408\\
941	4673.06848377899\\
942	4677.14814775415\\
943	4681.22663740146\\
944	4685.30396407564\\
945	4689.37999599347\\
946	4693.45478050944\\
947	4697.52808167141\\
948	4701.60012601955\\
949	4705.67068721889\\
950	4709.73991489092\\
951	4713.80769353179\\
952	4717.8742358294\\
953	4721.93948989318\\
954	4726.00309069993\\
955	4730.06526975494\\
956	4734.12595771325\\
957	4738.18533436956\\
958	4742.24331194285\\
959	4746.29990140474\\
960	4750.35510537582\\
961	4754.40859880491\\
962	4758.46080001335\\
963	4762.5116755086\\
964	4766.56112933345\\
965	4770.60917598881\\
966	4774.6558089005\\
967	4778.70116620515\\
968	4782.74520725055\\
969	4786.78794102901\\
970	4790.82912846523\\
971	4794.86877368006\\
972	4798.90709059179\\
973	4802.94402735596\\
974	4806.97935711043\\
975	4811.01326298244\\
976	4815.04584314745\\
977	4819.07703467668\\
978	4823.10700178749\\
979	4827.13547074191\\
980	4831.16266205807\\
981	4835.18862321842\\
982	4839.21287591998\\
983	4843.23559748239\\
984	4847.25705027161\\
985	4851.27730583878\\
986	4855.29634359973\\
987	4859.313940209\\
988	4863.33030798777\\
989	4867.34539518937\\
990	4871.35926930595\\
991	4875.37152600669\\
992	4879.38235426114\\
993	4883.39178196652\\
994	4887.40003246007\\
995	4891.4067096083\\
996	4895.41217411082\\
997	4899.41649126861\\
998	4903.41935925552\\
999	4907.42106721508\\
1000	4911.42130535087\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> ACV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=14000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	42.8021487323903\\
3	63.1269629120528\\
4	82.8484955290893\\
5	102.036986676985\\
6	120.751109107725\\
7	139.038096628134\\
8	156.940706845241\\
9	174.49613563686\\
10	191.737235783375\\
11	208.692363341459\\
12	225.386804100895\\
13	241.844079230391\\
14	258.084522853829\\
15	274.125415586806\\
16	289.982342293019\\
17	305.668812015252\\
18	321.197230039792\\
19	336.578368644885\\
20	351.822342822267\\
21	366.937979615465\\
22	381.933406543038\\
23	396.815924102032\\
24	411.592421593311\\
25	426.268817641919\\
26	440.850964071782\\
27	455.343764542053\\
28	469.752052941747\\
29	484.080196846655\\
30	498.332483032592\\
31	512.512414628331\\
32	526.623508174959\\
33	540.66914636172\\
34	554.652758496503\\
35	568.577253302676\\
36	582.445402055003\\
37	596.259578362932\\
38	610.022135927939\\
39	623.73541765563\\
40	637.401205168984\\
41	651.021558958319\\
42	664.598510177519\\
43	678.133836782813\\
44	691.629056602229\\
45	705.085993224219\\
46	718.505998855395\\
47	731.890650845458\\
48	745.241363833268\\
49	758.561132773056\\
50	771.851798258531\\
51	785.114779876462\\
52	798.351135302141\\
53	811.562069096332\\
54	824.748357632114\\
55	837.91110139225\\
56	851.051378811961\\
57	864.170166979782\\
58	877.268047797063\\
59	890.345998529731\\
60	903.404824059535\\
61	916.445406876387\\
62	929.4686035725\\
63	942.474941159695\\
64	955.464911717835\\
65	968.439319213709\\
66	981.398910850212\\
67	994.344285989173\\
68	1007.27583426372\\
69	1020.19413985864\\
70	1033.09977949273\\
71	1045.9932722326\\
72	1058.87505991578\\
73	1071.7455710168\\
74	1084.60527231519\\
75	1097.45470960285\\
76	1110.29423343833\\
77	1123.12419029217\\
78	1135.94491565886\\
79	1148.75671163869\\
80	1161.56000098708\\
81	1174.35518656883\\
82	1187.14251463182\\
83	1199.92226059854\\
84	1212.6946473158\\
85	1225.46000728731\\
86	1238.21867850881\\
87	1250.97088941832\\
88	1263.71643730749\\
89	1276.45555602594\\
90	1289.18836962168\\
91	1301.91523757864\\
92	1314.63630311309\\
93	1327.35173629152\\
94	1340.0616281816\\
95	1352.76620087221\\
96	1365.46560832122\\
97	1378.160026176\\
98	1390.84956925165\\
99	1403.53435778352\\
100	1416.21458197679\\
101	1428.89043788023\\
102	1441.56207191887\\
103	1454.22949326768\\
104	1466.89285375242\\
105	1479.55249775648\\
106	1492.20828318856\\
107	1504.86034180652\\
108	1517.50883801637\\
109	1530.15379039813\\
110	1542.79536038141\\
111	1555.43379393737\\
112	1568.06908864097\\
113	1580.70121352893\\
114	1593.33030469249\\
115	1605.95628367836\\
116	1618.57923787836\\
117	1631.19928456849\\
118	1643.81667983341\\
119	1656.43133182777\\
120	1669.04331062631\\
121	1681.65269414548\\
122	1694.25974017491\\
123	1706.86423947845\\
124	1719.46643441089\\
125	1732.06615048607\\
126	1744.66267166775\\
127	1757.25590947996\\
128	1769.84595228586\\
129	1782.43291772142\\
130	1795.01697617825\\
131	1807.59800857136\\
132	1820.17605468975\\
133	1832.75115833607\\
134	1845.32343786959\\
135	1857.89302764699\\
136	1870.45999793142\\
137	1883.02433973347\\
138	1895.58597356238\\
139	1908.14492185555\\
140	1920.70125103676\\
141	1933.25502239319\\
142	1945.80622467214\\
143	1958.35485601825\\
144	1970.9009867587\\
145	1983.44455855985\\
146	1995.98557715567\\
147	2008.524112537\\
148	2021.06036282061\\
149	2033.59394005829\\
150	2046.12433650326\\
151	2058.65162206771\\
152	2071.17578941936\\
153	2083.696967194\\
154	2096.21518813342\\
155	2108.73057587697\\
156	2121.24305683621\\
157	2133.75270629159\\
158	2146.25945385648\\
159	2158.76332492222\\
160	2171.26433075798\\
161	2183.76247871371\\
162	2196.25780330618\\
163	2208.75033352523\\
164	2221.24004685657\\
165	2233.72700743454\\
166	2246.21111120402\\
167	2258.69224413079\\
168	2271.17045196491\\
169	2283.64574092681\\
170	2296.11816096482\\
171	2308.58777763695\\
172	2321.05472549275\\
173	2333.51895982735\\
174	2345.98037999864\\
175	2358.43896927498\\
176	2370.89486021375\\
177	2383.3480803318\\
178	2395.79848334968\\
179	2408.24628704725\\
180	2420.69141770156\\
181	2433.13382478444\\
182	2445.57347587872\\
183	2458.01062854969\\
184	2470.44510950601\\
185	2482.87696368211\\
186	2495.30602717279\\
187	2507.73247872011\\
188	2520.15626322251\\
189	2532.57734260785\\
190	2544.99570432723\\
191	2557.41127631603\\
192	2569.82425618883\\
193	2582.23465533037\\
194	2594.64244628433\\
195	2607.04750242615\\
196	2619.44997063229\\
197	2631.84976772048\\
198	2644.24695415135\\
199	2656.6416333506\\
200	2669.03377482311\\
201	2681.42337592807\\
202	2693.81032795226\\
203	2706.1946116908\\
204	2718.57620605039\\
205	2730.95527069526\\
206	2743.33170925233\\
207	2755.70550992957\\
208	2768.07671518655\\
209	2780.44534805304\\
210	2792.81138253591\\
211	2805.17492486543\\
212	2817.53588768597\\
213	2829.89431399886\\
214	2842.25018533476\\
215	2854.60350525878\\
216	2866.95432948324\\
217	2879.3026927392\\
218	2891.64858177688\\
219	2903.99190556371\\
220	2916.33281570746\\
221	2928.67110180177\\
222	2941.00685901627\\
223	2953.34015070206\\
224	2965.6710430811\\
225	2977.99945649131\\
226	2990.32552425569\\
227	3002.64916792345\\
228	3014.97030250646\\
229	3027.2889298124\\
230	3039.6050158178\\
231	3051.91863624503\\
232	3064.2297323894\\
233	3076.53963766077\\
234	3088.84910904718\\
235	3101.1581849632\\
236	3113.46688811249\\
237	3125.77519339677\\
238	3138.08302617247\\
239	3150.39064356263\\
240	3162.69793295588\\
241	3175.0049299254\\
242	3187.31156855355\\
243	3199.61788700915\\
244	3211.92378445771\\
245	3224.2293431717\\
246	3236.53462272721\\
247	3248.83927583222\\
248	3261.14176069134\\
249	3273.4420474035\\
250	3285.7402540864\\
251	3298.03631187401\\
252	3310.33022316143\\
253	3322.62198683613\\
254	3334.91179326011\\
255	3347.19961732399\\
256	3359.48530338375\\
257	3371.76911517565\\
258	3384.05086230184\\
259	3396.33077866082\\
260	3408.60865485487\\
261	3420.88462143267\\
262	3433.15870176265\\
263	3445.43083610253\\
264	3457.7010587764\\
265	3469.96932106605\\
266	3482.23565040016\\
267	3494.50004656754\\
268	3506.76251132749\\
269	3519.02306609226\\
270	3531.28166020598\\
271	3543.53844783061\\
272	3555.79333557868\\
273	3568.04643136451\\
274	3580.29785479304\\
275	3592.54762073346\\
276	3604.79564804223\\
277	3617.0419081875\\
278	3629.28644310175\\
279	3641.52918629805\\
280	3653.77019712349\\
281	3666.00946961354\\
282	3678.24699792508\\
283	3690.48288327065\\
284	3702.71711607732\\
285	3714.94964514001\\
286	3727.18066476817\\
287	3739.41005974927\\
288	3751.63778355986\\
289	3763.86403783359\\
290	3776.08878438461\\
291	3788.31193734792\\
292	3800.53349920276\\
293	3812.75356677655\\
294	3824.97207622305\\
295	3837.18904768007\\
296	3849.40455121999\\
297	3861.61867797193\\
298	3873.83149451465\\
299	3886.04280922708\\
300	3898.25271451682\\
301	3910.46119653995\\
302	3922.66820297381\\
303	3934.87373764644\\
304	3947.07798007071\\
305	3959.28088707151\\
306	3971.4824197187\\
307	3983.68247245881\\
308	3995.88115249368\\
309	4008.07854328339\\
310	4020.274521552\\
311	4032.4692240712\\
312	4044.66252945368\\
313	4056.85455170153\\
314	4069.04516282891\\
315	4081.23431998693\\
316	4093.42209915814\\
317	4105.60847480438\\
318	4117.79356077409\\
319	4129.97735926098\\
320	4142.15994355413\\
321	4154.34123438258\\
322	4166.52125178606\\
323	4178.70010171839\\
324	4190.8775875171\\
325	4203.05381529187\\
326	4215.22881696424\\
327	4227.40256670634\\
328	4239.57512055373\\
329	4251.74647528864\\
330	4263.91671863814\\
331	4276.0857439706\\
332	4288.25348523526\\
333	4300.42015724886\\
334	4312.58567868311\\
335	4324.75006626746\\
336	4336.91338521341\\
337	4349.07555424724\\
338	4361.23651784854\\
339	4373.39627116944\\
340	4385.55486844174\\
341	4397.71257179358\\
342	4409.86921137473\\
343	4422.02491011594\\
344	4434.17938550682\\
345	4446.33282852709\\
346	4458.48520207829\\
347	4470.63654794357\\
348	4482.7868469771\\
349	4494.93608585251\\
350	4507.08425084063\\
351	4519.23137897972\\
352	4531.37746241096\\
353	4543.52245667177\\
354	4555.66640509486\\
355	4567.80940391616\\
356	4579.9513416122\\
357	4592.09233951594\\
358	4604.23246948021\\
359	4616.3716387095\\
360	4628.50991665144\\
361	4640.64722169825\\
362	4652.78352931252\\
363	4664.91892257037\\
364	4677.05333396052\\
365	4689.18686894802\\
366	4701.31945107804\\
367	4713.45105773003\\
368	4725.58169637311\\
369	4737.7113545438\\
370	4749.84014516374\\
371	4761.96807307675\\
372	4774.09501903234\\
373	4786.22113809481\\
374	4798.34631764864\\
375	4810.47053192961\\
376	4822.59382576924\\
377	4834.71637083203\\
378	4846.83802064885\\
379	4858.95890033015\\
380	4871.07906683699\\
381	4883.19832157573\\
382	4895.3167441121\\
383	4907.4343645242\\
384	4919.55104833101\\
385	4931.66691333866\\
386	4943.78186073249\\
387	4955.89599628972\\
388	4968.00941858139\\
389	4980.12210811322\\
390	4992.23403593346\\
391	5004.34516143968\\
392	5016.45551086612\\
393	5028.56497156213\\
394	5040.6736572082\\
395	5052.78160836153\\
396	5064.88888136858\\
397	5076.99544601389\\
398	5089.10131904006\\
399	5101.20638785057\\
400	5113.31068954742\\
401	5125.4143069643\\
402	5137.51718461421\\
403	5149.6191369287\\
404	5161.72024089603\\
405	5173.82061021776\\
406	5185.92023991633\\
407	5198.01907737131\\
408	5210.1172460865\\
409	5222.21469265619\\
410	5234.31136781251\\
411	5246.40744624745\\
412	5258.50278270564\\
413	5270.59760714741\\
414	5282.69164529331\\
415	5294.78497861441\\
416	5306.87757740071\\
417	5318.96953030182\\
418	5331.06074899664\\
419	5343.15134073825\\
420	5355.24125861281\\
421	5367.33045903392\\
422	5379.41891491531\\
423	5391.50672029782\\
424	5403.59393784105\\
425	5415.68048247846\\
426	5427.76646961314\\
427	5439.85188952813\\
428	5451.93659707645\\
429	5464.02069126386\\
430	5476.10415515824\\
431	5488.18694809516\\
432	5500.26909029378\\
433	5512.35060901802\\
434	5524.43139228218\\
435	5536.51148399762\\
436	5548.59101201134\\
437	5560.66978079387\\
438	5572.7480724209\\
439	5584.82579736902\\
440	5596.90297507211\\
441	5608.9795807881\\
442	5621.05541211671\\
443	5633.13046225528\\
444	5645.20500641799\\
445	5657.2787834557\\
446	5669.35197006353\\
447	5681.4246635563\\
448	5693.49688670668\\
449	5705.56855245908\\
450	5717.63963578351\\
451	5729.71017449529\\
452	5741.78013366943\\
453	5753.84954412111\\
454	5765.91835449273\\
455	5777.98662966069\\
456	5790.05433604995\\
457	5802.12146604532\\
458	5814.18821057295\\
459	5826.25434989629\\
460	5838.31997554718\\
461	5850.38501670101\\
462	5862.44954703266\\
463	5874.51355051015\\
464	5886.57719142573\\
465	5898.64030806912\\
466	5910.70287360464\\
467	5922.76478096134\\
468	5934.82632245008\\
469	5946.88731849133\\
470	5958.94777253575\\
471	5971.00777648476\\
472	5983.06722838498\\
473	5995.12627646177\\
474	6007.18478760866\\
475	6019.24277813362\\
476	6031.30026249511\\
477	6043.35732622955\\
478	6055.41391652221\\
479	6067.47011601108\\
480	6079.52582306245\\
481	6091.58106309351\\
482	6103.6358963432\\
483	6115.69014994104\\
484	6127.74405047991\\
485	6139.79739636718\\
486	6151.85018503611\\
487	6163.90244115938\\
488	6175.95432632439\\
489	6188.00566321639\\
490	6200.05656680848\\
491	6212.10697517273\\
492	6224.15690671785\\
493	6236.20635127864\\
494	6248.25534982836\\
495	6260.30390873978\\
496	6272.35195163048\\
497	6284.39963608898\\
498	6296.44689640882\\
499	6308.49376816007\\
500	6320.54020278338\\
501	6332.58620644534\\
502	6344.63169842977\\
503	6356.6767167353\\
504	6368.72137643136\\
505	6380.76565574427\\
506	6392.80957371275\\
507	6404.85302270987\\
508	6416.89613045915\\
509	6428.93891154534\\
510	6440.98123613404\\
511	6453.02308135542\\
512	6465.06454264634\\
513	6477.10565050103\\
514	6489.1463373013\\
515	6501.18662448052\\
516	6513.22650298706\\
517	6525.26601239954\\
518	6537.30512056792\\
519	6549.34385949954\\
520	6561.38229462083\\
521	6573.42028956057\\
522	6585.45792783514\\
523	6597.49516043942\\
524	6609.53201894364\\
525	6621.56855229644\\
526	6633.6047093362\\
527	6645.64059843565\\
528	6657.67607648212\\
529	6669.71119186971\\
530	6681.74600096363\\
531	6693.78044114548\\
532	6705.81462580256\\
533	6717.84848606531\\
534	6729.88217872385\\
535	6741.91550031815\\
536	6753.94849758249\\
537	6765.98110781801\\
538	6778.01315401716\\
539	6790.04489932924\\
540	6802.07626154053\\
541	6814.10725079786\\
542	6826.13795169858\\
543	6838.16834594321\\
544	6850.19841649246\\
545	6862.22818878866\\
546	6874.25767779579\\
547	6886.28681427891\\
548	6898.31570101131\\
549	6910.34428376357\\
550	6922.37256991157\\
551	6934.40056103009\\
552	6946.42813131195\\
553	6958.45542492752\\
554	6970.48235333363\\
555	6982.50885496745\\
556	6994.53502451594\\
557	7006.56088839222\\
558	7018.58651604948\\
559	7030.6118186292\\
560	7042.63675972115\\
561	7054.66144446645\\
562	7066.68580839081\\
563	7078.70981429958\\
564	7090.7335729687\\
565	7102.75705603632\\
566	7114.78030015308\\
567	7126.8033519557\\
568	7138.82610960081\\
569	7150.84869118824\\
570	7162.87097984399\\
571	7174.89310001387\\
572	7186.91486833851\\
573	7198.9364090842\\
574	7210.95762335902\\
575	7222.97861733826\\
576	7234.99923429373\\
577	7247.01960386671\\
578	7259.03962719044\\
579	7271.05934112514\\
580	7283.07882752976\\
581	7295.09802729098\\
582	7307.11695052571\\
583	7319.13552600569\\
584	7331.15369344665\\
585	7343.17166259574\\
586	7355.18934348108\\
587	7367.20669656054\\
588	7379.22388861384\\
589	7391.2408552909\\
590	7403.25759079444\\
591	7415.27398655458\\
592	7427.29014552764\\
593	7439.30601438244\\
594	7451.32161064008\\
595	7463.33704913925\\
596	7475.3523692402\\
597	7487.36745820509\\
598	7499.38222087085\\
599	7511.39673701934\\
600	7523.41117364261\\
601	7535.42539502435\\
602	7547.43949845151\\
603	7559.45341596092\\
604	7571.46716593976\\
605	7583.48061623986\\
606	7595.49404028144\\
607	7607.50731132445\\
608	7619.52040473411\\
609	7631.53330627512\\
610	7643.54603843113\\
611	7655.55855368974\\
612	7667.57090831561\\
613	7679.5831269146\\
614	7691.59514316381\\
615	7703.60693305193\\
616	7715.61848211738\\
617	7727.62981547971\\
618	7739.6409138645\\
619	7751.65187051254\\
620	7763.66271119339\\
621	7775.67325353504\\
622	7787.68349669909\\
623	7799.69332720282\\
624	7811.70294005883\\
625	7823.71237546289\\
626	7835.72161150422\\
627	7847.73054335221\\
628	7859.73932715759\\
629	7871.74782226279\\
630	7883.75610104472\\
631	7895.76408200962\\
632	7907.77191786366\\
633	7919.77948670694\\
634	7931.78691735398\\
635	7943.79409584912\\
636	7955.80116298474\\
637	7967.80803684974\\
638	7979.81468215078\\
639	7991.82116645413\\
640	8003.82756899265\\
641	8015.83379572544\\
642	8027.83990972948\\
643	8039.84585029869\\
644	8051.85154908824\\
645	8063.85697592362\\
646	8075.86232873358\\
647	8087.86759469649\\
648	8099.87261304879\\
649	8111.87751712648\\
650	8123.8821933937\\
651	8135.88665176095\\
652	8147.89080046936\\
653	8159.89482622071\\
654	8171.89867354092\\
655	8183.90245991373\\
656	8195.90602969624\\
657	8207.90946833086\\
658	8219.91270450642\\
659	8231.91572428489\\
660	8243.91866419458\\
661	8255.92155412887\\
662	8267.92415298755\\
663	8279.92659874423\\
664	8291.92877934048\\
665	8303.93072257573\\
666	8315.93263692382\\
667	8327.93440417669\\
668	8339.93612193768\\
669	8351.93778980454\\
670	8363.93921033619\\
671	8375.94052323926\\
672	8387.94176647244\\
673	8399.94289091393\\
674	8411.9438833597\\
675	8423.94467565669\\
676	8435.94537558309\\
677	8447.94597868482\\
678	8459.94645014797\\
679	8471.94685553853\\
680	8483.94708775\\
681	8495.947254125\\
682	8507.94726882465\\
683	8519.94714824006\\
684	8531.94691614231\\
685	8543.94658633017\\
686	8555.94619495672\\
687	8567.9456426419\\
688	8579.94494113961\\
689	8591.94415229897\\
690	8603.9432434913\\
691	8615.94220744674\\
692	8627.94105070776\\
693	8639.93958560989\\
694	8651.93803476396\\
695	8663.93639596167\\
696	8675.9347296734\\
697	8687.93281549715\\
698	8699.93069760957\\
699	8711.92832350711\\
700	8723.92573842766\\
701	8735.92306896757\\
702	8747.92034515538\\
703	8759.91735624623\\
704	8771.91420852434\\
705	8783.91103154213\\
706	8795.90774599383\\
707	8807.90440270953\\
708	8819.9009071795\\
709	8831.89729418347\\
710	8843.89358154857\\
711	8855.88973283198\\
712	8867.88585772084\\
713	8879.88170078512\\
714	8891.87744437462\\
715	8903.87316618102\\
716	8915.8686796212\\
717	8927.86391268631\\
718	8939.85895941329\\
719	8951.85390899937\\
720	8963.8487299172\\
721	8975.8435221347\\
722	8987.8382517609\\
723	8999.83273798568\\
724	9011.82708641345\\
725	9023.82127244988\\
726	9035.81530173324\\
727	9047.80916033123\\
728	9059.80274878084\\
729	9071.79634317598\\
730	9083.78980271363\\
731	9095.78322459364\\
732	9107.77642890709\\
733	9119.76962136041\\
734	9131.76265143893\\
735	9143.75564529152\\
736	9155.74843555301\\
737	9167.74116822811\\
738	9179.73377520535\\
739	9191.72618865865\\
740	9203.718496954\\
741	9215.71076911218\\
742	9227.7029902105\\
743	9239.69505972412\\
744	9251.6869450236\\
745	9263.67866654506\\
746	9275.67027256911\\
747	9287.66188113981\\
748	9299.65344669724\\
749	9311.64511689881\\
750	9323.63675145842\\
751	9335.62824415767\\
752	9347.61977311892\\
753	9359.61127565253\\
754	9371.60279878958\\
755	9383.59422158731\\
756	9395.58558265437\\
757	9407.57679754723\\
758	9419.56792990756\\
759	9431.55903584774\\
760	9443.55003016487\\
761	9455.54080896271\\
762	9467.53164400406\\
763	9479.52241382386\\
764	9491.51304347545\\
765	9503.50371309931\\
766	9515.49432917922\\
767	9527.48481443338\\
768	9539.47523589699\\
769	9551.46557477665\\
770	9563.45577274446\\
771	9575.4460137566\\
772	9587.43614140182\\
773	9599.42619161339\\
774	9611.41607985025\\
775	9623.40605610846\\
776	9635.39598401201\\
777	9647.38578771973\\
778	9659.37543327306\\
779	9671.36499373418\\
780	9683.3546442068\\
781	9695.34425969946\\
782	9707.33382481653\\
783	9719.32324233857\\
784	9731.31257258811\\
785	9743.30190946818\\
786	9755.29109591338\\
787	9767.28024996154\\
788	9779.26940500959\\
789	9791.25847929769\\
790	9803.24741951739\\
791	9815.23633430478\\
792	9827.22513419042\\
793	9839.21392008949\\
794	9851.20258102629\\
795	9863.1911078687\\
796	9875.17955973203\\
797	9887.16796227857\\
798	9899.1562403418\\
799	9911.14449514802\\
800	9923.13271762939\\
801	9935.12092912117\\
802	9947.10902412348\\
803	9959.09703899111\\
804	9971.08498634619\\
805	9983.07271760439\\
806	9995.06038957931\\
807	10007.0479416009\\
808	10019.0355683539\\
809	10031.0231956709\\
810	10043.0108305583\\
811	10054.998386198\\
812	10066.9858166267\\
813	10078.973281463\\
814	10090.9606498949\\
815	10102.9478960325\\
816	10114.9351972227\\
817	10126.922431675\\
818	10138.909581648\\
819	10150.896708201\\
820	10162.8838158207\\
821	10174.870801383\\
822	10186.8578769438\\
823	10198.8448464659\\
824	10210.8317417905\\
825	10222.8186108521\\
826	10234.8053857932\\
827	10246.7920702164\\
828	10258.778724927\\
829	10270.7653651901\\
830	10282.751852039\\
831	10294.7383003655\\
832	10306.7247975939\\
833	10318.7112054734\\
834	10330.6976902048\\
835	10342.6842463606\\
836	10354.6708962101\\
837	10366.6574541025\\
838	10378.6439380549\\
839	10390.6302489804\\
840	10402.616437346\\
841	10414.6025342581\\
842	10426.5886732415\\
843	10438.5748040262\\
844	10450.5609539957\\
845	10462.5470801859\\
846	10474.5331950614\\
847	10486.5192263579\\
848	10498.5052101944\\
849	10510.4913479696\\
850	10522.4775226324\\
851	10534.4635731492\\
852	10546.449562455\\
853	10558.4355336581\\
854	10570.4214506053\\
855	10582.4073188641\\
856	10594.3930489207\\
857	10606.3786707125\\
858	10618.3643285207\\
859	10630.3499594847\\
860	10642.33566725\\
861	10654.3213454388\\
862	10666.3068916339\\
863	10678.2922589777\\
864	10690.2776011878\\
865	10702.2629578076\\
866	10714.2483391805\\
867	10726.2336570604\\
868	10738.2189824721\\
869	10750.2042858595\\
870	10762.1895548985\\
871	10774.1747777495\\
872	10786.1600074591\\
873	10798.1451249992\\
874	10810.1302881514\\
875	10822.1154774921\\
876	10834.1006673672\\
877	10846.0858420671\\
878	10858.0710769327\\
879	10870.0563880259\\
880	10882.0416913832\\
881	10894.0270062\\
882	10906.0122271391\\
883	10917.9974084279\\
884	10929.9825747783\\
885	10941.9677391576\\
886	10953.9529422145\\
887	10965.9380325636\\
888	10977.9229989012\\
889	10989.9078871746\\
890	11001.892756997\\
891	11013.8776199525\\
892	11025.8623774169\\
893	11037.8471655914\\
894	11049.8320391515\\
895	11061.8168504801\\
896	11073.801642944\\
897	11085.7862818679\\
898	11097.7709343941\\
899	11109.7554640265\\
900	11121.7399844143\\
901	11133.7243492289\\
902	11145.7087414739\\
903	11157.6930667624\\
904	11169.6774159311\\
905	11181.6616832743\\
906	11193.645920674\\
907	11205.6301208614\\
908	11217.6143092358\\
909	11229.5985344581\\
910	11241.5828004225\\
911	11253.5671235469\\
912	11265.5512912861\\
913	11277.5354780883\\
914	11289.5197389153\\
915	11301.5040437565\\
916	11313.4883382763\\
917	11325.4726412011\\
918	11337.456801328\\
919	11349.4409162509\\
920	11361.4251436145\\
921	11373.4094530516\\
922	11385.3936628119\\
923	11397.3778299097\\
924	11409.361917602\\
925	11421.3460024099\\
926	11433.3300700823\\
927	11445.3139963667\\
928	11457.2979831995\\
929	11469.2819825235\\
930	11481.2659478262\\
931	11493.2499145569\\
932	11505.2339290169\\
933	11517.2179365525\\
934	11529.2019484327\\
935	11541.1859508368\\
936	11553.1699917334\\
937	11565.153980001\\
938	11577.137897018\\
939	11589.1220084045\\
940	11601.1062149912\\
941	11613.0903270423\\
942	11625.0743921679\\
943	11637.0584202221\\
944	11649.0424131871\\
945	11661.0263771194\\
946	11673.010363616\\
947	11684.9944525881\\
948	11696.9785420771\\
949	11708.9627270349\\
950	11720.9469458193\\
951	11732.9311675731\\
952	11744.9154393532\\
953	11756.899740544\\
954	11768.8840317887\\
955	11780.86834322\\
956	11792.8527762527\\
957	11804.8371492492\\
958	11816.8215073372\\
959	11828.8057863377\\
960	11840.7899860675\\
961	11852.7742638858\\
962	11864.7585566706\\
963	11876.7428385369\\
964	11888.7270864874\\
965	11900.7114343191\\
966	11912.6956688341\\
967	11924.6799036126\\
968	11936.6641557034\\
969	11948.6483912559\\
970	11960.6326175114\\
971	11972.6168619216\\
972	11984.6010592895\\
973	11996.5853036776\\
974	12008.5694635131\\
975	12020.5536494598\\
976	12032.5378121041\\
977	12044.5219051146\\
978	12056.5059876918\\
979	12068.4901147049\\
980	12080.4742903888\\
981	12092.4584590352\\
982	12104.4426263232\\
983	12116.4269843449\\
984	12128.4113190838\\
985	12140.3956669953\\
986	12152.3800034747\\
987	12164.3644515773\\
988	12176.3489068431\\
989	12188.3332625789\\
990	12200.3176480269\\
991	12212.3021708684\\
992	12224.2867825146\\
993	12236.2713791587\\
994	12248.2559200966\\
995	12260.2405013116\\
996	12272.2250566433\\
997	12284.2096232216\\
998	12296.1941209768\\
999	12308.1785095035\\
1000	12320.1629093067\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	42.8021161000058\\
3	63.1250521343728\\
4	82.8408091169209\\
5	102.018402092258\\
6	120.714874242755\\
7	138.976283372697\\
8	156.844539584148\\
9	174.356174843316\\
10	191.542794138614\\
11	208.432425422048\\
12	225.04936924284\\
13	241.416957509705\\
14	257.554483838788\\
15	273.478941743284\\
16	289.205140932036\\
17	304.746584632306\\
18	320.114901462643\\
19	335.320837168581\\
20	350.374057247254\\
21	365.283190576926\\
22	380.055725758801\\
23	394.69872311498\\
24	409.218701863626\\
25	423.621606396137\\
26	437.912615928219\\
27	452.096643223647\\
28	466.178344632277\\
29	480.161771024501\\
30	494.05094536929\\
31	507.849334175186\\
32	521.560465591723\\
33	535.187771740517\\
34	548.734258909541\\
35	562.202797927667\\
36	575.596009045753\\
37	588.916331091912\\
38	602.165937342452\\
39	615.347026323301\\
40	628.461648903568\\
41	641.511588455906\\
42	654.498861243949\\
43	667.425327343866\\
44	680.292487179699\\
45	693.104265573246\\
46	705.863275224598\\
47	718.571195382126\\
48	731.229447430166\\
49	743.839500698408\\
50	756.402699390917\\
51	768.920323588643\\
52	781.39373603377\\
53	793.824083640804\\
54	806.212461989977\\
55	818.559893293198\\
56	830.867493971453\\
57	843.136124522218\\
58	855.366964563991\\
59	867.560852285532\\
60	879.718636069983\\
61	891.841124471089\\
62	903.929106490605\\
63	915.983378493237\\
64	928.004719666797\\
65	939.993788931602\\
66	951.951273943186\\
67	963.877714770065\\
68	975.773782654108\\
69	987.640072869408\\
70	999.477215394765\\
71	1011.28575883674\\
72	1023.06622568551\\
73	1034.81914810803\\
74	1046.54502418124\\
75	1058.24436601217\\
76	1069.91757108628\\
77	1081.56511990597\\
78	1093.18733201437\\
79	1104.78456507277\\
80	1116.35740624341\\
81	1127.90615822826\\
82	1139.43108231404\\
83	1150.93268870427\\
84	1162.41113147207\\
85	1173.86675725328\\
86	1185.29988110381\\
87	1196.71089720935\\
88	1208.10006148746\\
89	1219.46765659546\\
90	1230.81390557599\\
91	1242.13907887111\\
92	1253.44341890688\\
93	1264.72722535826\\
94	1275.99080537984\\
95	1287.23422316733\\
96	1298.45726017823\\
97	1309.66019233539\\
98	1320.84300292352\\
99	1332.00600275371\\
100	1343.14941605555\\
101	1354.27337373993\\
102	1365.37796912277\\
103	1376.46353858629\\
104	1387.53008943494\\
105	1398.5777807213\\
106	1409.60680156835\\
107	1420.61728611844\\
108	1431.60940258325\\
109	1442.58326540122\\
110	1453.53895261312\\
111	1464.47649222513\\
112	1475.3959776277\\
113	1486.29759138375\\
114	1497.181345695\\
115	1508.04752953914\\
116	1518.89617878001\\
117	1529.72719984341\\
118	1540.54092540793\\
119	1551.3373393617\\
120	1562.11655012172\\
121	1572.87872578661\\
122	1583.62392807236\\
123	1594.35229802109\\
124	1605.06385099187\\
125	1615.75855260227\\
126	1626.43564823906\\
127	1637.09502130691\\
128	1647.73692911569\\
129	1658.36128167032\\
130	1668.9681297518\\
131	1679.55742876598\\
132	1690.12938454429\\
133	1700.68403553966\\
134	1711.22124436653\\
135	1721.74089275953\\
136	1732.24328218811\\
137	1742.7284258298\\
138	1753.19629489807\\
139	1763.64689602798\\
140	1774.08020712193\\
141	1784.49629066807\\
142	1794.89529122777\\
143	1805.27719140996\\
144	1815.64201708319\\
145	1825.98981781801\\
146	1836.32064562418\\
147	1846.6345084272\\
148	1856.93142487589\\
149	1867.21147609701\\
150	1877.47457944613\\
151	1887.72077004188\\
152	1897.95013262347\\
153	1908.16259396375\\
154	1918.35827189089\\
155	1928.53721440837\\
156	1938.69945916184\\
157	1948.84498801429\\
158	1958.97380931475\\
159	1969.08603887315\\
160	1979.18165707981\\
161	1989.26070992444\\
162	1999.32308323543\\
163	2009.36900414693\\
164	2019.39840382779\\
165	2029.41135009753\\
166	2039.40785050246\\
167	2049.38793246748\\
168	2059.35174308394\\
169	2069.29931971214\\
170	2079.23060970273\\
171	2089.14564157678\\
172	2099.0445383051\\
173	2108.92735371243\\
174	2118.794034596\\
175	2128.64465037013\\
176	2138.4792542998\\
177	2148.29787152889\\
178	2158.10046628986\\
179	2167.8871925105\\
180	2177.65809975622\\
181	2187.41321716115\\
182	2197.15263560931\\
183	2206.87624278954\\
184	2216.58410710638\\
185	2226.27627911812\\
186	2235.95274972067\\
187	2245.61359816776\\
188	2255.25875450873\\
189	2264.88830797135\\
190	2274.50233795249\\
191	2284.10086045798\\
192	2293.68388122074\\
193	2303.25153768161\\
194	2312.80387756759\\
195	2322.34085935179\\
196	2331.86251547264\\
197	2341.36893305331\\
198	2350.86005239888\\
199	2360.3359333245\\
200	2369.79657892716\\
201	2379.24205814092\\
202	2388.67232557475\\
203	2398.08909510165\\
204	2407.49417829918\\
205	2416.88753907515\\
206	2426.26911355746\\
207	2435.63903168742\\
208	2444.99735604469\\
209	2454.3441941508\\
210	2463.67954147297\\
211	2473.00344132476\\
212	2482.31595411513\\
213	2491.61565085154\\
214	2500.90173846139\\
215	2510.17432861875\\
216	2519.4334866272\\
217	2528.67920159019\\
218	2537.91172044391\\
219	2547.1310226749\\
220	2556.33724927959\\
221	2565.53039641876\\
222	2574.71047902264\\
223	2583.87759871062\\
224	2593.03190746963\\
225	2602.17337082559\\
226	2611.30213769578\\
227	2620.41834961205\\
228	2629.52195149493\\
229	2638.61305560819\\
230	2647.6917789745\\
231	2656.75818701153\\
232	2665.81226311306\\
233	2674.85401801188\\
234	2683.88362206995\\
235	2692.90117845644\\
236	2701.90661703689\\
237	2710.90004528833\\
238	2719.88146307091\\
239	2728.85098623769\\
240	2737.80871532806\\
241	2746.75473214804\\
242	2755.68907024526\\
243	2764.6118036895\\
244	2773.52297414889\\
245	2782.42256597057\\
246	2791.3106338281\\
247	2800.18725924086\\
248	2809.05251648743\\
249	2817.90645071527\\
250	2826.74915095808\\
251	2835.58061954205\\
252	2844.40093417902\\
253	2853.21010303636\\
254	2862.00815898228\\
255	2870.79511488478\\
256	2879.57108302283\\
257	2888.3360905548\\
258	2897.09030148907\\
259	2905.83375044229\\
260	2914.56637015248\\
261	2923.28821195041\\
262	2931.99938889713\\
263	2940.7000049555\\
264	2949.38993146589\\
265	2958.06926995592\\
266	2966.73801610436\\
267	2975.39629409635\\
268	2984.04410553891\\
269	2992.68165007363\\
270	3001.3088348341\\
271	3009.92573890003\\
272	3018.53236711633\\
273	3027.12874328011\\
274	3035.71497206892\\
275	3044.29104599723\\
276	3052.85710645909\\
277	3061.4130646001\\
278	3069.9590112028\\
279	3078.49498636331\\
280	3087.02096095913\\
281	3095.53697931196\\
282	3104.04303025629\\
283	3112.53919991393\\
284	3121.02556978613\\
285	3129.50212863285\\
286	3137.96899124727\\
287	3146.42623028062\\
288	3154.87380721036\\
289	3163.31169022375\\
290	3171.73983028628\\
291	3180.15838025259\\
292	3188.56731209132\\
293	3196.96671360588\\
294	3205.35673706506\\
295	3213.73726654645\\
296	3222.10833977073\\
297	3230.47001241836\\
298	3238.82230743924\\
299	3247.16524948433\\
300	3255.49887942012\\
301	3263.82325846497\\
302	3272.13840717204\\
303	3280.44432794046\\
304	3288.74094875699\\
305	3297.02836670823\\
306	3305.3066956899\\
307	3313.57595882899\\
308	3321.83615334041\\
309	3330.08727032331\\
310	3338.32933729409\\
311	3346.562440241\\
312	3354.78656056679\\
313	3363.00177317628\\
314	3371.20794773226\\
315	3379.40511110063\\
316	3387.59344049163\\
317	3395.7728624022\\
318	3403.94335704366\\
319	3412.10499211764\\
320	3420.25786516283\\
321	3428.40200412182\\
322	3436.53737459964\\
323	3444.66390816202\\
324	3452.78172123353\\
325	3460.8907988041\\
326	3468.99119035829\\
327	3477.08302268426\\
328	3485.16616942511\\
329	3493.24064169389\\
330	3501.30655553348\\
331	3509.36382701526\\
332	3517.41257978622\\
333	3525.45290613077\\
334	3533.4846810644\\
335	3541.50805090838\\
336	3549.5230249522\\
337	3557.52948248955\\
338	3565.52752917898\\
339	3573.51721699902\\
340	3581.49848401957\\
341	3589.47144358062\\
342	3597.43601192896\\
343	3605.39216058335\\
344	3613.34003634186\\
345	3621.27946903452\\
346	3629.21052908337\\
347	3637.13332573459\\
348	3645.0479352513\\
349	3652.95429036125\\
350	3660.85238475108\\
351	3668.74224212505\\
352	3676.62395712525\\
353	3684.49744557714\\
354	3692.36277415826\\
355	3700.22004464911\\
356	3708.06926581547\\
357	3715.9103903393\\
358	3723.74341372701\\
359	3731.56839518626\\
360	3739.38535641432\\
361	3747.19426869767\\
362	3754.99519765107\\
363	3762.78815706982\\
364	3770.57319005596\\
365	3778.350332352\\
366	3786.11960297545\\
367	3793.88103001293\\
368	3801.63455093693\\
369	3809.38021131693\\
370	3817.1180746087\\
371	3824.84809633693\\
372	3832.57032734194\\
373	3840.28484038534\\
374	3847.99165935841\\
375	3855.69082796391\\
376	3863.38222906627\\
377	3871.06583479627\\
378	3878.74173209696\\
379	3886.40991226105\\
380	3894.07047893896\\
381	3901.72341012648\\
382	3909.36866275432\\
383	3917.00627796778\\
384	3924.63631029022\\
385	3932.25874082901\\
386	3939.87360054091\\
387	3947.48086245988\\
388	3955.08059569679\\
389	3962.67284812611\\
390	3970.25767163041\\
391	3977.83508937383\\
392	3985.40510461072\\
393	3992.96777766744\\
394	4000.52300286629\\
395	4008.07082971176\\
396	4015.61129531541\\
397	4023.14448661548\\
398	4030.67043360993\\
399	4038.18914870555\\
400	4045.70068606391\\
401	4053.20496460533\\
402	4060.70207750258\\
403	4068.19205766474\\
404	4075.6748858045\\
405	4083.15045550878\\
406	4090.61895522742\\
407	4098.08026293673\\
408	4105.5345006129\\
409	4112.9817095735\\
410	4120.42188427433\\
411	4127.85487738002\\
412	4135.28086522555\\
413	4142.69986021382\\
414	4150.11193274771\\
415	4157.51707517333\\
416	4164.91530016595\\
417	4172.3066604173\\
418	4179.69115520007\\
419	4187.06887271071\\
420	4194.43981670849\\
421	4201.80393015863\\
422	4209.16130296115\\
423	4216.51183914283\\
424	4223.85564353996\\
425	4231.19271282367\\
426	4238.52309925244\\
427	4245.84692607471\\
428	4253.16412434969\\
429	4260.47474348715\\
430	4267.7786949392\\
431	4275.0760436271\\
432	4282.36685481604\\
433	4289.65111076319\\
434	4296.92876563063\\
435	4304.19991910164\\
436	4311.46455233479\\
437	4318.7226203454\\
438	4325.97427268373\\
439	4333.21953130882\\
440	4340.45834151219\\
441	4347.69087207147\\
442	4354.91704070137\\
443	4362.13698466759\\
444	4369.35063282008\\
445	4376.55802402268\\
446	4383.75923375313\\
447	4390.95421482112\\
448	4398.14304080855\\
449	4405.32568592937\\
450	4412.50209317998\\
451	4419.67237172872\\
452	4426.83655124297\\
453	4433.99459946083\\
454	4441.14659448595\\
455	4448.29247664757\\
456	4455.43230517958\\
457	4462.56619039594\\
458	4469.6940484471\\
459	4476.81584617303\\
460	4483.93165424416\\
461	4491.04142439944\\
462	4498.14526003713\\
463	4505.2432109078\\
464	4512.33522498498\\
465	4519.42142041256\\
466	4526.50182087336\\
467	4533.57642970858\\
468	4540.645216282\\
469	4547.70825991675\\
470	4554.76561863208\\
471	4561.81725981253\\
472	4568.86323396879\\
473	4575.90370095123\\
474	4582.93849862999\\
475	4589.96766890382\\
476	4596.99120596782\\
477	4604.0090995673\\
478	4611.02151008272\\
479	4618.02835167846\\
480	4625.02965352341\\
481	4632.0255715529\\
482	4639.0159615628\\
483	4646.00091462486\\
484	4652.98050409402\\
485	4659.95473803981\\
486	4666.92367734029\\
487	4673.88718296742\\
488	4680.84546645833\\
489	4687.79837218187\\
490	4694.74597327081\\
491	4701.68835634603\\
492	4708.62546348526\\
493	4715.55731155933\\
494	4722.48399360856\\
495	4729.40545196477\\
496	4736.32174846232\\
497	4743.23286009665\\
498	4750.13888770853\\
499	4757.03978396998\\
500	4763.93553240433\\
501	4770.826128206\\
502	4777.71164752888\\
503	4784.59220648855\\
504	4791.46775543102\\
505	4798.33829270615\\
506	4805.20390084832\\
507	4812.06457356638\\
508	4818.92023796808\\
509	4825.7711332017\\
510	4832.61711047297\\
511	4839.45835848181\\
512	4846.29487812102\\
513	4853.12663979976\\
514	4859.95376070888\\
515	4866.77618394945\\
516	4873.59390282999\\
517	4880.40705125482\\
518	4887.2155034261\\
519	4894.01932218608\\
520	4900.81855160861\\
521	4907.61322592614\\
522	4914.40337794168\\
523	4921.18901525462\\
524	4927.97009706311\\
525	4934.74671489484\\
526	4941.51882834445\\
527	4948.28651401591\\
528	4955.04981548453\\
529	4961.80863852345\\
530	4968.5630485578\\
531	4975.31304419321\\
532	4982.05870235386\\
533	4988.80005562814\\
534	4995.53707526814\\
535	5002.26982949537\\
536	5008.99833119377\\
537	5015.72259437031\\
538	5022.44258517886\\
539	5029.15829853377\\
540	5035.86975775804\\
541	5042.57697520421\\
542	5049.28011148958\\
543	5055.97913237458\\
544	5062.67401868573\\
545	5069.36482040105\\
546	5076.05147563092\\
547	5082.73402104003\\
548	5089.41249600232\\
549	5096.08690826358\\
550	5102.75733180412\\
551	5109.42367696231\\
552	5116.08596668393\\
553	5122.74426770518\\
554	5129.39853832921\\
555	5136.0489255593\\
556	5142.69535003637\\
557	5149.33781226844\\
558	5155.97634404128\\
559	5162.61110374246\\
560	5169.24200730774\\
561	5175.86912720977\\
562	5182.49240679169\\
563	5189.11190167753\\
564	5195.72762126424\\
565	5202.33960250836\\
566	5208.94781244989\\
567	5215.55227831085\\
568	5222.15314109437\\
569	5228.75029106088\\
570	5235.34377372943\\
571	5241.93356276056\\
572	5248.51969641349\\
573	5255.10214789731\\
574	5261.68097767326\\
575	5268.2561484407\\
576	5274.82774170181\\
577	5281.39565993044\\
578	5287.95994772986\\
579	5294.52068841037\\
580	5301.07781276092\\
581	5307.63143267251\\
582	5314.18166609497\\
583	5320.72839267136\\
584	5327.27158773924\\
585	5333.81131409544\\
586	5340.34750561316\\
587	5346.8802046023\\
588	5353.40952308192\\
589	5359.93541948439\\
590	5366.45792704459\\
591	5372.97709926005\\
592	5379.49287269935\\
593	5386.00527158613\\
594	5392.51433402692\\
595	5399.02002739299\\
596	5405.52238778295\\
597	5412.02147725924\\
598	5418.51712926504\\
599	5425.00964465612\\
600	5431.49895286936\\
601	5437.98505927998\\
602	5444.46790421889\\
603	5450.9475488763\\
604	5457.42394426917\\
605	5463.89713494307\\
606	5470.36720271059\\
607	5476.83402878275\\
608	5483.29772390532\\
609	5489.75824923209\\
610	5496.21563087565\\
611	5502.66997167154\\
612	5509.12120361263\\
613	5515.56941263961\\
614	5522.01462429765\\
615	5528.45681904231\\
616	5534.89609880843\\
617	5541.33228238379\\
618	5547.76553126097\\
619	5554.19588675691\\
620	5560.62327617897\\
621	5567.04766867267\\
622	5573.46902472254\\
623	5579.88747418093\\
624	5586.30302546613\\
625	5592.71561766187\\
626	5599.1253041087\\
627	5605.53210600618\\
628	5611.93603652509\\
629	5618.3370882201\\
630	5624.73527854206\\
631	5631.13059100178\\
632	5637.52309833899\\
633	5643.91276727093\\
634	5650.29962100361\\
635	5656.6836064302\\
636	5663.06482445327\\
637	5669.44335265942\\
638	5675.81914577804\\
639	5682.1921516935\\
640	5688.56246075784\\
641	5694.92994500405\\
642	5701.29470223415\\
643	5707.65676449735\\
644	5714.01621936294\\
645	5720.37301585999\\
646	5726.72714108174\\
647	5733.07864219192\\
648	5739.42751942091\\
649	5745.77370807944\\
650	5752.11730772331\\
651	5758.45824576355\\
652	5764.79665575956\\
653	5771.13238759042\\
654	5777.46549944837\\
655	5783.79603514512\\
656	5790.12400433183\\
657	5796.44941096678\\
658	5802.77220958677\\
659	5809.09247114769\\
660	5815.41017740897\\
661	5821.72546231604\\
662	5828.03830223942\\
663	5834.34868716084\\
664	5840.65662142246\\
665	5846.96208591904\\
666	5853.26516506733\\
667	5859.56584569962\\
668	5865.86401466996\\
669	5872.15985392595\\
670	5878.45322076258\\
671	5884.74419638512\\
672	5891.03276927618\\
673	5897.31900880156\\
674	5903.60288711457\\
675	5909.88443418553\\
676	5916.16364623277\\
677	5922.44046734842\\
678	5928.71501085254\\
679	5934.98723716688\\
680	5941.25717724366\\
681	5947.52486298301\\
682	5953.7903315655\\
683	5960.05347167884\\
684	5966.31439413395\\
685	5972.57311798872\\
686	5978.82958207407\\
687	5985.08368066997\\
688	5991.33560223515\\
689	5997.58520973802\\
690	6003.83258744328\\
691	6010.07781301605\\
692	6016.32085902111\\
693	6022.56176461129\\
694	6028.80059729755\\
695	6035.03741437727\\
696	6041.27202578465\\
697	6047.50446466177\\
698	6053.73468942318\\
699	6059.96270563771\\
700	6066.18850193851\\
701	6072.41221038519\\
702	6078.63382937019\\
703	6084.85336588319\\
704	6091.07081748746\\
705	6097.28620443963\\
706	6103.49950561512\\
707	6109.71075434181\\
708	6115.91992886754\\
709	6122.12697508872\\
710	6128.33195285134\\
711	6134.5349322636\\
712	6140.73591331844\\
713	6146.93495690793\\
714	6153.13200328341\\
715	6159.32703795423\\
716	6165.52017345553\\
717	6171.71125630294\\
718	6177.90040949022\\
719	6184.08762017614\\
720	6190.27282296325\\
721	6196.456051131\\
722	6202.63731732271\\
723	6208.81653939348\\
724	6214.99387350288\\
725	6221.16928415625\\
726	6227.34287072719\\
727	6233.51464153703\\
728	6239.68450728854\\
729	6245.85249249063\\
730	6252.01861301302\\
731	6258.18275600935\\
732	6264.34494681188\\
733	6270.5052891765\\
734	6276.6638501126\\
735	6282.82066153891\\
736	6288.97552621606\\
737	6295.12857425329\\
738	6301.27979960847\\
739	6307.42917991907\\
740	6313.57678431729\\
741	6319.72255702\\
742	6325.86644145869\\
743	6332.00857295484\\
744	6338.1489139665\\
745	6344.28743387734\\
746	6350.42420398878\\
747	6356.55924731553\\
748	6362.69251311038\\
749	6368.82418643036\\
750	6374.95469958259\\
751	6381.08401453406\\
752	6387.21221726038\\
753	6393.33931096711\\
754	6399.46527686626\\
755	6405.5901182233\\
756	6411.71394396644\\
757	6417.83666567933\\
758	6423.95831347071\\
759	6430.07890881336\\
760	6436.19846511404\\
761	6442.31685940997\\
762	6448.43417383748\\
763	6454.5503733946\\
764	6460.6654709273\\
765	6466.77952445496\\
766	6472.89255057765\\
767	6479.00458313484\\
768	6485.1156095749\\
769	6491.22559729647\\
770	6497.3346623211\\
771	6503.4427588034\\
772	6509.54988814461\\
773	6515.65593028537\\
774	6521.76100314497\\
775	6527.86522365289\\
776	6533.96847343603\\
777	6540.07077990641\\
778	6546.17209733316\\
779	6552.27247698529\\
780	6558.37187859529\\
781	6564.47024865273\\
782	6570.56772416103\\
783	6576.66418915234\\
784	6582.75960304498\\
785	6588.85404160178\\
786	6594.94746788284\\
787	6601.03988911598\\
788	6607.13140896234\\
789	6613.22215154372\\
790	6619.31190730888\\
791	6625.40070202562\\
792	6631.48868051156\\
793	6637.57571661581\\
794	6643.66180563994\\
795	6649.74695433122\\
796	6655.83118285444\\
797	6661.91449145864\\
798	6667.99688650365\\
799	6674.0784642753\\
800	6680.15924182088\\
801	6686.23915209313\\
802	6692.31818511233\\
803	6698.39639289284\\
804	6704.47378940994\\
805	6710.55028374999\\
806	6716.62589692971\\
807	6722.70059540058\\
808	6728.77451082544\\
809	6734.84755528952\\
810	6740.919778796\\
811	6746.99117019948\\
812	6753.06170069825\\
813	6759.13139877707\\
814	6765.20033365058\\
815	6771.2684288974\\
816	6777.33567622239\\
817	6783.40217966009\\
818	6789.46781669485\\
819	6795.53261528855\\
820	6801.59665166469\\
821	6807.65983609432\\
822	6813.72213427656\\
823	6819.78359088615\\
824	6825.84435241588\\
825	6831.90432144909\\
826	6837.96355268601\\
827	6844.02208312567\\
828	6850.07986998976\\
829	6856.13690067633\\
830	6862.19326454239\\
831	6868.24888849307\\
832	6874.30376000406\\
833	6880.35791046369\\
834	6886.41132805377\\
835	6892.46403562097\\
836	6898.5160665353\\
837	6904.56734947652\\
838	6910.61790535283\\
839	6916.66769389826\\
840	6922.71673309308\\
841	6928.76508905736\\
842	6934.81268290469\\
843	6940.8595844235\\
844	6946.90581199221\\
845	6952.95136477978\\
846	6958.99622688578\\
847	6965.04046517116\\
848	6971.08399236834\\
849	6977.12680824752\\
850	6983.16900605933\\
851	6989.21048683106\\
852	6995.25126878379\\
853	7001.2913415056\\
854	7007.33069943364\\
855	7013.36936635952\\
856	7019.40735407948\\
857	7025.44468990822\\
858	7031.48125662716\\
859	7037.51712760886\\
860	7043.55244231978\\
861	7049.5870469295\\
862	7055.6210749388\\
863	7061.6544540569\\
864	7067.68722023813\\
865	7073.7192897647\\
866	7079.75072655634\\
867	7085.78146836128\\
868	7091.81150428069\\
869	7097.84100171157\\
870	7103.86985341875\\
871	7109.89810962173\\
872	7115.92577879135\\
873	7121.95280743963\\
874	7127.97923770473\\
875	7134.00510828188\\
876	7140.03042416944\\
877	7146.05513382866\\
878	7152.07936803794\\
879	7158.10298077723\\
880	7164.12593106413\\
881	7170.14826414173\\
882	7176.16997878839\\
883	7182.19111861745\\
884	7188.21171920828\\
885	7194.23171617073\\
886	7200.25114775787\\
887	7206.26997938567\\
888	7212.28821526078\\
889	7218.30581545745\\
890	7224.32284299622\\
891	7230.33937147442\\
892	7236.35529250988\\
893	7242.37065571631\\
894	7248.38544768592\\
895	7254.3997024691\\
896	7260.4133721513\\
897	7266.42653492046\\
898	7272.43916442203\\
899	7278.45117158887\\
900	7284.46262819072\\
901	7290.47356289332\\
902	7296.48392733262\\
903	7302.49374092203\\
904	7308.50292769611\\
905	7314.51158078448\\
906	7320.51973653023\\
907	7326.52740828081\\
908	7332.53451715735\\
909	7338.54101585122\\
910	7344.54703008986\\
911	7350.55258298237\\
912	7356.55757040215\\
913	7362.56207604291\\
914	7368.5660748114\\
915	7374.56961614724\\
916	7380.5725474882\\
917	7386.57485210984\\
918	7392.57662689182\\
919	7398.57779752827\\
920	7404.57840757462\\
921	7410.57846825802\\
922	7416.57800445275\\
923	7422.57705728167\\
924	7428.57567333808\\
925	7434.5737933316\\
926	7440.57139920126\\
927	7446.56859105213\\
928	7452.56526403186\\
929	7458.56148418278\\
930	7464.55725855492\\
931	7470.552559229\\
932	7476.54738053375\\
933	7482.54169508299\\
934	7488.53546931469\\
935	7494.5288377661\\
936	7500.52175403938\\
937	7506.51418988624\\
938	7512.50619439309\\
939	7518.49773264821\\
940	7524.48887776304\\
941	7530.47958887796\\
942	7536.46972453409\\
943	7542.45950171618\\
944	7548.44892245376\\
945	7554.43787188783\\
946	7560.42641063827\\
947	7566.41449582622\\
948	7572.4021459073\\
949	7578.3893297938\\
950	7584.37604514856\\
951	7590.36230795367\\
952	7596.3481427136\\
953	7602.33348312299\\
954	7608.31841095079\\
955	7614.30299763719\\
956	7620.28714037728\\
957	7626.27086628222\\
958	7632.2541742488\\
959	7638.23708637453\\
960	7644.21952200723\\
961	7650.20150935145\\
962	7656.18306106455\\
963	7662.16421031147\\
964	7668.14492458225\\
965	7674.12528802529\\
966	7680.10524731986\\
967	7686.08473087925\\
968	7692.06388834275\\
969	7698.04259520772\\
970	7704.02082756625\\
971	7709.99859725185\\
972	7715.97587211458\\
973	7721.95275214379\\
974	7727.92910138388\\
975	7733.90509852438\\
976	7739.88066796813\\
977	7745.8559258383\\
978	7751.83084220777\\
979	7757.80531403694\\
980	7763.77944025373\\
981	7769.75319846931\\
982	7775.72663303664\\
983	7781.69957890817\\
984	7787.67220253122\\
985	7793.64435860084\\
986	7799.61615849009\\
987	7805.58759388329\\
988	7811.55853658892\\
989	7817.52902683418\\
990	7823.49909846967\\
991	7829.4688811694\\
992	7835.43834692257\\
993	7841.40742303779\\
994	7847.37607413179\\
995	7853.34443454757\\
996	7859.31243074541\\
997	7865.2800439662\\
998	7871.24717550756\\
999	7877.21394350318\\
1000	7883.18030611831\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	42.8021027747505\\
3	63.105800630358\\
4	82.7676842393509\\
5	101.843088814727\\
6	120.377813293192\\
7	138.408096135455\\
8	155.967412475423\\
9	173.08505319371\\
10	189.786492832206\\
11	206.09390751336\\
12	222.027945881503\\
13	237.607535626313\\
14	252.847984395984\\
15	267.763398310802\\
16	282.366227472159\\
17	296.667769316753\\
18	310.678159151735\\
19	324.406898824712\\
20	337.86290078863\\
21	351.054299214287\\
22	363.989215853581\\
23	376.675125012191\\
24	389.119209988655\\
25	401.328573700762\\
26	413.31006055521\\
27	425.07060199376\\
28	436.617540522072\\
29	447.957621225203\\
30	459.097357701442\\
31	470.045516932804\\
32	480.816310217341\\
33	491.417567412122\\
34	501.85654812736\\
35	512.140438851034\\
36	522.276176823285\\
37	532.270245051618\\
38	542.129525589165\\
39	551.86036383605\\
40	561.469099574727\\
41	570.96184611415\\
42	580.344353592437\\
43	589.622329006945\\
44	598.801048379903\\
45	607.885818583241\\
46	616.881551170383\\
47	625.792993737369\\
48	634.624577709357\\
49	643.380612536605\\
50	652.065151554854\\
51	660.681993014555\\
52	669.234532196974\\
53	677.726250701589\\
54	686.160312343638\\
55	694.539635183626\\
56	702.867004088798\\
57	711.1450490969\\
58	719.37620840053\\
59	727.562674293772\\
60	735.706432068509\\
61	743.809509518235\\
62	751.873625658398\\
63	759.900534144344\\
64	767.89167168004\\
65	775.848391644996\\
66	783.772077515547\\
67	791.66378638841\\
68	799.524680222339\\
69	807.355779813759\\
70	815.158013813665\\
71	822.932274729381\\
72	830.679354613436\\
73	838.399909385374\\
74	846.094693293628\\
75	853.764313232977\\
76	861.409382049415\\
77	869.030337464983\\
78	876.62740449331\\
79	884.1995765086\\
80	891.747067308792\\
81	899.270187413553\\
82	906.769238223697\\
83	914.244482096693\\
84	921.696212902155\\
85	929.124675085129\\
86	936.529912363713\\
87	943.912149417878\\
88	951.271663764212\\
89	958.610401803575\\
90	965.929350303844\\
91	973.228696572417\\
92	980.508633097327\\
93	987.769280832707\\
94	995.010809466621\\
95	1002.23330250626\\
96	1009.43681367217\\
97	1016.62143265723\\
98	1023.78723566608\\
99	1030.93430358819\\
100	1038.06260017927\\
101	1045.17213725944\\
102	1052.26286335065\\
103	1059.33480110014\\
104	1066.38788999522\\
105	1073.42221844847\\
106	1080.43779777642\\
107	1087.4344738903\\
108	1094.41220407324\\
109	1101.37087716308\\
110	1108.30958744906\\
111	1115.22800864677\\
112	1122.12594421823\\
113	1129.00319151937\\
114	1135.85960678923\\
115	1142.69505447107\\
116	1149.50933436831\\
117	1156.30137401315\\
118	1163.06758074333\\
119	1169.80784937297\\
120	1176.52241183239\\
121	1183.21157759468\\
122	1189.87562034053\\
123	1196.5148255649\\
124	1203.12941634373\\
125	1209.71970239268\\
126	1216.28585852007\\
127	1222.82813925811\\
128	1229.34686287656\\
129	1235.84225013501\\
130	1242.31461727693\\
131	1248.76418193036\\
132	1255.19123409122\\
133	1261.59604441483\\
134	1267.97888832471\\
135	1274.34004906872\\
136	1280.6798614674\\
137	1286.99860404742\\
138	1293.29656451891\\
139	1299.57407568636\\
140	1305.83145512533\\
141	1312.07160103962\\
142	1318.2965439778\\
143	1324.50647929874\\
144	1330.7016108764\\
145	1336.88208620539\\
146	1343.04815621766\\
147	1349.20000286782\\
148	1355.33775622884\\
149	1361.46166397952\\
150	1367.57182874287\\
151	1373.66849309615\\
152	1379.75185264891\\
153	1385.8220989973\\
154	1391.87936541631\\
155	1397.9237725075\\
156	1403.9555535713\\
157	1409.97489510728\\
158	1415.98195654766\\
159	1421.97689435019\\
160	1427.95987917446\\
161	1433.931063208\\
162	1439.89065661598\\
163	1445.83882077305\\
164	1451.77576874962\\
165	1457.70161125623\\
166	1463.61654571666\\
167	1469.52074958046\\
168	1475.41436147829\\
169	1481.29752721379\\
170	1487.17046486757\\
171	1493.03331011575\\
172	1498.88623979885\\
173	1504.72944836915\\
174	1510.56309215909\\
175	1516.38734647028\\
176	1522.20235889607\\
177	1528.00831643427\\
178	1533.80538410095\\
179	1539.59375019967\\
180	1545.37389555712\\
181	1551.14661406364\\
182	1556.91204722143\\
183	1562.67027303433\\
184	1568.42140838811\\
185	1574.16551674045\\
186	1579.90267082845\\
187	1585.63303102923\\
188	1591.35670374607\\
189	1597.07378256743\\
190	1602.78456825071\\
191	1608.49042503849\\
192	1614.19164786998\\
193	1619.88833724577\\
194	1625.58056743672\\
195	1631.2684431732\\
196	1636.95209970214\\
197	1642.63162800012\\
198	1648.30715456332\\
199	1653.97874781377\\
200	1659.64658500707\\
201	1665.31070598655\\
202	1670.97127940849\\
203	1676.62842211289\\
204	1682.2822274447\\
205	1687.93279629953\\
206	1693.58022991747\\
207	1699.22470639924\\
208	1704.86635096471\\
209	1710.50525956346\\
210	1716.14152832067\\
211	1721.77531115045\\
212	1727.40669628381\\
213	1733.03580913066\\
214	1738.66274643189\\
215	1744.28763749111\\
216	1749.91061476125\\
217	1755.53178658533\\
218	1761.15126972628\\
219	1766.76916684993\\
220	1772.38559824144\\
221	1778.00070919354\\
222	1783.61460766193\\
223	1789.22734558513\\
224	1794.83908836496\\
225	1800.44987719133\\
226	1806.05986412748\\
227	1811.66910794113\\
228	1817.27776276602\\
229	1822.88591183951\\
230	1828.49361786982\\
231	1834.10098502558\\
232	1839.70813585215\\
233	1845.31519000688\\
234	1850.92222863427\\
235	1856.5293533405\\
236	1862.13663629361\\
237	1867.7441576677\\
238	1873.35201933254\\
239	1878.96029515998\\
240	1884.56909261335\\
241	1890.17844579266\\
242	1895.78846623085\\
243	1901.39922812906\\
244	1907.01080553379\\
245	1912.62329105695\\
246	1918.23673738363\\
247	1923.85120505102\\
248	1929.46676264063\\
249	1935.08343657847\\
250	1940.70137473243\\
251	1946.3206160138\\
252	1951.94123426321\\
253	1957.56324978991\\
254	1963.1867537613\\
255	1968.81176674517\\
256	1974.43840502494\\
257	1980.06669852211\\
258	1985.69668899515\\
259	1991.32844697518\\
260	1996.96198723797\\
261	2002.59738995093\\
262	2008.23466063854\\
263	2013.87388564153\\
264	2019.51507278633\\
265	2025.15829192787\\
266	2030.80357816201\\
267	2036.45091367844\\
268	2042.100402943\\
269	2047.75205484086\\
270	2053.40590205363\\
271	2059.06196378659\\
272	2064.7202986416\\
273	2070.38095574633\\
274	2076.04389215391\\
275	2081.70919353938\\
276	2087.37687246139\\
277	2093.04692893201\\
278	2098.71937323365\\
279	2104.39422724841\\
280	2110.07150436062\\
281	2115.75122815565\\
282	2121.43341323216\\
283	2127.11806125618\\
284	2132.80521037283\\
285	2138.49485027405\\
286	2144.18696133928\\
287	2149.88159485463\\
288	2155.57875416139\\
289	2161.27842757557\\
290	2166.9806716204\\
291	2172.68546008648\\
292	2178.39277095175\\
293	2184.10262613091\\
294	2189.81501252076\\
295	2195.52990330249\\
296	2201.2473331284\\
297	2206.96728683658\\
298	2212.68974395832\\
299	2218.41473076928\\
300	2224.14224453625\\
301	2229.87225931535\\
302	2235.60479180942\\
303	2241.33982167992\\
304	2247.07730181831\\
305	2252.81722973739\\
306	2258.55960277966\\
307	2264.30443001801\\
308	2270.05171068885\\
309	2275.8014250892\\
310	2281.55354135459\\
311	2287.30804491897\\
312	2293.06494335129\\
313	2298.82418035164\\
314	2304.58577326926\\
315	2310.34969480605\\
316	2316.11593146476\\
317	2321.88446909119\\
318	2327.65527373923\\
319	2333.42835616242\\
320	2339.20370046146\\
321	2344.98127657711\\
322	2350.7611131828\\
323	2356.5431273306\\
324	2362.32729287809\\
325	2368.11358408414\\
326	2373.90202743876\\
327	2379.69259736805\\
328	2385.48526561213\\
329	2391.28004511342\\
330	2397.07690020258\\
331	2402.87579283584\\
332	2408.67671076838\\
333	2414.47965841546\\
334	2420.28463073489\\
335	2426.09158344894\\
336	2431.90048956407\\
337	2437.71134074238\\
338	2443.52413280152\\
339	2449.33885376244\\
340	2455.15547944739\\
341	2460.97400359982\\
342	2466.79438291921\\
343	2472.61660684975\\
344	2478.44066171879\\
345	2484.26656534854\\
346	2490.09426513453\\
347	2495.92374647961\\
348	2501.75499617943\\
349	2507.58800542744\\
350	2513.4227681893\\
351	2519.25926979477\\
352	2525.09748183428\\
353	2530.93739349191\\
354	2536.77897358388\\
355	2542.62222997567\\
356	2548.46714483372\\
357	2554.31368371822\\
358	2560.1618611764\\
359	2566.01165775868\\
360	2571.8630258827\\
361	2577.71596895903\\
362	2583.5704850582\\
363	2589.42657001092\\
364	2595.28417393359\\
365	2601.14334070632\\
366	2607.00405762639\\
367	2612.8662645393\\
368	2618.72997790727\\
369	2624.59516257469\\
370	2630.46179563636\\
371	2636.32988500607\\
372	2642.19941177399\\
373	2648.07037267704\\
374	2653.94275841667\\
375	2659.81656141265\\
376	2665.6917787893\\
377	2671.56838409354\\
378	2677.4463659314\\
379	2683.32573575453\\
380	2689.20646640878\\
381	2695.08855956604\\
382	2700.97200044765\\
383	2706.85678483084\\
384	2712.74289346023\\
385	2718.63030836605\\
386	2724.51906870374\\
387	2730.40914931444\\
388	2736.30052710123\\
389	2742.19320331696\\
390	2748.08715692507\\
391	2753.98237047326\\
392	2759.87887015913\\
393	2765.77664005577\\
394	2771.67566130079\\
395	2777.57590964229\\
396	2783.47738253296\\
397	2789.38005748485\\
398	2795.28394324051\\
399	2801.18904747946\\
400	2807.09535738189\\
401	2813.00288604474\\
402	2818.9116247136\\
403	2824.82153651055\\
404	2830.73262472199\\
405	2836.64489589414\\
406	2842.55834477336\\
407	2848.47296640432\\
408	2854.38877038912\\
409	2860.30573802058\\
410	2866.2238625004\\
411	2872.1431591491\\
412	2878.06359448416\\
413	2883.98518561116\\
414	2889.90789441337\\
415	2895.83172638421\\
416	2901.7567057223\\
417	2907.68279720525\\
418	2913.61000005521\\
419	2919.53829598781\\
420	2925.46769314175\\
421	2931.39818493003\\
422	2937.32974317401\\
423	2943.26239651086\\
424	2949.19613792384\\
425	2955.13093234049\\
426	2961.06680220387\\
427	2967.00374015325\\
428	2972.94172121188\\
429	2978.88078176081\\
430	2984.82091090957\\
431	2990.76209124596\\
432	2996.70430627781\\
433	3002.64758672596\\
434	3008.5918995306\\
435	3014.53726158196\\
436	3020.48365578725\\
437	3026.43109543612\\
438	3032.37956002167\\
439	3038.32904492401\\
440	3044.27957310755\\
441	3050.23112188468\\
442	3056.18369347362\\
443	3062.13728197667\\
444	3068.09190052484\\
445	3074.04754724521\\
446	3080.00419652024\\
447	3085.96185769058\\
448	3091.920521056\\
449	3097.88016362915\\
450	3103.84078199977\\
451	3109.80238721696\\
452	3115.76497567036\\
453	3121.72854901141\\
454	3127.69310713754\\
455	3133.6586402065\\
456	3139.62514903317\\
457	3145.59264621341\\
458	3151.56110682908\\
459	3157.53052821552\\
460	3163.50092859382\\
461	3169.47229956813\\
462	3175.4446434698\\
463	3181.4179383194\\
464	3187.39218337844\\
465	3193.3673792919\\
466	3199.34350754843\\
467	3205.32058478122\\
468	3211.29862506475\\
469	3217.2776076338\\
470	3223.25751674084\\
471	3229.23834014328\\
472	3235.22008157812\\
473	3241.20274572121\\
474	3247.18633212901\\
475	3253.17085756905\\
476	3259.15631219922\\
477	3265.14268142256\\
478	3271.12996394121\\
479	3277.11816653908\\
480	3283.10726667906\\
481	3289.09726170592\\
482	3295.08816001966\\
483	3301.0799436282\\
484	3307.07261859173\\
485	3313.06616893038\\
486	3319.0606064205\\
487	3325.05592729329\\
488	3331.05212002066\\
489	3337.0492001821\\
490	3343.04715921576\\
491	3349.04599895575\\
492	3355.04569376008\\
493	3361.04625338613\\
494	3367.04766707163\\
495	3373.04993978233\\
496	3379.05304033689\\
497	3385.05696997629\\
498	3391.06176254093\\
499	3397.06740062452\\
500	3403.07389676961\\
501	3409.08121454047\\
502	3415.08937181971\\
503	3421.09835151895\\
504	3427.10814598708\\
505	3433.11875090206\\
506	3439.13018240314\\
507	3445.14242134323\\
508	3451.15545136936\\
509	3457.16926090907\\
510	3463.18386545295\\
511	3469.19924131726\\
512	3475.2154019989\\
513	3481.23234226482\\
514	3487.25006119301\\
515	3493.2685730358\\
516	3499.28785922658\\
517	3505.30792327923\\
518	3511.32874463735\\
519	3517.35031797861\\
520	3523.3726140971\\
521	3529.39565127641\\
522	3535.41941861607\\
523	3541.44391083002\\
524	3547.46911036811\\
525	3553.49501562114\\
526	3559.52165656051\\
527	3565.54900496974\\
528	3571.57707136332\\
529	3577.6058423616\\
530	3583.63531396513\\
531	3589.66546856766\\
532	3595.69632894966\\
533	3601.72787461807\\
534	3607.76008761933\\
535	3613.79295190218\\
536	3619.82644937037\\
537	3625.86058479743\\
538	3631.89535609077\\
539	3637.93078873791\\
540	3643.96686926618\\
541	3650.00359424604\\
542	3656.04094766349\\
543	3662.07892119466\\
544	3668.11750146025\\
545	3674.15670354737\\
546	3680.19651979092\\
547	3686.23695039561\\
548	3692.27797026223\\
549	3698.3195951081\\
550	3704.36179251077\\
551	3710.40456112261\\
552	3716.44790734619\\
553	3722.4918320119\\
554	3728.53633742063\\
555	3734.58140134513\\
556	3740.62700516841\\
557	3746.67316059642\\
558	3752.71985353762\\
559	3758.76705990846\\
560	3764.81477022641\\
561	3770.86298380866\\
562	3776.91169455221\\
563	3782.96092900175\\
564	3789.01064873878\\
565	3795.06086442559\\
566	3801.11157100864\\
567	3807.16275978556\\
568	3813.21441712292\\
569	3819.26656251942\\
570	3825.31917108403\\
571	3831.37222644014\\
572	3837.42571894913\\
573	3843.47965463131\\
574	3849.53403021701\\
575	3855.58883523584\\
576	3861.64408617721\\
577	3867.69974301208\\
578	3873.75580155953\\
579	3879.81226374397\\
580	3885.86910543432\\
581	3891.92634754115\\
582	3897.98395636344\\
583	3904.04194777871\\
584	3910.10032064343\\
585	3916.15906310423\\
586	3922.2181630929\\
587	3928.27761620424\\
588	3934.33742373417\\
589	3940.39757544268\\
590	3946.45806468217\\
591	3952.51889562615\\
592	3958.58004480855\\
593	3964.64150823965\\
594	3970.7032856586\\
595	3976.7653575757\\
596	3982.82772845758\\
597	3988.8903768955\\
598	3994.95329706212\\
599	4001.0164848644\\
600	4007.07994071168\\
601	4013.14365659704\\
602	4019.20762899913\\
603	4025.27184331818\\
604	4031.33630239168\\
605	4037.40098097315\\
606	4043.46590088462\\
607	4049.53104947831\\
608	4055.59645314551\\
609	4061.66208294803\\
610	4067.72791170931\\
611	4073.79393876786\\
612	4079.86016760186\\
613	4085.9265982732\\
614	4091.99322690466\\
615	4098.06003735207\\
616	4104.1270189919\\
617	4110.19417285124\\
618	4116.26150492542\\
619	4122.32899774911\\
620	4128.39664911927\\
621	4134.46445177775\\
622	4140.53241456003\\
623	4146.60052157411\\
624	4152.66877349469\\
625	4158.73716048085\\
626	4164.80567584755\\
627	4170.87431193483\\
628	4176.9430606039\\
629	4183.01190997456\\
630	4189.08084923347\\
631	4195.14989515827\\
632	4201.21903269678\\
633	4207.2882650223\\
634	4213.35757495888\\
635	4219.42695889086\\
636	4225.49642776815\\
637	4231.56595861149\\
638	4237.63555083413\\
639	4243.70519846767\\
640	4249.77488783483\\
641	4255.84461772953\\
642	4261.91440336301\\
643	4267.98423741017\\
644	4274.05410655149\\
645	4280.12399075387\\
646	4286.19390245766\\
647	4292.26383585625\\
648	4298.33379220907\\
649	4304.40375828759\\
650	4310.47374071453\\
651	4316.54371299924\\
652	4322.61368255541\\
653	4328.68366026597\\
654	4334.75363946828\\
655	4340.82359460675\\
656	4346.89354426891\\
657	4352.96347399253\\
658	4359.03339448051\\
659	4365.10329787546\\
660	4371.17317581439\\
661	4377.24303482582\\
662	4383.31284669659\\
663	4389.38261614315\\
664	4395.45233967105\\
665	4401.52202317135\\
666	4407.59166039958\\
667	4413.66122467592\\
668	4419.73073003232\\
669	4425.80016794502\\
670	4431.86953233449\\
671	4437.93883907013\\
672	4444.00805840107\\
673	4450.07719614713\\
674	4456.14624280734\\
675	4462.21516442326\\
676	4468.28399689383\\
677	4474.35271872335\\
678	4480.42133872196\\
679	4486.48984287909\\
680	4492.55821212034\\
681	4498.62645664653\\
682	4504.69456684559\\
683	4510.76256106531\\
684	4516.83044495916\\
685	4522.89818278778\\
686	4528.96578671185\\
687	4535.03326798679\\
688	4541.10059626749\\
689	4547.16778627966\\
690	4553.23482805372\\
691	4559.30171746697\\
692	4565.36844662925\\
693	4571.43500649315\\
694	4577.50141203438\\
695	4583.56765138383\\
696	4589.63371619778\\
697	4595.69960159174\\
698	4601.7652890367\\
699	4607.83079239011\\
700	4613.89609454918\\
701	4619.9612197025\\
702	4626.0261566963\\
703	4632.09089715563\\
704	4638.15545119659\\
705	4644.21979467769\\
706	4650.28391386038\\
707	4656.34781642448\\
708	4662.41150803132\\
709	4668.47496452746\\
710	4674.53819172078\\
711	4680.60119143081\\
712	4686.66397124997\\
713	4692.7264987409\\
714	4698.78878051591\\
715	4704.85081883936\\
716	4710.91262648627\\
717	4716.97419874984\\
718	4723.03550627362\\
719	4729.09655225604\\
720	4735.15732704773\\
721	4741.2178356704\\
722	4747.27808061049\\
723	4753.33806500305\\
724	4759.39776377023\\
725	4765.45717362848\\
726	4771.51629872913\\
727	4777.57513503486\\
728	4783.63368335822\\
729	4789.6919298309\\
730	4795.74987909298\\
731	4801.80750963303\\
732	4807.86480844547\\
733	4813.92177812193\\
734	4819.97842523836\\
735	4826.03473182519\\
736	4832.09071735125\\
737	4838.14635546308\\
738	4844.20164649932\\
739	4850.25660579156\\
740	4856.31120996363\\
741	4862.36546096564\\
742	4868.41935398321\\
743	4874.47286790177\\
744	4880.52599571326\\
745	4886.57874758052\\
746	4892.63110222651\\
747	4898.68307449479\\
748	4904.73465684838\\
749	4910.78582054078\\
750	4916.83657562847\\
751	4922.88692851953\\
752	4928.93685596496\\
753	4934.98636910517\\
754	4941.03544597922\\
755	4947.08409795451\\
756	4953.13229880357\\
757	4959.18007032884\\
758	4965.22739233387\\
759	4971.27427767406\\
760	4977.32070103958\\
761	4983.36667408771\\
762	4989.41219092221\\
763	4995.45722927107\\
764	5001.5017949324\\
765	5007.54589453077\\
766	5013.58950215779\\
767	5019.63260267668\\
768	5025.67521449078\\
769	5031.71732792442\\
770	5037.75892588516\\
771	5043.79999465898\\
772	5049.84052873274\\
773	5055.88053514674\\
774	5061.91999525298\\
775	5067.95890487019\\
776	5073.99725153532\\
777	5080.03504006939\\
778	5086.07226990807\\
779	5092.1089164808\\
780	5098.14499152555\\
781	5104.18046664726\\
782	5110.21534807134\\
783	5116.24964570312\\
784	5122.28331932193\\
785	5128.31637291363\\
786	5134.34880799549\\
787	5140.38060520712\\
788	5146.41177781824\\
789	5152.44230914366\\
790	5158.47219408159\\
791	5164.50143117227\\
792	5170.53000869046\\
793	5176.55792692859\\
794	5182.58516680221\\
795	5188.61172387968\\
796	5194.63758746042\\
797	5200.66275861959\\
798	5206.68721957038\\
799	5212.71097437617\\
800	5218.73402826352\\
801	5224.75634124668\\
802	5230.7779067459\\
803	5236.79873450538\\
804	5242.81882683207\\
805	5248.83817552742\\
806	5254.85675826553\\
807	5260.87459444323\\
808	5266.89165064647\\
809	5272.90794518035\\
810	5278.92348176942\\
811	5284.93821589941\\
812	5290.95216351074\\
813	5296.96532317062\\
814	5302.97766877514\\
815	5308.98921562331\\
816	5314.99995086763\\
817	5321.0098464431\\
818	5327.01889188305\\
819	5333.02709492844\\
820	5339.03446948102\\
821	5345.04102900137\\
822	5351.04674743656\\
823	5357.05161625782\\
824	5363.05562876998\\
825	5369.05877426242\\
826	5375.06105808866\\
827	5381.06247613681\\
828	5387.06302844512\\
829	5393.06270934537\\
830	5399.06151750536\\
831	5405.05946512674\\
832	5411.05653748813\\
833	5417.0527223711\\
834	5423.0480379954\\
835	5429.0424826994\\
836	5435.03604118021\\
837	5441.02870967716\\
838	5447.02050092006\\
839	5453.01141741586\\
840	5459.00147913693\\
841	5464.99065896979\\
842	5470.9789565254\\
843	5476.96639546141\\
844	5482.95295708449\\
845	5488.93865744812\\
846	5494.92349984561\\
847	5500.90747810901\\
848	5506.89060423348\\
849	5512.87287877721\\
850	5518.85431022574\\
851	5524.83487975866\\
852	5530.81462502403\\
853	5536.79354520753\\
854	5542.77165298291\\
855	5548.74894489737\\
856	5554.72543311056\\
857	5560.70112981367\\
858	5566.67601580001\\
859	5572.65010937649\\
860	5578.62341671581\\
861	5584.5959459091\\
862	5590.56770345598\\
863	5596.53870795095\\
864	5602.508942369\\
865	5608.47843916968\\
866	5614.44719099284\\
867	5620.41524131417\\
868	5626.38256792391\\
869	5632.34917750367\\
870	5638.3150889701\\
871	5644.28031205846\\
872	5650.24486379719\\
873	5656.20875123174\\
874	5662.17198525074\\
875	5668.13458725957\\
876	5674.09655583404\\
877	5680.05792129067\\
878	5686.01869059242\\
879	5691.97887833124\\
880	5697.93849609054\\
881	5703.89756054591\\
882	5709.85608803976\\
883	5715.81408927438\\
884	5721.77158711204\\
885	5727.72857838908\\
886	5733.68509707393\\
887	5739.64116179816\\
888	5745.59679416431\\
889	5751.55199809108\\
890	5757.50677994687\\
891	5763.4611589908\\
892	5769.41513586571\\
893	5775.36876476033\\
894	5781.32205352857\\
895	5787.27500321243\\
896	5793.22764949491\\
897	5799.1800013777\\
898	5805.13206325303\\
899	5811.08386358848\\
900	5817.03541809985\\
901	5822.98675035387\\
902	5828.93787715764\\
903	5834.888818388\\
904	5840.83958674733\\
905	5846.79020792695\\
906	5852.74069030503\\
907	5858.69104680643\\
908	5864.6412957263\\
909	5870.59145791916\\
910	5876.54155509519\\
911	5882.49160253359\\
912	5888.44161153352\\
913	5894.39158261748\\
914	5900.34156388038\\
915	5906.29154689211\\
916	5912.24156775495\\
917	5918.19162836942\\
918	5924.14176655793\\
919	5930.0919896078\\
920	5936.04229673159\\
921	5941.99271671147\\
922	5947.94326419921\\
923	5953.89395359072\\
924	5959.84480187513\\
925	5965.79583916674\\
926	5971.74707123796\\
927	5977.69851364795\\
928	5983.65019958754\\
929	5989.60213262729\\
930	5995.55432667226\\
931	6001.50680160155\\
932	6007.45957484764\\
933	6013.4126512363\\
934	6019.36602750873\\
935	6025.31973482826\\
936	6031.27379108061\\
937	6037.22820359696\\
938	6043.18299642793\\
939	6049.13817085186\\
940	6055.09374714873\\
941	6061.04974319461\\
942	6067.0061533052\\
943	6072.96299715969\\
944	6078.92030369353\\
945	6084.87806015239\\
946	6090.83627647843\\
947	6096.79498807735\\
948	6102.75420795323\\
949	6108.71395262266\\
950	6114.67422296459\\
951	6120.6350423839\\
952	6126.59641360397\\
953	6132.55835038253\\
954	6138.52084691701\\
955	6144.48393078129\\
956	6150.44760700278\\
957	6156.41189570658\\
958	6162.37679579766\\
959	6168.34230571136\\
960	6174.30845221035\\
961	6180.27522021686\\
962	6186.24263576679\\
963	6192.21068846803\\
964	6198.17939883544\\
965	6204.14878400269\\
966	6210.11884427872\\
967	6216.08959676059\\
968	6222.06107213266\\
969	6228.0332413987\\
970	6234.0061358195\\
971	6239.97973583133\\
972	6245.95406608361\\
973	6251.9291365662\\
974	6257.90494123242\\
975	6263.88147396666\\
976	6269.85876457485\\
977	6275.8368078259\\
978	6281.81558258663\\
979	6287.79510574207\\
980	6293.77538511208\\
981	6299.75642403364\\
982	6305.7382342725\\
983	6311.72081716442\\
984	6317.70418885447\\
985	6323.68834304134\\
986	6329.67329296475\\
987	6335.65903719892\\
988	6341.64557167438\\
989	6347.63288801042\\
990	6353.62097970758\\
991	6359.6098743714\\
992	6365.59955702022\\
993	6371.59005009116\\
994	6377.58133219565\\
995	6383.5734014541\\
996	6389.56625648655\\
997	6395.55991146092\\
998	6401.55438366252\\
999	6407.54963404739\\
1000	6413.54566635425\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	21.7919455049082\\
2	42.8022180565113\\
3	63.1267936243493\\
4	82.8477291158029\\
5	102.034952543521\\
6	120.74712750815\\
7	139.031203815516\\
8	156.930153663003\\
9	174.481079216503\\
10	191.716383552218\\
11	208.664617004308\\
12	225.350873391147\\
13	241.798797676387\\
14	258.028552526489\\
15	274.0575285416\\
16	289.900853406926\\
17	305.572328829745\\
18	321.084081755684\\
19	336.44722527698\\
20	351.671646149627\\
21	366.76611863216\\
22	381.738741672112\\
23	396.596830628913\\
24	411.347249977989\\
25	425.996004515748\\
26	440.548731127988\\
27	455.010302226416\\
28	469.38554870531\\
29	483.678984299118\\
30	497.894439377678\\
31	512.035749985138\\
32	526.106255369006\\
33	540.10950430237\\
34	554.048714895999\\
35	567.927001695654\\
36	581.746862919196\\
37	595.510755204055\\
38	609.221090119545\\
39	622.880016151052\\
40	636.489583242168\\
41	650.051785459738\\
42	663.568353261576\\
43	677.040935276568\\
44	690.471439371496\\
45	703.86120966211\\
46	717.211936396784\\
47	730.52509198394\\
48	743.802945697843\\
49	757.048406529613\\
50	770.262770600017\\
51	783.447172099743\\
52	796.603011103877\\
53	809.731346199368\\
54	822.83304106411\\
55	835.909227258429\\
56	848.96093364808\\
57	861.9890913193\\
58	874.994608016683\\
59	887.978336542967\\
60	900.941075990125\\
61	913.883595712907\\
62	926.806543105346\\
63	939.710619170669\\
64	952.596478844947\\
65	965.464718291488\\
66	978.316262654371\\
67	991.151335270196\\
68	1003.9706318024\\
69	1016.77470562363\\
70	1029.5641674536\\
71	1042.33952155036\\
72	1055.10112493191\\
73	1067.84936814904\\
74	1080.58473901705\\
75	1093.30783138994\\
76	1106.01881720621\\
77	1118.71816613415\\
78	1131.40626597917\\
79	1144.08340874527\\
80	1156.75010416786\\
81	1169.40657786128\\
82	1182.05309939865\\
83	1194.69001834702\\
84	1207.31746428439\\
85	1219.93602920601\\
86	1232.5457618015\\
87	1245.14700034401\\
88	1257.73991818635\\
89	1270.32442729275\\
90	1282.90066601507\\
91	1295.46894251632\\
92	1308.02948947459\\
93	1320.58213310873\\
94	1333.1272496947\\
95	1345.66495877803\\
96	1358.1953792795\\
97	1370.71872487152\\
98	1383.23526326964\\
99	1395.74513956259\\
100	1408.2484373946\\
101	1420.74522010219\\
102	1433.2356682118\\
103	1445.71993845178\\
104	1458.19810414511\\
105	1470.67021732274\\
106	1483.13646223206\\
107	1495.59699333376\\
108	1508.05182444184\\
109	1520.50101489283\\
110	1532.94480753261\\
111	1545.3832386694\\
112	1557.81639314445\\
113	1570.24429119458\\
114	1582.66690502918\\
115	1595.08448438668\\
116	1607.49702461238\\
117	1619.90460332533\\
118	1632.30731935602\\
119	1644.70515383913\\
120	1657.09814341353\\
121	1669.48641017757\\
122	1681.87002970766\\
123	1694.24910782144\\
124	1706.62371754103\\
125	1718.99377862821\\
126	1731.35939946734\\
127	1743.72053270479\\
128	1756.07700044041\\
129	1768.42848847869\\
130	1780.77493488468\\
131	1793.11628954824\\
132	1805.45266665094\\
133	1817.78419767256\\
134	1830.11077086978\\
135	1842.432415893\\
136	1854.74927999287\\
137	1867.06140680931\\
138	1879.36885660382\\
139	1891.67156843135\\
140	1903.96957758475\\
141	1916.26295207012\\
142	1928.55180272123\\
143	1940.83610274136\\
144	1953.1158367242\\
145	1965.39104450053\\
146	1977.66109587351\\
147	1989.92587361503\\
148	2002.18554531841\\
149	2014.43994700331\\
150	2026.68928170666\\
151	2038.93339083488\\
152	2051.17243354441\\
153	2063.4063840182\\
154	2075.6354343437\\
155	2087.85930634723\\
156	2100.07807326549\\
157	2112.29167685283\\
158	2124.50027635951\\
159	2136.7038610379\\
160	2148.9025503524\\
161	2161.09620240686\\
162	2173.28486539875\\
163	2185.46854692546\\
164	2197.64721764484\\
165	2209.82097574495\\
166	2221.989798645\\
167	2234.15368819852\\
168	2246.31249411669\\
169	2258.46640983919\\
170	2270.61532663525\\
171	2282.75940740433\\
172	2294.8985988218\\
173	2307.03301062229\\
174	2319.16240478519\\
175	2331.28676476255\\
176	2343.40623253192\\
177	2355.52082022273\\
178	2367.63045724269\\
179	2379.73505337122\\
180	2391.83471945466\\
181	2403.92955592054\\
182	2416.01932355255\\
183	2428.10417407765\\
184	2440.18416976517\\
185	2452.25913981272\\
186	2464.32918602203\\
187	2476.39432608974\\
188	2488.45455821869\\
189	2500.50991049662\\
190	2512.560436346\\
191	2524.60612345077\\
192	2536.64695099288\\
193	2548.68291162303\\
194	2560.7140598292\\
195	2572.74033907909\\
196	2584.76163333409\\
197	2596.77808337625\\
198	2608.78977454836\\
199	2620.79657554363\\
200	2632.79843883355\\
201	2644.79545296436\\
202	2656.78759395326\\
203	2668.7748970953\\
204	2680.7574110166\\
205	2692.73504613705\\
206	2704.70774934704\\
207	2716.67564369423\\
208	2728.63862300372\\
209	2740.59671695582\\
210	2752.55002051166\\
211	2764.49847024831\\
212	2776.44213082944\\
213	2788.38105694243\\
214	2800.31532243042\\
215	2812.2448599018\\
216	2824.16959205397\\
217	2836.08961822449\\
218	2848.00484167853\\
219	2859.91525659642\\
220	2871.82092833559\\
221	2883.7217592001\\
222	2895.61781726664\\
223	2907.50909524306\\
224	2919.39573944636\\
225	2931.27747880453\\
226	2943.1544713454\\
227	2955.02681135411\\
228	2966.89462061414\\
229	2978.7594105022\\
230	2990.62153100107\\
231	3002.48133955982\\
232	3014.33862660921\\
233	3026.19338511749\\
234	3038.04562759182\\
235	3049.89551117722\\
236	3061.74287861075\\
237	3073.58768781787\\
238	3085.42998891843\\
239	3097.26974765517\\
240	3109.10692604994\\
241	3120.94161758812\\
242	3132.77371357128\\
243	3144.6025907697\\
244	3156.42719805463\\
245	3168.24736812339\\
246	3180.06315546699\\
247	3191.8745061146\\
248	3203.68161526079\\
249	3215.48438391074\\
250	3227.28304699418\\
251	3239.07747337953\\
252	3250.86772027082\\
253	3262.65367612623\\
254	3274.43538192811\\
255	3286.21297402401\\
256	3297.98654336331\\
257	3309.75589199821\\
258	3321.52103269318\\
259	3333.28211735069\\
260	3345.03907615581\\
261	3356.79202131715\\
262	3368.54092351898\\
263	3380.28575060575\\
264	3392.02660921241\\
265	3403.76352470848\\
266	3415.4964046253\\
267	3427.22536306818\\
268	3438.95022712008\\
269	3450.67113030877\\
270	3462.38814734824\\
271	3474.10122147887\\
272	3485.81050463578\\
273	3497.51579400535\\
274	3509.21713859328\\
275	3520.91459975334\\
276	3532.60813172499\\
277	3544.29787152966\\
278	3555.98388835917\\
279	3567.66610469875\\
280	3579.34459646024\\
281	3591.01924210891\\
282	3602.6900861623\\
283	3614.35718874435\\
284	3626.02062216924\\
285	3637.68037617558\\
286	3649.33643191362\\
287	3660.98881427733\\
288	3672.63755080882\\
289	3684.28254208939\\
290	3695.92377474383\\
291	3707.56135518066\\
292	3719.19531528932\\
293	3730.82579529861\\
294	3742.45271509793\\
295	3754.07605576438\\
296	3765.69588570955\\
297	3777.31224936259\\
298	3788.92503518898\\
299	3800.53429315028\\
300	3812.14005926176\\
301	3823.74240060944\\
302	3835.34119827332\\
303	3846.93643985781\\
304	3858.52815260976\\
305	3870.1163682789\\
306	3881.70117703581\\
307	3893.28255982251\\
308	3904.86052656057\\
309	3916.4350211468\\
310	3928.00611606195\\
311	3939.57377473819\\
312	3951.13812963441\\
313	3962.69924325794\\
314	3974.25697727493\\
315	3985.81128789081\\
316	3997.36221514562\\
317	4008.90964850278\\
318	4020.45374170072\\
319	4031.9945085364\\
320	4043.53193464244\\
321	4055.06608443523\\
322	4066.59689323096\\
323	4078.12443922035\\
324	4089.64860909804\\
325	4101.16952687424\\
326	4112.68723204117\\
327	4124.20157450308\\
328	4135.71268472813\\
329	4147.22042160662\\
330	4158.7249067177\\
331	4170.22605969988\\
332	4181.72399324666\\
333	4193.21867068009\\
334	4204.71022522298\\
335	4216.19853008484\\
336	4227.68367434743\\
337	4239.16564351558\\
338	4250.64439985149\\
339	4262.11986122864\\
340	4273.59224146266\\
341	4285.06133526222\\
342	4296.52726860389\\
343	4307.99013496809\\
344	4319.44997678877\\
345	4330.9065425414\\
346	4342.35997611701\\
347	4353.81037057376\\
348	4365.25763139861\\
349	4376.70174132441\\
350	4388.14286071344\\
351	4399.58091624616\\
352	4411.01577880008\\
353	4422.44754330053\\
354	4433.87612938346\\
355	4445.3016538079\\
356	4456.724072613\\
357	4468.14336285383\\
358	4479.55953046813\\
359	4490.97271409174\\
360	4502.3828813108\\
361	4513.79005771734\\
362	4525.19418507437\\
363	4536.59538227872\\
364	4547.99346614401\\
365	4559.38857239286\\
366	4570.78058107859\\
367	4582.16964449193\\
368	4593.55561588774\\
369	4604.93862608363\\
370	4616.31858252371\\
371	4627.69557096239\\
372	4639.06959789579\\
373	4650.44071656374\\
374	4661.80884884799\\
375	4673.17402983056\\
376	4684.53622751578\\
377	4695.89538367642\\
378	4707.25161269145\\
379	4718.60498731347\\
380	4729.95542105549\\
381	4741.30293813303\\
382	4752.647632832\\
383	4763.98937471709\\
384	4775.32821183368\\
385	4786.66408283809\\
386	4797.99707163714\\
387	4809.32718966495\\
388	4820.65445532022\\
389	4831.9787559761\\
390	4843.30011892659\\
391	4854.61848801946\\
392	4865.93403159488\\
393	4877.24683011287\\
394	4888.55684914969\\
395	4899.86416040967\\
396	4911.16873071702\\
397	4922.47040355299\\
398	4933.76917743012\\
399	4945.06511383337\\
400	4956.35829906908\\
401	4967.64865478732\\
402	4978.93615071449\\
403	4990.2209455864\\
404	5001.50300347628\\
405	5012.7823660685\\
406	5024.05906549491\\
407	5035.33295555283\\
408	5046.60388642884\\
409	5057.87201351477\\
410	5069.13734352846\\
411	5080.39987791437\\
412	5091.65961648087\\
413	5102.91645972578\\
414	5114.17053162503\\
415	5125.42174458156\\
416	5136.67027232286\\
417	5147.91611477061\\
418	5159.15914806113\\
419	5170.39929673159\\
420	5181.63670828528\\
421	5192.87133097415\\
422	5204.10322656845\\
423	5215.33242622467\\
424	5226.55880057556\\
425	5237.78248452095\\
426	5249.00343014291\\
427	5260.22171063787\\
428	5271.43723652869\\
429	5282.65000517777\\
430	5293.86007506539\\
431	5305.06756013403\\
432	5316.27235693932\\
433	5327.47432081096\\
434	5338.6735256071\\
435	5349.86994356346\\
436	5361.06367107749\\
437	5372.25465861629\\
438	5383.44296688144\\
439	5394.62860240454\\
440	5405.8115530497\\
441	5416.99180834821\\
442	5428.16936837037\\
443	5439.34416972604\\
444	5450.51637828345\\
445	5461.6857772296\\
446	5472.8525669434\\
447	5484.0167694694\\
448	5495.1783165375\\
449	5506.33728270306\\
450	5517.49361597983\\
451	5528.64728668488\\
452	5539.79817775451\\
453	5550.94642563884\\
454	5562.09196030904\\
455	5573.23485944807\\
456	5584.37507273226\\
457	5595.51256161837\\
458	5606.64745790457\\
459	5617.7798049113\\
460	5628.90955640116\\
461	5640.03679564139\\
462	5651.16139120526\\
463	5662.28342098284\\
464	5673.40285143205\\
465	5684.51966775465\\
466	5695.63389403009\\
467	5706.74565668582\\
468	5717.8549630516\\
469	5728.9616125054\\
470	5740.06574412615\\
471	5751.16717552918\\
472	5762.26600844424\\
473	5773.36239722998\\
474	5784.45627625602\\
475	5795.54749304736\\
476	5806.63620392105\\
477	5817.7222980071\\
478	5828.80587010827\\
479	5839.88686720154\\
480	5850.96535674165\\
481	5862.04132902973\\
482	5873.11468324736\\
483	5884.18548832895\\
484	5895.25384922133\\
485	5906.31977332298\\
486	5917.3831270502\\
487	5928.44406123284\\
488	5939.50246564599\\
489	5950.55832178736\\
490	5961.61161626562\\
491	5972.66236880014\\
492	5983.71069322826\\
493	5994.75651358132\\
494	6005.79978121108\\
495	6016.84058276653\\
496	6027.87882695573\\
497	6038.91458539063\\
498	6049.94790549843\\
499	6060.97863478007\\
500	6072.0069364986\\
501	6083.03273545794\\
502	6094.05604933375\\
503	6105.07681230636\\
504	6116.09505185714\\
505	6127.11072641762\\
506	6138.12390006079\\
507	6149.13444353916\\
508	6160.14257425447\\
509	6171.1482177908\\
510	6182.15145402476\\
511	6193.15233551167\\
512	6204.15070558487\\
513	6215.14660069389\\
514	6226.14004341181\\
515	6237.13102733796\\
516	6248.11967043569\\
517	6259.10593272591\\
518	6270.08984615562\\
519	6281.0712282822\\
520	6292.05015174915\\
521	6303.0265644278\\
522	6314.00052998098\\
523	6324.97207714036\\
524	6335.94113256746\\
525	6346.90765261196\\
526	6357.87173161041\\
527	6368.83331548182\\
528	6379.79245479674\\
529	6390.74926660325\\
530	6401.70367110301\\
531	6412.65563918884\\
532	6423.60514789006\\
533	6434.55224393539\\
534	6445.49699268668\\
535	6456.43935481443\\
536	6467.37934140265\\
537	6478.31690204606\\
538	6489.25201781081\\
539	6500.18485286159\\
540	6511.1152503212\\
541	6522.04325129054\\
542	6532.96883761009\\
543	6543.89200942758\\
544	6554.81283853825\\
545	6565.73130451955\\
546	6576.64734996665\\
547	6587.56095756429\\
548	6598.47208882837\\
549	6609.38081706468\\
550	6620.28706906048\\
551	6631.19095371544\\
552	6642.09250575419\\
553	6652.99168362984\\
554	6663.88858105313\\
555	6674.78312175271\\
556	6685.67530086599\\
557	6696.56507302646\\
558	6707.45240892675\\
559	6718.33725391457\\
560	6729.21974261212\\
561	6740.09993949964\\
562	6750.97767525894\\
563	6761.85308986851\\
564	6772.72626121744\\
565	6783.59699792483\\
566	6794.46545570277\\
567	6805.33167036769\\
568	6816.19557829366\\
569	6827.05710905558\\
570	6837.91627142827\\
571	6848.77317500944\\
572	6859.62764419327\\
573	6870.47979425642\\
574	6881.32951197014\\
575	6892.17676661979\\
576	6903.02172759327\\
577	6913.86431292652\\
578	6924.70456993533\\
579	6935.54250287384\\
580	6946.37809009951\\
581	6957.21136408061\\
582	6968.04239281645\\
583	6978.87120792009\\
584	6989.69772062721\\
585	7000.52187825842\\
586	7011.34370362413\\
587	7022.16309263678\\
588	7032.98014324379\\
589	7043.79492151014\\
590	7054.60731958189\\
591	7065.41747686568\\
592	7076.22543600255\\
593	7087.03104527347\\
594	7097.83432227503\\
595	7108.63531843453\\
596	7119.43404425199\\
597	7130.23047720565\\
598	7141.024650711\\
599	7151.81654032198\\
600	7162.60619889675\\
601	7173.39359406918\\
602	7184.178785885\\
603	7194.96177572708\\
604	7205.74251482297\\
605	7216.52101744552\\
606	7227.29743884491\\
607	7238.07160844241\\
608	7248.84340133448\\
609	7259.61295545938\\
610	7270.38022444502\\
611	7281.14520756727\\
612	7291.90799763056\\
613	7302.66855619891\\
614	7313.42688096147\\
615	7324.18298686814\\
616	7334.93691641908\\
617	7345.68852188681\\
618	7356.43799176394\\
619	7367.18521541093\\
620	7377.93016817441\\
621	7388.67300156768\\
622	7399.41364720301\\
623	7410.15218827605\\
624	7420.88857315129\\
625	7431.62274946962\\
626	7442.35474105633\\
627	7453.08448935334\\
628	7463.81204446625\\
629	7474.53738195169\\
630	7485.2605064033\\
631	7495.98138675898\\
632	7506.70002984575\\
633	7517.41643138703\\
634	7528.13058306666\\
635	7538.84263616003\\
636	7549.55244847924\\
637	7560.26002786071\\
638	7570.96537652172\\
639	7581.66852371502\\
640	7592.36943277047\\
641	7603.06814310736\\
642	7613.76462892648\\
643	7624.45885585791\\
644	7635.15080337931\\
645	7645.84062963685\\
646	7656.52820594887\\
647	7667.21350023444\\
648	7677.89655596462\\
649	7688.57736942278\\
650	7699.25596680362\\
651	7709.93237181832\\
652	7720.60654644336\\
653	7731.2786213543\\
654	7741.94860393884\\
655	7752.61652217234\\
656	7763.28226812574\\
657	7773.94575067027\\
658	7784.60705349714\\
659	7795.26619596806\\
660	7805.92311216399\\
661	7816.57789017229\\
662	7827.23057773666\\
663	7837.88114440835\\
664	7848.52949924478\\
665	7859.17576551133\\
666	7869.81991355654\\
667	7880.46189508031\\
668	7891.10169345482\\
669	7901.73935973769\\
670	7912.37491646708\\
671	7923.00838769585\\
672	7933.63970912771\\
673	7944.26887548949\\
674	7954.89596694292\\
675	7965.52088526836\\
676	7976.14376085743\\
677	7986.7643825549\\
678	7997.38292622833\\
679	8007.99923796602\\
680	8018.61338401978\\
681	8029.22536279036\\
682	8039.83515405684\\
683	8050.44276900914\\
684	8061.04827993874\\
685	8071.65157917058\\
686	8082.2527288983\\
687	8092.85171220544\\
688	8103.44851004242\\
689	8114.04324203527\\
690	8124.63593725909\\
691	8135.22652076472\\
692	8145.81508059653\\
693	8156.40154352685\\
694	8166.98591872311\\
695	8177.56823952195\\
696	8188.14843965809\\
697	8198.72652185613\\
698	8209.30262889865\\
699	8219.87666358382\\
700	8230.44856291123\\
701	8241.01835239545\\
702	8251.58598719169\\
703	8262.15141607286\\
704	8272.71471895918\\
705	8283.27592056794\\
706	8293.83508072329\\
707	8304.39216526492\\
708	8314.94730430566\\
709	8325.50036124302\\
710	8336.0512522116\\
711	8346.60007412691\\
712	8357.14680927871\\
713	8367.69153144754\\
714	8378.23419401233\\
715	8388.77469995514\\
716	8399.3132613648\\
717	8409.84966131618\\
718	8420.38392940933\\
719	8430.91616235373\\
720	8441.4463205898\\
721	8451.97442646857\\
722	8462.50038803924\\
723	8473.02419480474\\
724	8483.54583279651\\
725	8494.06552128963\\
726	8504.58313675919\\
727	8515.09863791628\\
728	8525.61214582402\\
729	8536.12359978392\\
730	8546.63302233392\\
731	8557.1404444574\\
732	8567.64579671325\\
733	8578.14906943343\\
734	8588.65036788667\\
735	8599.14957295509\\
736	8609.64670488055\\
737	8620.14180914742\\
738	8630.63485115436\\
739	8641.1257676502\\
740	8651.61459726044\\
741	8662.10133330181\\
742	8672.5860309906\\
743	8683.06863204511\\
744	8693.54919859966\\
745	8704.02771382592\\
746	8714.50410881693\\
747	8724.97839375017\\
748	8735.45065153567\\
749	8745.92091913855\\
750	8756.3892129689\\
751	8766.85533261525\\
752	8777.31937222359\\
753	8787.78133138253\\
754	8798.24137744979\\
755	8808.69935403799\\
756	8819.15524731791\\
757	8829.60914999757\\
758	8840.06095732434\\
759	8850.5106594101\\
760	8860.95842971849\\
761	8871.40420199004\\
762	8881.84796059265\\
763	8892.28975522287\\
764	8902.72946338163\\
765	8913.16715109616\\
766	8923.60284985987\\
767	8934.03660225505\\
768	8944.46837061993\\
769	8954.89820669721\\
770	8965.32607500786\\
771	8975.75190042487\\
772	8986.17570333259\\
773	8996.5974325485\\
774	9007.01719439027\\
775	9017.4349443122\\
776	9027.85082435623\\
777	9038.26476237052\\
778	9048.67671068428\\
779	9059.08667059805\\
780	9069.49462541798\\
781	9079.90058230449\\
782	9090.30465257816\\
783	9100.70671910401\\
784	9111.10680219668\\
785	9121.50498972117\\
786	9131.90132982387\\
787	9142.29563971757\\
788	9152.68799404332\\
789	9163.07846850171\\
790	9173.46697464216\\
791	9183.85357425311\\
792	9194.2382818212\\
793	9204.62113082383\\
794	9215.0019410746\\
795	9225.38062031475\\
796	9235.75739310193\\
797	9246.13218833455\\
798	9256.50501744481\\
799	9266.87589471799\\
800	9277.24479120851\\
801	9287.61173959985\\
802	9297.97688438308\\
803	9308.34009209634\\
804	9318.70139383845\\
805	9329.0607658175\\
806	9339.41816188143\\
807	9349.77357499417\\
808	9360.1270394218\\
809	9370.47861379518\\
810	9380.82830690363\\
811	9391.17591587838\\
812	9401.5215542038\\
813	9411.86526834812\\
814	9422.20704344059\\
815	9432.54701874051\\
816	9442.88496165483\\
817	9453.22091155796\\
818	9463.55491273248\\
819	9473.88699420089\\
820	9484.21709639906\\
821	9494.54524539242\\
822	9504.87137985261\\
823	9515.19549220964\\
824	9525.51773486402\\
825	9535.83806288493\\
826	9546.15648210773\\
827	9556.4728564402\\
828	9566.78733877467\\
829	9577.09994022801\\
830	9587.41056375616\\
831	9597.71928838996\\
832	9608.02613932046\\
833	9618.33108708482\\
834	9628.63410645212\\
835	9638.93522029195\\
836	9649.23453385406\\
837	9659.53202346345\\
838	9669.82756532943\\
839	9680.1212337557\\
840	9690.4131122437\\
841	9700.70315424285\\
842	9710.99139021018\\
843	9721.27771974115\\
844	9731.56216277484\\
845	9741.84480815997\\
846	9752.12551350004\\
847	9762.40451350504\\
848	9772.68162587639\\
849	9782.95684278054\\
850	9793.23020547509\\
851	9803.50170767298\\
852	9813.77128341948\\
853	9824.03903835843\\
854	9834.30491095038\\
855	9844.56896465818\\
856	9854.8311811523\\
857	9865.09165143663\\
858	9875.35014439532\\
859	9885.60667000247\\
860	9895.86140894332\\
861	9906.11432798437\\
862	9916.36532097921\\
863	9926.61433360744\\
864	9936.86156265346\\
865	9947.10704255394\\
866	9957.3506478887\\
867	9967.59243352332\\
868	9977.83243841095\\
869	9988.07044729194\\
870	9998.30665512533\\
871	10008.5410258053\\
872	10018.7735362985\\
873	10029.0041711291\\
874	10039.2329290214\\
875	10049.4597899658\\
876	10059.6847485023\\
877	10069.9078746552\\
878	10080.1291554131\\
879	10090.3486208806\\
880	10100.5663752525\\
881	10110.7824575043\\
882	10120.9966842786\\
883	10131.209114244\\
884	10141.4196019836\\
885	10151.6283385346\\
886	10161.8351513306\\
887	10172.0402265139\\
888	10182.2434084763\\
889	10192.4447370468\\
890	10202.6442920358\\
891	10212.8421199269\\
892	10223.0381113124\\
893	10233.2321774508\\
894	10243.4243651396\\
895	10253.6146075633\\
896	10263.8031642838\\
897	10273.9898443866\\
898	10284.1746789084\\
899	10294.357677695\\
900	10304.538905071\\
901	10314.7184898778\\
902	10324.8963196583\\
903	10335.0723436327\\
904	10345.2465432557\\
905	10355.4189497242\\
906	10365.5895466324\\
907	10375.7584265409\\
908	10385.9254643926\\
909	10396.0906867392\\
910	10406.2540869057\\
911	10416.4157401475\\
912	10426.5755616465\\
913	10436.7336081584\\
914	10446.8899319181\\
915	10457.0444550603\\
916	10467.1972756772\\
917	10477.3482377335\\
918	10487.4974535824\\
919	10497.6448226699\\
920	10507.7903442176\\
921	10517.9341434179\\
922	10528.0761339705\\
923	10538.216391282\\
924	10548.35486596\\
925	10558.4915465765\\
926	10568.6264194125\\
927	10578.759512724\\
928	10588.8907899511\\
929	10599.0203076499\\
930	10609.1480104716\\
931	10619.2739588231\\
932	10629.3982391518\\
933	10639.5207630757\\
934	10649.6414735072\\
935	10659.7603992501\\
936	10669.87759924\\
937	10679.9930876945\\
938	10690.1067818241\\
939	10700.2187266988\\
940	10710.3288167373\\
941	10720.4372539269\\
942	10730.5440171504\\
943	10740.6490274251\\
944	10750.7522388368\\
945	10760.8537228343\\
946	10770.9533929073\\
947	10781.0513798943\\
948	10791.1475214541\\
949	10801.2419358955\\
950	10811.3346309707\\
951	10821.4255511211\\
952	10831.514685269\\
953	10841.6020024231\\
954	10851.6876543776\\
955	10861.7716063427\\
956	10871.8537794854\\
957	10881.934229936\\
958	10892.012911845\\
959	10902.0897592271\\
960	10912.1647685827\\
961	10922.2380872954\\
962	10932.3097652758\\
963	10942.3797061781\\
964	10952.4479547132\\
965	10962.5144502325\\
966	10972.5792318296\\
967	10982.6423271338\\
968	10992.7038087167\\
969	11002.7636120532\\
970	11012.8216400421\\
971	11022.8779281606\\
972	11032.9324391592\\
973	11042.985140631\\
974	11053.0361630638\\
975	11063.0855603521\\
976	11073.1333357456\\
977	11083.1794638986\\
978	11093.2239688156\\
979	11103.2668282966\\
980	11113.3079454493\\
981	11123.3474061705\\
982	11133.3852110095\\
983	11143.4213113013\\
984	11153.455698975\\
985	11163.4882937725\\
986	11173.5192714852\\
987	11183.5485012889\\
988	11193.5759443031\\
989	11203.6017763037\\
990	11213.6259560725\\
991	11223.6484727075\\
992	11233.6693075904\\
993	11243.6885339838\\
994	11253.7060529549\\
995	11263.7218731439\\
996	11273.735963846\\
997	11283.7482789007\\
998	11293.7590053521\\
999	11303.7679373189\\
1000	11313.7752717857\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> AD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=47,
ymax=57,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	99.3499606596201\\
2	97.1980379141621\\
3	95.253466774122\\
4	93.48610029052\\
5	91.8720586145581\\
6	90.3908675218393\\
7	89.0257020607801\\
8	87.7625141526245\\
9	86.5892796180481\\
10	85.4959571186907\\
11	84.4739590636561\\
12	83.5159402793237\\
13	82.6155384199321\\
14	81.7672362781864\\
15	80.9662760693395\\
16	80.2084378844058\\
17	79.4900326966181\\
18	78.8078128199555\\
19	78.1588804785593\\
20	77.5406724079415\\
21	76.9508873680629\\
22	76.3874687739038\\
23	75.8485640945021\\
24	75.3324879716487\\
25	74.8377128198602\\
26	74.3628676671003\\
27	73.9067039878749\\
28	73.4680787346712\\
29	73.0459391177261\\
30	72.6393257779219\\
31	72.247333197261\\
32	71.8691488243199\\
33	71.5040247792566\\
34	71.1512617440901\\
35	70.8101999602545\\
36	70.4802421996635\\
37	70.1608257171266\\
38	69.8514275578255\\
39	69.5515603237282\\
40	69.2607683074009\\
41	68.9786224686448\\
42	68.7047230270474\\
43	68.4386913334295\\
44	68.1801718499078\\
45	67.9288315323637\\
46	67.6843600705932\\
47	67.4464634661444\\
48	67.2148644721758\\
49	66.9893002379523\\
50	66.7695198045994\\
51	66.5552895765274\\
52	66.3463894281143\\
53	66.1426072132365\\
54	65.9437444194896\\
55	65.7496138164159\\
56	65.5600349266856\\
57	65.3748394105368\\
58	65.1938625718199\\
59	65.0169511329435\\
60	64.8439559232739\\
61	64.6747366034379\\
62	64.5091618962977\\
63	64.3471078274693\\
64	64.1884517117469\\
65	64.0330783987036\\
66	63.880875388472\\
67	63.7317395221814\\
68	63.5855714582608\\
69	63.4422727562727\\
70	63.3017516217303\\
71	63.1639223001406\\
72	63.0286982129839\\
73	62.8959999506298\\
74	62.7657501710189\\
75	62.6378741777278\\
76	62.5122994273897\\
77	62.3889583805953\\
78	62.2677859474178\\
79	62.1487182741279\\
80	62.0316943113659\\
81	61.916654748704\\
82	61.8035429443545\\
83	61.6923067815667\\
84	61.5828944528294\\
85	61.4752571254569\\
86	61.3693471255547\\
87	61.2651185306772\\
88	61.1625258755598\\
89	61.061526220988\\
90	60.9620792441431\\
91	60.8641432593155\\
92	60.7676804872709\\
93	60.6726536032821\\
94	60.5790276436419\\
95	60.4867663645496\\
96	60.3958379951125\\
97	60.3062091665638\\
98	60.217848054906\\
99	60.1307244044336\\
100	60.0448092300348\\
101	59.9600747698059\\
102	59.8764940805188\\
103	59.7940394765158\\
104	59.712686525899\\
105	59.6324093558446\\
106	59.5531839733777\\
107	59.4749880381141\\
108	59.397798250116\\
109	59.3215929978266\\
110	59.2463514540359\\
111	59.1720525757611\\
112	59.0986762800809\\
113	59.0262024615374\\
114	58.9546125927387\\
115	58.8838887080076\\
116	58.8140131061802\\
117	58.744968432695\\
118	58.6767379612452\\
119	58.6093054207023\\
120	58.5426551496485\\
121	58.4767715231948\\
122	58.4116401007776\\
123	58.3472458723842\\
124	58.2835746337077\\
125	58.2206122825154\\
126	58.1583460603373\\
127	58.0967628257631\\
128	58.0358499839379\\
129	57.9755952246197\\
130	57.9159872089918\\
131	57.857013550493\\
132	57.7986627409664\\
133	57.7409238088875\\
134	57.6837854765213\\
135	57.6272370344268\\
136	57.5712684866383\\
137	57.5158697528195\\
138	57.4610309790819\\
139	57.4067429207911\\
140	57.3529961664207\\
141	57.2997815239533\\
142	57.2470899711249\\
143	57.1949128501533\\
144	57.1432414024891\\
145	57.0920678482136\\
146	57.0413838000716\\
147	56.9911811257623\\
148	56.941452931474\\
149	56.8921912040168\\
150	56.8433882913568\\
151	56.7950374754262\\
152	56.7471320017697\\
153	56.6996643581158\\
154	56.6526283209608\\
155	56.6060170292197\\
156	56.5598239502719\\
157	56.514043256805\\
158	56.4686686534271\\
159	56.4236939607874\\
160	56.3791133601354\\
161	56.3349210920841\\
162	56.2911115977735\\
163	56.247679146025\\
164	56.2046185453372\\
165	56.161924258539\\
166	56.1195911078945\\
167	56.077614094885\\
168	56.0359883066839\\
169	55.9947088436513\\
170	55.9537709737013\\
171	55.9131697688429\\
172	55.8729008510456\\
173	55.8329598607518\\
174	55.7933422621411\\
175	55.7540434676958\\
176	55.7150594889889\\
177	55.6763861121597\\
178	55.638019328013\\
179	55.5999553079854\\
180	55.5621897255784\\
181	55.5247189138596\\
182	55.4875388237633\\
183	55.4506460575735\\
184	55.4140370003231\\
185	55.3777078240291\\
186	55.3416549420194\\
187	55.305875037965\\
188	55.2703647326111\\
189	55.235120833987\\
190	55.2001397957184\\
191	55.1654183691663\\
192	55.1309537015698\\
193	55.096742715409\\
194	55.0627821350234\\
195	55.0290692754508\\
196	54.9956012554171\\
197	54.9623749272372\\
198	54.9293877572271\\
199	54.8966368381996\\
200	54.8641192070642\\
201	54.8318323095579\\
202	54.7997734488046\\
203	54.7679401429218\\
204	54.7363297131397\\
205	54.7049394640762\\
206	54.6737671649744\\
207	54.6428103808154\\
208	54.6120666040627\\
209	54.5815336586024\\
210	54.5512090715291\\
211	54.5210907736659\\
212	54.4911762522613\\
213	54.4614634818111\\
214	54.4319501295352\\
215	54.4026338613489\\
216	54.3735129075567\\
217	54.3445851403892\\
218	54.3158486022466\\
219	54.2873011039205\\
220	54.2589404595801\\
221	54.2307649476111\\
222	54.202772501019\\
223	54.1749614229571\\
224	54.147329871758\\
225	54.1198757747351\\
226	54.0925974463678\\
227	54.0654932172187\\
228	54.0385613609558\\
229	54.0118000282366\\
230	53.9852076180998\\
231	53.9587824768434\\
232	53.9325228472478\\
233	53.9064268983844\\
234	53.8804930651622\\
235	53.8547198003513\\
236	53.829105619162\\
237	53.8036488405517\\
238	53.7783478587682\\
239	53.7532014334392\\
240	53.7282079872985\\
241	53.7033661470634\\
242	53.6786741805282\\
243	53.6541308442664\\
244	53.6297348139847\\
245	53.6054845616518\\
246	53.5813787800849\\
247	53.5574161954054\\
248	53.5335953380453\\
249	53.5099147034619\\
250	53.4863733056525\\
251	53.4629699109693\\
252	53.4397031332478\\
253	53.4165717158918\\
254	53.3935746170361\\
255	53.3707103993697\\
256	53.3479780013614\\
257	53.3253762377951\\
258	53.3029039046513\\
259	53.2805598009665\\
260	53.2583427318721\\
261	53.2362516962982\\
262	53.2142855416531\\
263	53.1924430886045\\
264	53.1707232430513\\
265	53.1491251823359\\
266	53.1276476700215\\
267	53.1062896610671\\
268	53.0850503194076\\
269	53.0639284628422\\
270	53.0429230494741\\
271	53.0220330590336\\
272	53.0012574792015\\
273	52.9805955363638\\
274	52.9600461905624\\
275	52.9396086188415\\
276	52.9192818103087\\
277	52.8990647930211\\
278	52.8789566187246\\
279	52.8589564524645\\
280	52.8390633976577\\
281	52.8192765117055\\
282	52.799595102949\\
283	52.7800182320909\\
284	52.7605450125887\\
285	52.7411746438678\\
286	52.7219062494214\\
287	52.7027389456025\\
288	52.6836719591191\\
289	52.6647044771172\\
290	52.6458356147251\\
291	52.6270647123211\\
292	52.6083909318761\\
293	52.5898134616203\\
294	52.5713316800981\\
295	52.5529447324918\\
296	52.5346519049465\\
297	52.5164524766905\\
298	52.4983457757561\\
299	52.4803310978077\\
300	52.4624076571806\\
301	52.4445747424616\\
302	52.4268316885465\\
303	52.4091777585797\\
304	52.3916122559023\\
305	52.3741345042833\\
306	52.3567439198024\\
307	52.3394397616774\\
308	52.3222214235109\\
309	52.3050882915594\\
310	52.288039598156\\
311	52.2710748383885\\
312	52.2541933040119\\
313	52.2373944019276\\
314	52.2206775426962\\
315	52.2040421160476\\
316	52.1874875375992\\
317	52.1710131456004\\
318	52.1546184623026\\
319	52.1383028405777\\
320	52.1220656897472\\
321	52.1059064336289\\
322	52.0898244571283\\
323	52.073819250911\\
324	52.0578902415199\\
325	52.0420369273903\\
326	52.0262587547616\\
327	52.0105551612501\\
328	51.9949256330521\\
329	51.9793696712833\\
330	51.9638867182484\\
331	51.948476216656\\
332	51.9331377579898\\
333	51.9178708325974\\
334	51.9026748638559\\
335	51.8875493102508\\
336	51.8724936532834\\
337	51.8575075231652\\
338	51.8425904191094\\
339	51.827741770768\\
340	51.8129611694466\\
341	51.7982481307545\\
342	51.7836022347455\\
343	51.7690229819779\\
344	51.7545099640534\\
345	51.740062762775\\
346	51.7256807955425\\
347	51.711363727491\\
348	51.6971111160548\\
349	51.6829225220208\\
350	51.668797411794\\
351	51.6547354661889\\
352	51.6407362576899\\
353	51.6267993301278\\
354	51.6129242444679\\
355	51.5991106056041\\
356	51.5853579978\\
357	51.57166603282\\
358	51.5580343292852\\
359	51.5444624897067\\
360	51.5309500974988\\
361	51.5174967325819\\
362	51.5041020403248\\
363	51.4907656698857\\
364	51.4774872164757\\
365	51.4642663356098\\
366	51.4511026471985\\
367	51.4379957478689\\
368	51.4249452261499\\
369	51.4119508079044\\
370	51.3990120508696\\
371	51.3861286031305\\
372	51.3733001545974\\
373	51.3605263636965\\
374	51.3478068873218\\
375	51.3351413906595\\
376	51.322529564779\\
377	51.3099709960541\\
378	51.2974653718395\\
379	51.2850123401532\\
380	51.2726115801444\\
381	51.2602628077668\\
382	51.2479655976842\\
383	51.2357197570587\\
384	51.2235248695503\\
385	51.211380672876\\
386	51.1992868804229\\
387	51.1872431895297\\
388	51.1752492451552\\
389	51.1633047282435\\
390	51.1514093010098\\
391	51.1395627430732\\
392	51.1277647351159\\
393	51.1160149197584\\
394	51.1043130523367\\
395	51.0926588916359\\
396	51.0810520705138\\
397	51.0694922986034\\
398	51.0579792961164\\
399	51.0465128041023\\
400	51.0350925044663\\
401	51.023718145184\\
402	51.0123894859601\\
403	51.0011062427469\\
404	50.9898681270637\\
405	50.9786748866255\\
406	50.9675262143464\\
407	50.9564219057836\\
408	50.945361647282\\
409	50.9343452051341\\
410	50.9233723298979\\
411	50.9124427275885\\
412	50.9015561984236\\
413	50.890712493605\\
414	50.8799113285582\\
415	50.8691524557868\\
416	50.8584356376336\\
417	50.8477606231591\\
418	50.8371271602408\\
419	50.8265350027706\\
420	50.8159839298204\\
421	50.8054737610528\\
422	50.7950042039148\\
423	50.7845750287089\\
424	50.7741860671675\\
425	50.763837008044\\
426	50.7535276582246\\
427	50.7432577803101\\
428	50.7330271603535\\
429	50.7228355637394\\
430	50.7126828275179\\
431	50.7025686961256\\
432	50.6924929269049\\
433	50.6824553628372\\
434	50.6724557820741\\
435	50.6624939248105\\
436	50.6525695647079\\
437	50.6426825010121\\
438	50.6328325505924\\
439	50.6230194854928\\
440	50.613243105102\\
441	50.6035032409881\\
442	50.5937996401643\\
443	50.5841321438092\\
444	50.5745004962297\\
445	50.5649045591171\\
446	50.5553441629662\\
447	50.545819127886\\
448	50.5363292363342\\
449	50.526874284296\\
450	50.5174541020222\\
451	50.5080685055757\\
452	50.4987172803489\\
453	50.4894002521868\\
454	50.4801172349978\\
455	50.4708680159757\\
456	50.4616524270907\\
457	50.4524703141028\\
458	50.4433215130754\\
459	50.4342058268277\\
460	50.4251230636565\\
461	50.4160730334605\\
462	50.4070555577402\\
463	50.3980704940258\\
464	50.3891176570114\\
465	50.3801968788689\\
466	50.3713079765323\\
467	50.3624508215661\\
468	50.3536252256476\\
469	50.3448310132368\\
470	50.3360680316246\\
471	50.3273361180918\\
472	50.3186350851279\\
473	50.3099648028541\\
474	50.3013250745621\\
475	50.2927157831073\\
476	50.2841367576204\\
477	50.2755878344336\\
478	50.267068857083\\
479	50.2585797046094\\
480	50.2501201868764\\
481	50.2416901825114\\
482	50.2332895544461\\
483	50.2249180963508\\
484	50.2165756862598\\
485	50.2082621684287\\
486	50.1999773964448\\
487	50.1917212378466\\
488	50.1834935248849\\
489	50.1752941352013\\
490	50.1671229458107\\
491	50.1589797804978\\
492	50.1508645198465\\
493	50.1427770040168\\
494	50.1347170924428\\
495	50.126684692086\\
496	50.1186796204126\\
497	50.1107017387772\\
498	50.1027509232682\\
499	50.0948270515035\\
500	50.0869299982143\\
501	50.0790596089275\\
502	50.071215765099\\
503	50.0633983444274\\
504	50.0556072017025\\
505	50.0478422020595\\
506	50.0401032138115\\
507	50.0323901603862\\
508	50.0247028972239\\
509	50.0170412875897\\
510	50.0094052097142\\
511	50.0017945217251\\
512	49.9942090872933\\
513	49.9866488112119\\
514	49.9791135383052\\
515	49.9716031773893\\
516	49.964117587823\\
517	49.956656672355\\
518	49.9492202846702\\
519	49.9418083196902\\
520	49.9344206349279\\
521	49.9270571220022\\
522	49.9197176837409\\
523	49.9124021990225\\
524	49.9051105633035\\
525	49.8978426421118\\
526	49.8905983199675\\
527	49.8833775147102\\
528	49.8761801148321\\
529	49.86900599772\\
530	49.8618550910815\\
531	49.8547272428025\\
532	49.84762235555\\
533	49.8405403081058\\
534	49.8334810107843\\
535	49.8264443258468\\
536	49.8194301830675\\
537	49.812438474106\\
538	49.8054690808029\\
539	49.7985219007982\\
540	49.7915968315885\\
541	49.7846937692867\\
542	49.7778126011264\\
543	49.7709532451237\\
544	49.7641155945957\\
545	49.7572995611074\\
546	49.7505050347703\\
547	49.7437319221095\\
548	49.7369801390824\\
549	49.7302495793826\\
550	49.7235401398726\\
551	49.7168517179351\\
552	49.7101842450804\\
553	49.7035375862622\\
554	49.6969116490691\\
555	49.6903063291727\\
556	49.6837215592448\\
557	49.6771572374468\\
558	49.6706132713784\\
559	49.664089562363\\
560	49.6575860176332\\
561	49.651102557288\\
562	49.6446390808213\\
563	49.6381955063306\\
564	49.6317717621912\\
565	49.6253677313718\\
566	49.6189833541454\\
567	49.6126185393515\\
568	49.6062732175581\\
569	49.5999472654529\\
570	49.593640586952\\
571	49.5873531009516\\
572	49.5810847257629\\
573	49.5748353860704\\
574	49.5686049903737\\
575	49.5623934525153\\
576	49.5562006946096\\
577	49.5500266296191\\
578	49.5438711987513\\
579	49.5377342896132\\
580	49.5316158353853\\
581	49.5255157811186\\
582	49.5194340197785\\
583	49.5133704697107\\
584	49.5073250486196\\
585	49.5012976902608\\
586	49.4952883115699\\
587	49.4892968333087\\
588	49.4833231729354\\
589	49.4773672476138\\
590	49.4714289908209\\
591	49.465508326884\\
592	49.4596051937242\\
593	49.4537194935799\\
594	49.4478511656356\\
595	49.4420001481151\\
596	49.4361663499149\\
597	49.4303496793084\\
598	49.4245500733411\\
599	49.4187674616694\\
600	49.4130017839475\\
601	49.4072529644289\\
602	49.4015209323758\\
603	49.3958056210789\\
604	49.3901069613288\\
605	49.3844248646104\\
606	49.3787592746291\\
607	49.3731101192923\\
608	49.3674773294778\\
609	49.361860845441\\
610	49.3562605935549\\
611	49.3506765107806\\
612	49.345108511063\\
613	49.3395565183332\\
614	49.3340204886817\\
615	49.3285003345864\\
616	49.322995991416\\
617	49.3175074121968\\
618	49.3120345235999\\
619	49.3065772603326\\
620	49.3011355722271\\
621	49.2957093764611\\
622	49.2902986089158\\
623	49.2849032154346\\
624	49.2795231225714\\
625	49.2741582707726\\
626	49.26880859047\\
627	49.2634740238208\\
628	49.2581545084931\\
629	49.2528499906422\\
630	49.2475603967248\\
631	49.2422856873975\\
632	49.237025785086\\
633	49.2317806090084\\
634	49.226550143614\\
635	49.2213343112683\\
636	49.216133040102\\
637	49.2109462753862\\
638	49.2057739668554\\
639	49.2006160666428\\
640	49.1954725053222\\
641	49.1903432188259\\
642	49.1852281451675\\
643	49.1801272179878\\
644	49.1750404214968\\
645	49.1699676629538\\
646	49.164908894265\\
647	49.1598640498889\\
648	49.1548330911203\\
649	49.1498159714008\\
650	49.1448126284143\\
651	49.1398229964404\\
652	49.1348470540446\\
653	49.1298847098911\\
654	49.1249359206725\\
655	49.1200006351421\\
656	49.1150788002408\\
657	49.1101703578568\\
658	49.1052752573313\\
659	49.1003934459228\\
660	49.0955248733014\\
661	49.0906694862923\\
662	49.0858272294665\\
663	49.0809980490443\\
664	49.0761818866847\\
665	49.0713786970716\\
666	49.066588449825\\
667	49.0618110668885\\
668	49.0570464901841\\
669	49.0522946958308\\
670	49.0475556262891\\
671	49.0428292349346\\
672	49.0381154702657\\
673	49.0334142826423\\
674	49.0287256318562\\
675	49.0240494530053\\
676	49.0193857095243\\
677	49.0147343418771\\
678	49.0100953124125\\
679	49.0054685880966\\
680	49.0008540992462\\
681	48.9962518015697\\
682	48.9916616539143\\
683	48.9870836241946\\
684	48.982517651917\\
685	48.9779637000444\\
686	48.9734216979985\\
687	48.968891612204\\
688	48.964373391904\\
689	48.9598669962323\\
690	48.9553723656435\\
691	48.9508894786738\\
692	48.9464182961687\\
693	48.9419587488313\\
694	48.9375107977002\\
695	48.9330744100941\\
696	48.9286495468047\\
697	48.924236161232\\
698	48.9198342037159\\
699	48.9154436352733\\
700	48.9110644102225\\
701	48.9066964786008\\
702	48.9023398046578\\
703	48.8979943364787\\
704	48.8936600438708\\
705	48.8893368918137\\
706	48.8850248316367\\
707	48.8807238300452\\
708	48.8764338490465\\
709	48.8721548473645\\
710	48.8678867785808\\
711	48.8636295925443\\
712	48.8593832578039\\
713	48.8551477342998\\
714	48.8509229731698\\
715	48.8467089470959\\
716	48.8425056191899\\
717	48.8383129337458\\
718	48.8341308660009\\
719	48.8299593586583\\
720	48.8257983839968\\
721	48.8216479065977\\
722	48.817507881171\\
723	48.8133782747174\\
724	48.809259050037\\
725	48.805150168603\\
726	48.8010516004174\\
727	48.7969632952595\\
728	48.792885213616\\
729	48.7888173132588\\
730	48.7847595646489\\
731	48.7807119417172\\
732	48.7766743946715\\
733	48.7726469017847\\
734	48.7686294104224\\
735	48.7646218852412\\
736	48.7606243055364\\
737	48.7566366399713\\
738	48.7526588396512\\
739	48.7486908617555\\
740	48.7447326897204\\
741	48.7407842760079\\
742	48.7368455791612\\
743	48.7329165765957\\
744	48.7289972388651\\
745	48.7250875141091\\
746	48.7211873707375\\
747	48.7172967808483\\
748	48.7134157038514\\
749	48.709544114169\\
750	48.7056819732201\\
751	48.701829253113\\
752	48.6979859198831\\
753	48.6941519302866\\
754	48.690327258643\\
755	48.6865118666937\\
756	48.6827057335576\\
757	48.6789088261154\\
758	48.6751211061693\\
759	48.6713425467827\\
760	48.6675731070811\\
761	48.6638127631976\\
762	48.6600614773906\\
763	48.6563192202648\\
764	48.6525859624446\\
765	48.6488616646316\\
766	48.645146296591\\
767	48.6414398244559\\
768	48.637742231732\\
769	48.6340534836893\\
770	48.6303735509153\\
771	48.6267023962214\\
772	48.6230399967774\\
773	48.6193863143709\\
774	48.6157413248651\\
775	48.6121049895175\\
776	48.6084772833838\\
777	48.6048581783225\\
778	48.6012476475517\\
779	48.5976456579084\\
780	48.5940521802631\\
781	48.5904671807632\\
782	48.5868906304833\\
783	48.5833224998981\\
784	48.5797627493321\\
785	48.5762113627885\\
786	48.5726683183887\\
787	48.5691335824365\\
788	48.5656071383659\\
789	48.5620889439423\\
790	48.5585789750444\\
791	48.5550771889204\\
792	48.5515835707627\\
793	48.5480980808547\\
794	48.5446207021797\\
795	48.5411514069891\\
796	48.5376901730351\\
797	48.5342369661908\\
798	48.5307917622331\\
799	48.5273545282883\\
800	48.5239252353018\\
801	48.5205038555661\\
802	48.5170903669153\\
803	48.5136847609755\\
804	48.5102869973847\\
805	48.5068970418684\\
806	48.5035148711289\\
807	48.5001404779431\\
808	48.4967738153898\\
809	48.493414869103\\
810	48.4900636060104\\
811	48.4867199970011\\
812	48.4833840113342\\
813	48.4800556339327\\
814	48.4767348260244\\
815	48.473421586639\\
816	48.4701158832303\\
817	48.4668176918148\\
818	48.4635269819208\\
819	48.4602437379454\\
820	48.4569679359628\\
821	48.4536995493444\\
822	48.4504385455919\\
823	48.4471848995352\\
824	48.4439385842799\\
825	48.4406995749557\\
826	48.4374678667589\\
827	48.4342434295899\\
828	48.4310262241824\\
829	48.427816238265\\
830	48.4246134419088\\
831	48.4214178222642\\
832	48.4182293420944\\
833	48.4150479872609\\
834	48.4118737402879\\
835	48.4087065751672\\
836	48.4055464563545\\
837	48.4023933788894\\
838	48.3992473103912\\
839	48.3961082310677\\
840	48.3929761100221\\
841	48.3898509260315\\
842	48.3867326561585\\
843	48.3836212835497\\
844	48.3805167828895\\
845	48.3774191245635\\
846	48.3743282978467\\
847	48.3712442708091\\
848	48.3681670365483\\
849	48.3650965691864\\
850	48.3620328411219\\
851	48.3589758297427\\
852	48.355925525484\\
853	48.3528819025903\\
854	48.3498449260539\\
855	48.3468145970882\\
856	48.3437908819596\\
857	48.3407737677381\\
858	48.3377632302708\\
859	48.3347592521662\\
860	48.3317617943795\\
861	48.3287708542638\\
862	48.3257863948376\\
863	48.3228084060536\\
864	48.3198368689369\\
865	48.3168717587032\\
866	48.3139130491894\\
867	48.3109607264554\\
868	48.3080147773735\\
869	48.3050751728128\\
870	48.3021418922491\\
871	48.2992149111067\\
872	48.2962942156987\\
873	48.2933797909247\\
874	48.2904716174867\\
875	48.2875696624653\\
876	48.2846739226368\\
877	48.2817843737351\\
878	48.278900989574\\
879	48.2760237532335\\
880	48.273152663218\\
881	48.270287692145\\
882	48.2674288090235\\
883	48.2645760005786\\
884	48.2617292500568\\
885	48.2588885490732\\
886	48.2560538623166\\
887	48.253225180996\\
888	48.2504024842554\\
889	48.2475857645126\\
890	48.2447749915285\\
891	48.241970153714\\
892	48.2391712191046\\
893	48.2363781801035\\
894	48.2335910156293\\
895	48.2308097175118\\
896	48.2280342627159\\
897	48.2252646283901\\
898	48.2225008010386\\
899	48.2197427523669\\
900	48.2169904618077\\
901	48.2142439187167\\
902	48.2115031034554\\
903	48.2087679931537\\
904	48.2060385818345\\
905	48.2033148421624\\
906	48.2005967654958\\
907	48.1978843336031\\
908	48.1951775223701\\
909	48.1924763322656\\
910	48.1897807281943\\
911	48.1870907018768\\
912	48.1844062318723\\
913	48.1817272945708\\
914	48.1790538852347\\
915	48.1763859801932\\
916	48.1737235719223\\
917	48.1710666340744\\
918	48.1684151511473\\
919	48.1657690980814\\
920	48.1631284760254\\
921	48.1604932693893\\
922	48.1578634530809\\
923	48.1552390250768\\
924	48.1526199679501\\
925	48.1500062603663\\
926	48.1473978847283\\
927	48.1447948254084\\
928	48.1421970698444\\
929	48.1396045971611\\
930	48.1370173952057\\
931	48.1344354499099\\
932	48.1318587280439\\
933	48.129287225383\\
934	48.1267209260275\\
935	48.1241598211574\\
936	48.1216038973645\\
937	48.119053135796\\
938	48.116507518496\\
939	48.1139670324741\\
940	48.1114316529195\\
941	48.1089013688372\\
942	48.1063761623607\\
943	48.1038560170726\\
944	48.1013409300727\\
945	48.0988308740642\\
946	48.0963258385676\\
947	48.0938258089567\\
948	48.0913307678361\\
949	48.0888407097111\\
950	48.0863556078475\\
951	48.0838754579588\\
952	48.0814002339529\\
953	48.0789299309903\\
954	48.0764645464599\\
955	48.0740040601664\\
956	48.0715484535452\\
957	48.0690977123366\\
958	48.0666518303217\\
959	48.0642107863426\\
960	48.0617745645005\\
961	48.0593431542976\\
962	48.056916539157\\
963	48.0544946984932\\
964	48.0520776301936\\
965	48.0496653175487\\
966	48.0472577423229\\
967	48.0448549059142\\
968	48.042456780083\\
969	48.0400633532071\\
970	48.0376746024087\\
971	48.0352905335293\\
972	48.0329111238979\\
973	48.0305363560766\\
974	48.0281662179839\\
975	48.0258007041983\\
976	48.0234398016678\\
977	48.0210834995296\\
978	48.0187317826488\\
979	48.0163846379472\\
980	48.0140420504657\\
981	48.0117040041841\\
982	48.009370484355\\
983	48.0070414720681\\
984	48.0047169705547\\
985	48.0023969633174\\
986	48.000081444746\\
987	47.9977703958488\\
988	47.995463794566\\
989	47.9931616387977\\
990	47.9908638998323\\
991	47.9885705726512\\
992	47.9862816491799\\
993	47.9839971150327\\
994	47.9817169605699\\
995	47.9794411672568\\
996	47.9771697279299\\
997	47.9749026217878\\
998	47.9726398492297\\
999	47.9703813917974\\
1000	47.9681272360098\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	99.3499606596201\\
2	97.1982834664381\\
3	95.2517643279236\\
4	93.4814475451763\\
5	91.863190695017\\
6	90.3770599152629\\
7	89.0065499405653\\
8	87.7376741404737\\
9	86.5586294162118\\
10	85.4594444378833\\
11	84.4316218408106\\
12	83.4678019484168\\
13	82.5616644269154\\
14	81.7077407239364\\
15	80.901264523681\\
16	80.1380683463057\\
17	79.4144618745282\\
18	78.7272173924096\\
19	78.0734498628007\\
20	77.4505905891075\\
21	76.8563535744671\\
22	76.288671000973\\
23	75.7456859587562\\
24	75.2257184949238\\
25	74.7272527936611\\
26	74.2489053435828\\
27	73.7893973900814\\
28	73.3475909515342\\
29	72.9224414523115\\
30	72.5129693466675\\
31	72.1182820375083\\
32	71.7375645382046\\
33	71.3700463664654\\
34	71.0150293763648\\
35	70.6718514316995\\
36	70.3399061188953\\
37	70.0186240692199\\
38	69.7074796542232\\
39	69.4059841937627\\
40	69.1136724078607\\
41	68.8301129849626\\
42	68.554905143823\\
43	68.2876617110936\\
44	68.0280216660477\\
45	67.7756493477452\\
46	67.5302326226801\\
47	67.2914696763903\\
48	67.0590798777124\\
49	66.8327968096935\\
50	66.6123704092044\\
51	66.3975595764008\\
52	66.188140749267\\
53	65.9838984872229\\
54	65.7846299501014\\
55	65.5901442758031\\
56	65.4002578359249\\
57	65.2147983878766\\
58	65.0336008809635\\
59	64.8565087713623\\
60	64.683372137517\\
61	64.5140514208725\\
62	64.3484052745716\\
63	64.1863078099425\\
64	64.0276354319948\\
65	63.8722726059798\\
66	63.7201064338606\\
67	63.5710312627691\\
68	63.4249429651275\\
69	63.2817448241089\\
70	63.141344522063\\
71	63.0036520809346\\
72	62.8685815743547\\
73	62.7360498574955\\
74	62.6059792530024\\
75	62.4782950989804\\
76	62.3529257794156\\
77	62.2298014616588\\
78	62.1088561564999\\
79	61.9900259081421\\
80	61.8732504524579\\
81	61.7584702051527\\
82	61.645629782493\\
83	61.5346729902326\\
84	61.4255489240372\\
85	61.3182065290013\\
86	61.2125982027125\\
87	61.1086771821343\\
88	61.0063985302851\\
89	60.9057205464572\\
90	60.8066010969399\\
91	60.7090003090454\\
92	60.61287900721\\
93	60.5181998345342\\
94	60.4249263509362\\
95	60.3330259477491\\
96	60.2424645979378\\
97	60.1532079268672\\
98	60.065225577282\\
99	59.9784872596539\\
100	59.8929633144214\\
101	59.8086270076868\\
102	59.7254501338326\\
103	59.6434069113156\\
104	59.562471314283\\
105	59.4826187136485\\
106	59.4038243365782\\
107	59.326065788294\\
108	59.2493210698418\\
109	59.1735677174081\\
110	59.0987851827763\\
111	59.0249534320963\\
112	58.9520523414353\\
113	58.8800615896746\\
114	58.8089632701946\\
115	58.7387385249846\\
116	58.6693702272698\\
117	58.6008409433882\\
118	58.5331341552874\\
119	58.466232909349\\
120	58.4001224496461\\
121	58.3347875450328\\
122	58.2702132835295\\
123	58.2063844956594\\
124	58.1432871912875\\
125	58.0809077621136\\
126	58.0192324698159\\
127	57.9582489184752\\
128	57.8979451311411\\
129	57.8383082896459\\
130	57.7793263846415\\
131	57.7209875470869\\
132	57.663281180448\\
133	57.6061957619131\\
134	57.5497201219688\\
135	57.49384429756\\
136	57.4385580894014\\
137	57.3838511874485\\
138	57.3297140201279\\
139	57.2761370853275\\
140	57.2231112278774\\
141	57.1706273744235\\
142	57.1186763854464\\
143	57.0672494762182\\
144	57.0163383063001\\
145	56.9659352264342\\
146	56.9160319342078\\
147	56.8666205922975\\
148	56.8176934314048\\
149	56.7692434671632\\
150	56.7212625312463\\
151	56.6737442314499\\
152	56.6266807364098\\
153	56.5800654700046\\
154	56.533891981674\\
155	56.4881540608744\\
156	56.4428453502886\\
157	56.3979592011133\\
158	56.3534894937084\\
159	56.3094300440474\\
160	56.2657748198935\\
161	56.2225179964351\\
162	56.1796545090974\\
163	56.1371787859666\\
164	56.0950854326181\\
165	56.0533692020906\\
166	56.0120245628833\\
167	55.9710466351809\\
168	55.930429606623\\
169	55.8901693719291\\
170	55.8502608548824\\
171	55.8106995019412\\
172	55.7714803640348\\
173	55.7325990016473\\
174	55.6940506149489\\
175	55.6558315615475\\
176	55.617937765335\\
177	55.5803647106818\\
178	55.543108194477\\
179	55.5061637925251\\
180	55.4695276197948\\
181	55.4331960712858\\
182	55.3971651267713\\
183	55.3614315614672\\
184	55.3259916697756\\
185	55.2908416930943\\
186	55.2559780847375\\
187	55.2213970596827\\
188	55.1870954042006\\
189	55.1530699031872\\
190	55.1193174373269\\
191	55.0858343534111\\
192	55.0526173862455\\
193	55.0196631016692\\
194	54.9869685630132\\
195	54.9545305708261\\
196	54.9223463416077\\
197	54.8904130882632\\
198	54.8587275417815\\
199	54.8272870175794\\
200	54.7960884954201\\
201	54.7651295903816\\
202	54.734407445863\\
203	54.7039198294404\\
204	54.6736632108583\\
205	54.643635571056\\
206	54.6138348341654\\
207	54.5842579871365\\
208	54.5549025098784\\
209	54.5257659937138\\
210	54.4968460262404\\
211	54.4681400825979\\
212	54.4396460793194\\
213	54.4113618463231\\
214	54.3832850026079\\
215	54.3554132626497\\
216	54.3277447580837\\
217	54.3002771851706\\
218	54.2730087841621\\
219	54.2459369044319\\
220	54.2190595013855\\
221	54.1923748671882\\
222	54.1658808936832\\
223	54.1395758225152\\
224	54.1134575959021\\
225	54.0875241278178\\
226	54.0617737702174\\
227	54.03620386921\\
228	54.0108130700454\\
229	53.9855998478561\\
230	53.960562482682\\
231	53.9356986164197\\
232	53.9110070168348\\
233	53.8864857115783\\
234	53.8621332152037\\
235	53.8379479074035\\
236	53.8139282173452\\
237	53.7900721932313\\
238	53.7663783804288\\
239	53.7428452135095\\
240	53.7194709525878\\
241	53.6962544850469\\
242	53.6731941434555\\
243	53.6502885963329\\
244	53.627535979433\\
245	53.6049346216139\\
246	53.5824830627954\\
247	53.5601802899579\\
248	53.5380249742488\\
249	53.5160155709528\\
250	53.4941504490651\\
251	53.4724281671654\\
252	53.4508476050577\\
253	53.429407627058\\
254	53.408106937614\\
255	53.3869444672555\\
256	53.3659185014012\\
257	53.3450279912209\\
258	53.3242717381422\\
259	53.3036483608107\\
260	53.2831565943597\\
261	53.2627954917083\\
262	53.2425636456695\\
263	53.2224599774578\\
264	53.2024834372171\\
265	53.1826328827827\\
266	53.1629070579552\\
267	53.1433050394797\\
268	53.1238253552335\\
269	53.1044674535695\\
270	53.0852303396059\\
271	53.0661127028364\\
272	53.047113395493\\
273	53.0282314956528\\
274	53.0094659724315\\
275	52.9908155354796\\
276	52.9722792169205\\
277	52.9538562903782\\
278	52.9355460412714\\
279	52.9173469255517\\
280	52.8992578968423\\
281	52.8812782692113\\
282	52.8634069973107\\
283	52.8456433895691\\
284	52.8279865960926\\
285	52.8104354061024\\
286	52.7929885897622\\
287	52.7756455264246\\
288	52.7584054645842\\
289	52.7412676896057\\
290	52.7242308666343\\
291	52.7072943196377\\
292	52.690457319775\\
293	52.6737191630084\\
294	52.6570788640994\\
295	52.6405357231853\\
296	52.6240886964766\\
297	52.6077370991112\\
298	52.5914802473807\\
299	52.5753173890206\\
300	52.5592478016226\\
301	52.5432709448976\\
302	52.5273856787906\\
303	52.5115913105333\\
304	52.4958873915632\\
305	52.4802733341395\\
306	52.4647481239627\\
307	52.4493110570519\\
308	52.4339616134898\\
309	52.4186990185212\\
310	52.4035226640529\\
311	52.3884316392411\\
312	52.3734255942198\\
313	52.358503511197\\
314	52.3436654253831\\
315	52.3289107352022\\
316	52.3142387636729\\
317	52.29964856078\\
318	52.2851398366285\\
319	52.27071239005\\
320	52.2563651444207\\
321	52.2420975196222\\
322	52.2279092476159\\
323	52.2137998463648\\
324	52.1997685548823\\
325	52.1858146632179\\
326	52.1719379416034\\
327	52.1581375395637\\
328	52.1444129387273\\
329	52.1307637238083\\
330	52.1171891883611\\
331	52.103688883948\\
332	52.090262088428\\
333	52.0769086289807\\
334	52.0636277511117\\
335	52.0504192939384\\
336	52.0372826108481\\
337	52.0242174466895\\
338	52.0112231742719\\
339	51.9982993360182\\
340	51.9854450708298\\
341	51.9726600047624\\
342	51.9599433245647\\
343	51.9472949111144\\
344	51.9347142663129\\
345	51.9222006855802\\
346	51.9097538634054\\
347	51.8973731487382\\
348	51.8850584118924\\
349	51.8728087748792\\
350	51.8606245036696\\
351	51.8485048539867\\
352	51.8364492428063\\
353	51.8244570472985\\
354	51.8125280098327\\
355	51.8006618432071\\
356	51.7888579453144\\
357	51.7771158383873\\
358	51.7654348435361\\
359	51.753814709719\\
360	51.7422552083353\\
361	51.7307557456139\\
362	51.7193158568418\\
363	51.7079353675036\\
364	51.6966137088142\\
365	51.6853506469059\\
366	51.6741459861596\\
367	51.6629991997707\\
368	51.6519099268391\\
369	51.6408774948614\\
370	51.6299018042574\\
371	51.6189820934966\\
372	51.6081182292118\\
373	51.5973096281768\\
374	51.5865561153675\\
375	51.5758575477157\\
376	51.5652131864805\\
377	51.5546227795004\\
378	51.5440860904123\\
379	51.5336028694953\\
380	51.5231723446526\\
381	51.5127943005403\\
382	51.502468392625\\
383	51.4921944236693\\
384	51.4819719701947\\
385	51.4718007011255\\
386	51.4616799822583\\
387	51.4516095224241\\
388	51.4415895435707\\
389	51.4316196229538\\
390	51.4216988533687\\
391	51.4118272086027\\
392	51.4020043688216\\
393	51.3922299992134\\
394	51.3825037212119\\
395	51.3728254448168\\
396	51.3631949512198\\
397	51.3536114338015\\
398	51.3440748487231\\
399	51.3345848759886\\
400	51.3251414469052\\
401	51.3157438032053\\
402	51.3063914858286\\
403	51.297084839498\\
404	51.2878234237556\\
405	51.2786067881168\\
406	51.2694348732156\\
407	51.2603071645998\\
408	51.2512234254204\\
409	51.2421832385304\\
410	51.2331866706373\\
411	51.2242331702331\\
412	51.2153225776825\\
413	51.2064542088018\\
414	51.1976278195518\\
415	51.1888436561305\\
416	51.1801012567991\\
417	51.1714003065897\\
418	51.1627402724561\\
419	51.1541208514453\\
420	51.1455422391256\\
421	51.1370041151109\\
422	51.1285060401469\\
423	51.1200479462881\\
424	51.1116295905251\\
425	51.1032505936072\\
426	51.0949107771247\\
427	51.0866096625764\\
428	51.0783473988484\\
429	51.0701237763604\\
430	51.0619383621664\\
431	51.0537911357764\\
432	51.0456814589531\\
433	51.0376091276308\\
434	51.029574155268\\
435	51.0215762661752\\
436	51.0136151718295\\
437	51.0056905988288\\
438	50.9978023940089\\
439	50.9899503093383\\
440	50.9821339557051\\
441	50.9743530732732\\
442	50.9666076351472\\
443	50.9588970191845\\
444	50.9512213072502\\
445	50.943580214674\\
446	50.9359739213767\\
447	50.9284018531794\\
448	50.920864187556\\
449	50.9133605270192\\
450	50.9058903766807\\
451	50.8984540679277\\
452	50.8910510521294\\
453	50.8836809602265\\
454	50.8763440188533\\
455	50.869039876393\\
456	50.8617685067604\\
457	50.8545295413345\\
458	50.8473223612202\\
459	50.8401468902828\\
460	50.8330033271104\\
461	50.8258913788278\\
462	50.81881101213\\
463	50.8117619660972\\
464	50.8047440358734\\
465	50.7977568900124\\
466	50.7908006057147\\
467	50.7838752318904\\
468	50.7769801071942\\
469	50.7701151737822\\
470	50.7632799887414\\
471	50.7564743505688\\
472	50.7496984560361\\
473	50.7429518034994\\
474	50.7362342746046\\
475	50.7295459643201\\
476	50.7228866117702\\
477	50.7162559826756\\
478	50.7096540926078\\
479	50.7030808037807\\
480	50.6965356608428\\
481	50.6900186208757\\
482	50.6835297222386\\
483	50.6770689198227\\
484	50.670635658791\\
485	50.6642302737927\\
486	50.6578520329089\\
487	50.6515007289243\\
488	50.6451763477914\\
489	50.6388787904034\\
490	50.6326076477826\\
491	50.6263630532829\\
492	50.6201444697263\\
493	50.6139522202059\\
494	50.6077859826211\\
495	50.6016456342323\\
496	50.595531135526\\
497	50.5894422448679\\
498	50.5833790358279\\
499	50.5773410427297\\
500	50.5713282864148\\
501	50.5653405158174\\
502	50.5593774387047\\
503	50.5534391861901\\
504	50.5475256794342\\
505	50.5416367253523\\
506	50.5357721212496\\
507	50.5299316857266\\
508	50.5241151795689\\
509	50.5183225686294\\
510	50.5125537242348\\
511	50.5068085840349\\
512	50.5010871336041\\
513	50.4953891610762\\
514	50.4897146992182\\
515	50.4840633033963\\
516	50.4784346703424\\
517	50.4728289238193\\
518	50.4672461518661\\
519	50.4616861062884\\
520	50.456148537553\\
521	50.450633398898\\
522	50.4451405070235\\
523	50.4396698765856\\
524	50.4342211956469\\
525	50.428794562802\\
526	50.4233899581604\\
527	50.4180070609728\\
528	50.4126456448632\\
529	50.407305381344\\
530	50.4019864085657\\
531	50.3966888721331\\
532	50.3914122949074\\
533	50.3861565101732\\
534	50.380921490499\\
535	50.3757071754593\\
536	50.3705134487306\\
537	50.3653402884805\\
538	50.3601874959892\\
539	50.355055025026\\
540	50.349943044152\\
541	50.3448512559645\\
542	50.339779533191\\
543	50.3347274254765\\
544	50.3296950355721\\
545	50.3246820347924\\
546	50.3196883822013\\
547	50.3147140945357\\
548	50.3097590260218\\
549	50.3048231939103\\
550	50.2999067867528\\
551	50.2950094656156\\
552	50.2901313716274\\
553	50.2852719621029\\
554	50.2804313567721\\
555	50.2756091701758\\
556	50.2708055573745\\
557	50.266020394834\\
558	50.2612536429129\\
559	50.2565050548917\\
560	50.2517747525253\\
561	50.2470627808951\\
562	50.2423686812016\\
563	50.237692488292\\
564	50.2330340754729\\
565	50.2283933777906\\
566	50.2237703517185\\
567	50.2191648994899\\
568	50.2145766401165\\
569	50.210005669311\\
570	50.2054519323782\\
571	50.200915475206\\
572	50.1963959202728\\
573	50.1918931518372\\
574	50.1874072835064\\
575	50.1829384513677\\
576	50.1784863084052\\
577	50.1740506584307\\
578	50.1696316466492\\
579	50.1652292636818\\
580	50.1608431051907\\
581	50.1564732377222\\
582	50.1521197070553\\
583	50.1477825050125\\
584	50.1434614174963\\
585	50.1391560887014\\
586	50.134866449477\\
587	50.1305929110206\\
588	50.1263350304273\\
589	50.1220929579488\\
590	50.1178664698944\\
591	50.1136556447102\\
592	50.1094605494753\\
593	50.1052806790243\\
594	50.1011162636545\\
595	50.0969669402462\\
596	50.0928328282393\\
597	50.0887137070136\\
598	50.0846095049592\\
599	50.0805202610047\\
600	50.0764458858033\\
601	50.0723860547816\\
602	50.0683411151184\\
603	50.0643107150299\\
604	50.0602946197816\\
605	50.0562931032445\\
606	50.0523059779179\\
607	50.0483334363301\\
608	50.0443751574164\\
609	50.0404307945533\\
610	50.0365004587784\\
611	50.032583999848\\
612	50.0286816170198\\
613	50.0247928759818\\
614	50.0209180234943\\
615	50.0170570170676\\
616	50.013209654162\\
617	50.0093757931227\\
618	50.0055553762041\\
619	50.0017482400432\\
620	49.9979545591542\\
621	49.9941743233797\\
622	49.990407808457\\
623	49.986654352937\\
624	49.9829140934125\\
625	49.9791871756363\\
626	49.9754734146362\\
627	49.9717726592164\\
628	49.9680848727867\\
629	49.9644099119938\\
630	49.9607476674158\\
631	49.9570981992143\\
632	49.9534612142003\\
633	49.9498366481662\\
634	49.946224648771\\
635	49.9426253407739\\
636	49.9390382878224\\
637	49.9354635358296\\
638	49.9319010059982\\
639	49.9283510314274\\
640	49.9248131567054\\
641	49.9212875851252\\
642	49.9177740222762\\
643	49.9142724750971\\
644	49.9107828281445\\
645	49.9073051336298\\
646	49.9038394515484\\
647	49.9003857241316\\
648	49.8969439759304\\
649	49.8935138669858\\
650	49.8900952850395\\
651	49.8866881462693\\
652	49.8832924411234\\
653	49.8799081315986\\
654	49.8765352960994\\
655	49.8731737341561\\
656	49.8698233552348\\
657	49.8664841876295\\
658	49.8631564117254\\
659	49.8598398544088\\
660	49.8565343289654\\
661	49.8532399225491\\
662	49.849956606739\\
663	49.8466841765249\\
664	49.8434224528534\\
665	49.8401714894292\\
666	49.8369310880279\\
667	49.8337015393145\\
668	49.8304824364689\\
669	49.8272738701647\\
670	49.8240759081738\\
671	49.820888414617\\
672	49.8177112825685\\
673	49.8145447174737\\
674	49.8113884705484\\
675	49.8082425800485\\
676	49.8051070898559\\
677	49.8019817111898\\
678	49.7988664087002\\
679	49.7957611710372\\
680	49.7926657577605\\
681	49.7895803608373\\
682	49.7865048525808\\
683	49.7834392945506\\
684	49.7803834760861\\
685	49.777337394211\\
686	49.774301286312\\
687	49.7712747981623\\
688	49.7682579244316\\
689	49.7652509629351\\
690	49.762253651065\\
691	49.7592659378289\\
692	49.7562876653789\\
693	49.7533188848661\\
694	49.7503595184639\\
695	49.7474095524039\\
696	49.7444688920028\\
697	49.7415375237529\\
698	49.7386154753755\\
699	49.7357026635884\\
700	49.7327992319312\\
701	49.7299048492983\\
702	49.7270197195471\\
703	49.7241435413362\\
704	49.7212764343229\\
705	49.718418546451\\
706	49.7155696766772\\
707	49.7127300089989\\
708	49.7098991856933\\
709	49.7070768832329\\
710	49.7042631798346\\
711	49.7014582790225\\
712	49.6986621644744\\
713	49.6958745810658\\
714	49.6930957759031\\
715	49.690325522664\\
716	49.6875636481766\\
717	49.6848106246136\\
718	49.6820662775901\\
719	49.6793301621086\\
720	49.676602282615\\
721	49.673882910354\\
722	49.6711718024925\\
723	49.6684690594281\\
724	49.6657746169271\\
725	49.6630883845381\\
726	49.6604105055039\\
727	49.6577409790091\\
728	49.6550792896275\\
729	49.6524255104456\\
730	49.6497796541236\\
731	49.6471417380197\\
732	49.6445117566787\\
733	49.6418898738862\\
734	49.6392760377767\\
735	49.6366699603487\\
736	49.6340716984641\\
737	49.6314813748671\\
738	49.6288987844408\\
739	49.6263242057864\\
740	49.6237574324424\\
741	49.6211984535044\\
742	49.618647190894\\
743	49.6161037936092\\
744	49.6135679654567\\
745	49.6110397970046\\
746	49.6085191783141\\
747	49.606006312726\\
748	49.6035010654007\\
749	49.6010032499144\\
750	49.5985127528358\\
751	49.5960295649276\\
752	49.5935538347876\\
753	49.5910855591141\\
754	49.5886247665812\\
755	49.5861714095514\\
756	49.5837250156213\\
757	49.5812858318277\\
758	49.5788539769174\\
759	49.5764292957487\\
760	49.5740116284484\\
761	49.5716010120263\\
762	49.5691972319171\\
763	49.5668005704252\\
764	49.5644108588643\\
765	49.562028106268\\
766	49.559652306833\\
767	49.5572835714461\\
768	49.5549216676737\\
769	49.5525665371194\\
770	49.5502181213354\\
771	49.5478765117508\\
772	49.5455416063741\\
773	49.5432134892542\\
774	49.5408921165278\\
775	49.5385775236057\\
776	49.5362696679327\\
777	49.5339684769589\\
778	49.531673792498\\
779	49.5293857040708\\
780	49.5271039750865\\
781	49.5248286472202\\
782	49.5225598578863\\
783	49.5202974118952\\
784	49.5180415608656\\
785	49.515792141106\\
786	49.5135492071388\\
787	49.5113125720383\\
788	49.509082289581\\
789	49.506858181206\\
790	49.5046401160297\\
791	49.5024282202631\\
792	49.5002228205728\\
793	49.498023709538\\
794	49.4958307123201\\
795	49.4936439127036\\
796	49.4914631315302\\
797	49.4892883365017\\
798	49.4871198242281\\
799	49.484957330403\\
800	49.4828009306478\\
801	49.4806505154484\\
802	49.4785062628896\\
803	49.4763678780923\\
804	49.4742355085354\\
805	49.4721091840551\\
806	49.4699887255959\\
807	49.4678743972358\\
808	49.4657657853707\\
809	49.4636628200952\\
810	49.4615655864926\\
811	49.4594742204861\\
812	49.4573884550418\\
813	49.4553084149402\\
814	49.4532341532782\\
815	49.4511653511301\\
816	49.4491021009839\\
817	49.4470444568102\\
818	49.4449923374685\\
819	49.4429456246289\\
820	49.4409046032436\\
821	49.4388691124026\\
822	49.4368389725321\\
823	49.4348142780975\\
824	49.4327948322392\\
825	49.4307809209894\\
826	49.4287723626118\\
827	49.4267693270512\\
828	49.4247715961087\\
829	49.4227793237318\\
830	49.4207924285512\\
831	49.4188108721889\\
832	49.4168347777426\\
833	49.414864045555\\
834	49.412898703819\\
835	49.4109385295361\\
836	49.4089835912929\\
837	49.4070338650143\\
838	49.4050890778273\\
839	49.4031494721441\\
840	49.4012148813879\\
841	49.3992854035597\\
842	49.3973609540182\\
843	49.395441692616\\
844	49.3935277234108\\
845	49.3916186569513\\
846	49.3897146154685\\
847	49.3878155111799\\
848	49.3859213429433\\
849	49.384032184152\\
850	49.3821479074809\\
851	49.3802685754357\\
852	49.3783943135414\\
853	49.3765250124922\\
854	49.3746606798075\\
855	49.3728012427238\\
856	49.3709464658842\\
857	49.3690966190443\\
858	49.3672515795645\\
859	49.3654113062616\\
860	49.3635757140847\\
861	49.3617448714623\\
862	49.3599188390442\\
863	49.358097749408\\
864	49.3562814431435\\
865	49.3544697330085\\
866	49.3526627781834\\
867	49.350860342895\\
868	49.3490624683636\\
869	49.3472691220613\\
870	49.3454803676214\\
871	49.343696306761\\
872	49.341916877508\\
873	49.3401419916024\\
874	49.3383718237689\\
875	49.3366060759868\\
876	49.3348445477854\\
877	49.3330873617961\\
878	49.3313346691156\\
879	49.3295861874284\\
880	49.3278421508333\\
881	49.3261028119517\\
882	49.3243677330665\\
883	49.3226368695005\\
884	49.3209101423729\\
885	49.3191876960161\\
886	49.3174695211875\\
887	49.315755636048\\
888	49.3140460710308\\
889	49.3123406455495\\
890	49.310639512146\\
891	49.3089425328511\\
892	49.3072497288348\\
893	49.3055611309953\\
894	49.3038768380722\\
895	49.3021967601495\\
896	49.3005208512895\\
897	49.2988489011542\\
898	49.2971811780411\\
899	49.2955175860903\\
900	49.293858185013\\
901	49.2922029152055\\
902	49.2905516267575\\
903	49.2889042747189\\
904	49.2872608921057\\
905	49.2856217772474\\
906	49.283986568109\\
907	49.2823553488493\\
908	49.2807281358928\\
909	49.2791047305716\\
910	49.2774853685975\\
911	49.2758700140982\\
912	49.2742587287756\\
913	49.2726513530797\\
914	49.2710479461917\\
915	49.2694483571028\\
916	49.2678527865316\\
917	49.2662610580167\\
918	49.264673437594\\
919	49.263089413242\\
920	49.2615091674798\\
921	49.2599327804429\\
922	49.2583602450236\\
923	49.2567915130831\\
924	49.2552262658677\\
925	49.2536648371063\\
926	49.2521070927754\\
927	49.2505530058407\\
928	49.2490026696455\\
929	49.2474559506542\\
930	49.245912846263\\
931	49.2443733559714\\
932	49.2428372943044\\
933	49.2413047392595\\
934	49.2397758727595\\
935	49.2382507584767\\
936	49.2367291677969\\
937	49.2352111758311\\
938	49.2336968057643\\
939	49.232185957985\\
940	49.2306788282345\\
941	49.2291752504366\\
942	49.2276753440515\\
943	49.2261789579753\\
944	49.2246859919456\\
945	49.2231964827379\\
946	49.2217105180038\\
947	49.2202279154512\\
948	49.2187487131912\\
949	49.217272704153\\
950	49.2157999077261\\
951	49.2143306054286\\
952	49.2128647595796\\
953	49.2114023788364\\
954	49.2099435274646\\
955	49.2084881957952\\
956	49.2070360962222\\
957	49.2055873813846\\
958	49.2041418944175\\
959	49.20269980542\\
960	49.2012610326048\\
961	49.1998254839738\\
962	49.1983932283194\\
963	49.1969644320666\\
964	49.1955389861357\\
965	49.1941169250108\\
966	49.1926981182146\\
967	49.1912824335059\\
968	49.1898699917661\\
969	49.1884608169693\\
970	49.1870549260506\\
971	49.18565218512\\
972	49.1842526307805\\
973	49.1828562175137\\
974	49.181462821049\\
975	49.1800725562588\\
976	49.1786854408177\\
977	49.1773013989446\\
978	49.1759204822406\\
979	49.1745425398623\\
980	49.1731675805244\\
981	49.1717957893332\\
982	49.1704270986478\\
983	49.1690615301814\\
984	49.1676991590761\\
985	49.1663396521714\\
986	49.1649831238746\\
987	49.1636295901293\\
988	49.162279032002\\
989	49.1609313574874\\
990	49.1595867053745\\
991	49.1582452010875\\
992	49.1569067008914\\
993	49.1555712778309\\
994	49.1542388354208\\
995	49.1529091130713\\
996	49.1515822578187\\
997	49.1502583505315\\
998	49.1489373753864\\
999	49.1476193910064\\
1000	49.1463041925977\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	99.3499606596201\\
2	97.1981032880965\\
3	95.2345043260238\\
4	93.4349264347482\\
5	91.7790926333364\\
6	90.2497345298488\\
7	88.8322512262378\\
8	87.5141972341933\\
9	86.284934312002\\
10	85.1352548761806\\
11	84.0573917071872\\
12	83.0445004363266\\
13	82.0906496832573\\
14	81.1906316142849\\
15	80.3398977530119\\
16	79.5344259539375\\
17	78.7706573546598\\
18	78.0454256476216\\
19	77.3559202851768\\
20	76.6995916413966\\
21	76.074153976186\\
22	75.4775260456531\\
23	74.9078012388378\\
24	74.3632540978779\\
25	73.8423015167604\\
26	73.3434943313255\\
27	72.8655130617265\\
28	72.4071413691778\\
29	71.9672623208232\\
30	71.5448260550715\\
31	71.13887418995\\
32	70.7485050712973\\
33	70.372895455878\\
34	70.0112707043796\\
35	69.6629041263927\\
36	69.3271216067879\\
37	69.0032893778695\\
38	68.6908101300286\\
39	68.3891261996691\\
40	68.0977215381741\\
41	67.81610345257\\
42	67.543804953535\\
43	67.2803931938332\\
44	67.0254587662033\\
45	66.7786179177999\\
46	66.5395046796475\\
47	66.3077799160624\\
48	66.083120773405\\
49	65.8652231848881\\
50	65.6537971420743\\
51	65.448575278887\\
52	65.2492999658694\\
53	65.0557288625224\\
54	64.8676344207447\\
55	64.68480156598\\
56	64.5070261682932\\
57	64.3341117741706\\
58	64.1658710955143\\
59	64.0021356594794\\
60	63.8427360762951\\
61	63.6875163365813\\
62	63.5363278101959\\
63	63.3890274512549\\
64	63.2454799656912\\
65	63.1055542737161\\
66	62.9691265176777\\
67	62.836080526603\\
68	62.7063037703287\\
69	62.579685028069\\
70	62.4561242542832\\
71	62.335523077531\\
72	62.2177836694649\\
73	62.1028120690844\\
74	61.9905189552449\\
75	61.8808199100306\\
76	61.7736336441324\\
77	61.6688797051777\\
78	61.5664831875067\\
79	61.4663722710298\\
80	61.3684731545047\\
81	61.2727160724574\\
82	61.1790353336213\\
83	61.0873670798445\\
84	60.997648490051\\
85	60.90981565948\\
86	60.8238093745449\\
87	60.739569273568\\
88	60.657038163634\\
89	60.5761649827678\\
90	60.4968960173686\\
91	60.4191799052776\\
92	60.342968072056\\
93	60.2682119323832\\
94	60.1948670139894\\
95	60.1228884117041\\
96	60.0522394550087\\
97	59.9828806179257\\
98	59.9147781161803\\
99	59.8478992907975\\
100	59.782212566592\\
101	59.7176845289799\\
102	59.6542851390549\\
103	59.5919860237177\\
104	59.5307580766199\\
105	59.4705750687331\\
106	59.4114118834553\\
107	59.353240322079\\
108	59.2960376552942\\
109	59.2397785355545\\
110	59.1844408518459\\
111	59.1300026828543\\
112	59.0764399203534\\
113	59.0237319360456\\
114	58.9718605200033\\
115	58.920805529363\\
116	58.8705440880312\\
117	58.8210564575375\\
118	58.772327397652\\
119	58.7243373275207\\
120	58.6770693479729\\
121	58.6305043195776\\
122	58.5846247737232\\
123	58.5394174791115\\
124	58.4948634504977\\
125	58.4509449047378\\
126	58.4076483560562\\
127	58.3649579533794\\
128	58.3228609177992\\
129	58.2813396185418\\
130	58.2403793883123\\
131	58.1999665513329\\
132	58.160088858963\\
133	58.1207317173178\\
134	58.0818817492981\\
135	58.0435261958841\\
136	58.0056521615744\\
137	57.9682474810091\\
138	57.9312989261533\\
139	57.8947927382502\\
140	57.8587178502811\\
141	57.8230609763982\\
142	57.787812171335\\
143	57.7529592092332\\
144	57.7184913373052\\
145	57.6843976238794\\
146	57.6506657246041\\
147	57.6172864279919\\
148	57.5842474922966\\
149	57.5515383038374\\
150	57.5191497222793\\
151	57.4870702867491\\
152	57.4552925901076\\
153	57.4238078977395\\
154	57.3926049550178\\
155	57.3616736514562\\
156	57.3310045125447\\
157	57.3005905391658\\
158	57.2704217908574\\
159	57.2404901914521\\
160	57.2107885605708\\
161	57.1813088819227\\
162	57.1520448044769\\
163	57.1229871983291\\
164	57.0941277934227\\
165	57.0654605716282\\
166	57.0369791694083\\
167	57.0086793746712\\
168	56.9805550591436\\
169	56.9525993643338\\
170	56.9248059603146\\
171	56.8971702270955\\
172	56.8696860473436\\
173	56.8423495803961\\
174	56.8151554898363\\
175	56.7881004594762\\
176	56.7611789199088\\
177	56.7343891863826\\
178	56.7077266243326\\
179	56.6811877359036\\
180	56.6547690904822\\
181	56.6284669603492\\
182	56.6022786349543\\
183	56.5762011300516\\
184	56.5502328515021\\
185	56.5243717486278\\
186	56.4986149968988\\
187	56.4729606131637\\
188	56.4474064608189\\
189	56.4219494265976\\
190	56.3965900695675\\
191	56.3713253059459\\
192	56.3461552526291\\
193	56.3210780302692\\
194	56.2960928455352\\
195	56.2712002608498\\
196	56.2463987265107\\
197	56.2216874599887\\
198	56.1970664487405\\
199	56.1725362727485\\
200	56.1480948296688\\
201	56.1237413512089\\
202	56.0994752968593\\
203	56.0752977309118\\
204	56.051209747942\\
205	56.027211223567\\
206	56.0033017309348\\
207	55.9794822711926\\
208	55.9557521996963\\
209	55.9321116586521\\
210	55.9085607692846\\
211	55.8850996218552\\
212	55.8617309667197\\
213	55.8384533501698\\
214	55.8152663149433\\
215	55.7921691587182\\
216	55.7691621587412\\
217	55.7462454609057\\
218	55.7234193051643\\
219	55.7006840110993\\
220	55.6780389827643\\
221	55.6554841840968\\
222	55.6330194041269\\
223	55.6106446122681\\
224	55.5883598625367\\
225	55.5661651631322\\
226	55.5440607832483\\
227	55.5220464779847\\
228	55.5001234165538\\
229	55.4782904421449\\
230	55.4565491725311\\
231	55.4348987545857\\
232	55.4133397866654\\
233	55.3918721146811\\
234	55.3704948116188\\
235	55.3492083946017\\
236	55.3280130456519\\
237	55.3069088294068\\
238	55.2858955643063\\
239	55.2649726581586\\
240	55.2441425581547\\
241	55.2234045660057\\
242	55.2027586560124\\
243	55.1822055644671\\
244	55.1617432718869\\
245	55.1413738999364\\
246	55.1210967047693\\
247	55.1009115885829\\
248	55.0808190852621\\
249	55.060819371378\\
250	55.0409114941512\\
251	55.0210963683584\\
252	55.00137383018\\
253	54.9817430546187\\
254	54.9622051020334\\
255	54.9427596099585\\
256	54.9234068576859\\
257	54.9041461357286\\
258	54.8849774399837\\
259	54.8659009252253\\
260	54.8469162043387\\
261	54.8280236347691\\
262	54.8092231448518\\
263	54.7905134583686\\
264	54.771894567702\\
265	54.7533666342\\
266	54.7349289752356\\
267	54.7165810542418\\
268	54.69832331728\\
269	54.6801555331295\\
270	54.6620780586738\\
271	54.6440894014093\\
272	54.6261898666295\\
273	54.6083790539308\\
274	54.5906572784888\\
275	54.5730236969101\\
276	54.5554781415848\\
277	54.5380196286216\\
278	54.5206483924632\\
279	54.5033642236717\\
280	54.4861654214574\\
281	54.4690523683886\\
282	54.4520240145927\\
283	54.4350804287993\\
284	54.4182206828909\\
285	54.4014441674946\\
286	54.3847508059293\\
287	54.3681394450007\\
288	54.3516095248408\\
289	54.3351603233762\\
290	54.3187921911156\\
291	54.3025048221714\\
292	54.2862972357725\\
293	54.2701690081113\\
294	54.2541197331872\\
295	54.2381478860707\\
296	54.2222534124334\\
297	54.2064348293372\\
298	54.1906920208449\\
299	54.1750242058841\\
300	54.1594296294362\\
301	54.1439082829182\\
302	54.1284595472224\\
303	54.1130828468247\\
304	54.0977769581696\\
305	54.0825413055492\\
306	54.0673743661384\\
307	54.0522757486535\\
308	54.0372452821725\\
309	54.0222820953648\\
310	54.0073853231017\\
311	53.9925535621211\\
312	53.9777860351849\\
313	53.9630816996345\\
314	53.9484410129342\\
315	53.9338628208296\\
316	53.9193470308671\\
317	53.9048927667969\\
318	53.8904992288971\\
319	53.8761655839586\\
320	53.8618902978886\\
321	53.8476734365316\\
322	53.8335143292861\\
323	53.8194127653001\\
324	53.805367788628\\
325	53.7913789007858\\
326	53.7774450999364\\
327	53.7635660682197\\
328	53.74974124464\\
329	53.7359694063642\\
330	53.7222503742631\\
331	53.7085838056249\\
332	53.6949689712971\\
333	53.6814047210548\\
334	53.6678914823393\\
335	53.6544281650874\\
336	53.6410143367442\\
337	53.6276497198928\\
338	53.6143335363742\\
339	53.6010656822873\\
340	53.5878456837864\\
341	53.5746732437873\\
342	53.5615486662768\\
343	53.5484707058258\\
344	53.5354393571748\\
345	53.5224538406677\\
346	53.5095139734295\\
347	53.4966183779194\\
348	53.4837664961928\\
349	53.4709587918048\\
350	53.4581952471606\\
351	53.4454752536935\\
352	53.4327989146296\\
353	53.4201655187861\\
354	53.4075753482031\\
355	53.395027296416\\
356	53.3825219167001\\
357	53.370058629262\\
358	53.357637137616\\
359	53.3452570313054\\
360	53.332918057162\\
361	53.3206198636217\\
362	53.308362736643\\
363	53.2961464455964\\
364	53.2839709499413\\
365	53.2718359294463\\
366	53.2597409415484\\
367	53.2476853609263\\
368	53.2356695456105\\
369	53.2236935816329\\
370	53.2117568326449\\
371	53.1998592522438\\
372	53.1880010647098\\
373	53.1761816773476\\
374	53.164401448988\\
375	53.1526604175705\\
376	53.1409578685928\\
377	53.1292943079601\\
378	53.1176693630769\\
379	53.1060823320338\\
380	53.0945335579371\\
381	53.0830225822338\\
382	53.0715500142303\\
383	53.0601155455814\\
384	53.0487192441981\\
385	53.0373611853956\\
386	53.0260414660588\\
387	53.0147593521965\\
388	53.0035153174464\\
389	52.9923087480321\\
390	52.9811397357136\\
391	52.9700082594352\\
392	52.9589144755776\\
393	52.9478580974006\\
394	52.9368389902895\\
395	52.9258572141407\\
396	52.9149125577317\\
397	52.9040051536663\\
398	52.8931343778597\\
399	52.8823000931421\\
400	52.8715027841105\\
401	52.8607425687421\\
402	52.850019287848\\
403	52.8393329224095\\
404	52.8286836134397\\
405	52.8180708052189\\
406	52.8074947021565\\
407	52.7969550020252\\
408	52.7864517052474\\
409	52.7759848088472\\
410	52.7655538788387\\
411	52.7551593813583\\
412	52.7448009851505\\
413	52.7344784344379\\
414	52.7241919263424\\
415	52.7139412201778\\
416	52.7037260091281\\
417	52.6935464934337\\
418	52.6834023525225\\
419	52.6732938446823\\
420	52.6632209071314\\
421	52.6531829938647\\
422	52.6431800865992\\
423	52.6332119265925\\
424	52.6232786852029\\
425	52.6133801072442\\
426	52.6035161837207\\
427	52.5936872986861\\
428	52.5838929979377\\
429	52.5741334062482\\
430	52.564408010778\\
431	52.5547167495573\\
432	52.5450595741588\\
433	52.5354365420095\\
434	52.5258475462627\\
435	52.516292383661\\
436	52.5067714148341\\
437	52.4972842780113\\
438	52.4878307837809\\
439	52.478411221319\\
440	52.4690252602248\\
441	52.4596729258431\\
442	52.4503541772345\\
443	52.4410685585263\\
444	52.4318156510655\\
445	52.4225953363719\\
446	52.4134076335355\\
447	52.4042528058909\\
448	52.3951308917928\\
449	52.3860415153437\\
450	52.37698487508\\
451	52.3679606092004\\
452	52.3589686993551\\
453	52.3500088530887\\
454	52.3410808520531\\
455	52.3321847520542\\
456	52.3233205722753\\
457	52.3144880825084\\
458	52.3056876279847\\
459	52.2969184533586\\
460	52.2881803594372\\
461	52.279473334781\\
462	52.270797031411\\
463	52.2621517346946\\
464	52.2535373136203\\
465	52.2449536071331\\
466	52.2364005756441\\
467	52.2278777295251\\
468	52.2193849529573\\
469	52.2109221090746\\
470	52.2024894856925\\
471	52.1940865088483\\
472	52.1857132593712\\
473	52.1773694144658\\
474	52.1690550348062\\
475	52.1607701576568\\
476	52.1525143611602\\
477	52.1442874246147\\
478	52.1360893760895\\
479	52.1279200446648\\
480	52.1197796450736\\
481	52.111667787586\\
482	52.1035836870273\\
483	52.0955277403542\\
484	52.087500297751\\
485	52.0795007538717\\
486	52.0715291266892\\
487	52.0635853271952\\
488	52.0556687215055\\
489	52.0477792904471\\
490	52.0399172931202\\
491	52.0320822304681\\
492	52.0242746039492\\
493	52.0164936419418\\
494	52.0087398135907\\
495	52.0010123466329\\
496	51.9933113193613\\
497	51.9856365421566\\
498	51.9779878595652\\
499	51.9703655687595\\
500	51.9627691419818\\
501	51.9551981628805\\
502	51.9476530829688\\
503	51.9401340494616\\
504	51.9326401661347\\
505	51.9251718362939\\
506	51.9177284161678\\
507	51.9103102372602\\
508	51.9029169305671\\
509	51.8955480907829\\
510	51.8882038277744\\
511	51.880884213447\\
512	51.8735891095252\\
513	51.8663182167748\\
514	51.8590713955972\\
515	51.8518483891887\\
516	51.8446493559063\\
517	51.8374742177121\\
518	51.8303226115899\\
519	51.8231946079533\\
520	51.8160899181594\\
521	51.8090084870727\\
522	51.8019501076728\\
523	51.7949147632076\\
524	51.7879024055625\\
525	51.7809128564817\\
526	51.7739460644599\\
527	51.7670019177311\\
528	51.7600804845812\\
529	51.7531814614479\\
530	51.7463046964904\\
531	51.7394500686934\\
532	51.732617668171\\
533	51.7258072027772\\
534	51.7190185342839\\
535	51.7122515942914\\
536	51.7055068679432\\
537	51.698783990019\\
538	51.6920826516791\\
539	51.6854027945462\\
540	51.6787444114337\\
541	51.6721075067451\\
542	51.6654919283312\\
543	51.6588974593258\\
544	51.6523244922225\\
545	51.6457721923371\\
546	51.6392411783645\\
547	51.6327311213229\\
548	51.6262417581524\\
549	51.6197731190414\\
550	51.6133249396283\\
551	51.6068973631204\\
552	51.600490308709\\
553	51.5941034786455\\
554	51.5877370488942\\
555	51.5813907737199\\
556	51.5750645675986\\
557	51.5687583309204\\
558	51.5624718811299\\
559	51.5562052027515\\
560	51.5499580687022\\
561	51.543730497347\\
562	51.5375228728597\\
563	51.5313349715558\\
564	51.5251669273504\\
565	51.5190181240501\\
566	51.512888803955\\
567	51.5067788268297\\
568	51.5006881569244\\
569	51.4946165775199\\
570	51.4885643698136\\
571	51.482530997283\\
572	51.4765164537469\\
573	51.4705206937059\\
574	51.464543807384\\
575	51.4585856319879\\
576	51.4526460999701\\
577	51.446725131858\\
578	51.4408228536687\\
579	51.4349389357657\\
580	51.4290733852197\\
581	51.4232257565983\\
582	51.4173963098623\\
583	51.4115850460605\\
584	51.4057918006538\\
585	51.4000163504382\\
586	51.3942590276924\\
587	51.3885196822979\\
588	51.382798099094\\
589	51.3770941128549\\
590	51.3714077637925\\
591	51.3657390531582\\
592	51.3600877314723\\
593	51.354453643287\\
594	51.3488366993277\\
595	51.3432371558674\\
596	51.3376547940544\\
597	51.3320897911092\\
598	51.3265417664429\\
599	51.3210105805047\\
600	51.315496413948\\
601	51.3099989352443\\
602	51.3045182548908\\
603	51.2990543994935\\
604	51.2936073072506\\
605	51.2881767959723\\
606	51.282763063534\\
607	51.2773655116696\\
608	51.2719844684224\\
609	51.26661967015\\
610	51.2612712724928\\
611	51.2559390181415\\
612	51.2506230864422\\
613	51.2453234858927\\
614	51.2400400951387\\
615	51.2347729149318\\
616	51.2295219262503\\
617	51.2242869858492\\
618	51.2190680694825\\
619	51.2138652051113\\
620	51.2086781183869\\
621	51.2035065064544\\
622	51.1983504165649\\
623	51.1932098456762\\
624	51.1880849166941\\
625	51.1829755172436\\
626	51.1778812358385\\
627	51.1728021142966\\
628	51.1677381194023\\
629	51.1626892765765\\
630	51.1576553522018\\
631	51.1526366444049\\
632	51.1476330901884\\
633	51.1426445579462\\
634	51.1376706576469\\
635	51.1327116990578\\
636	51.1277674481953\\
637	51.1228378436111\\
638	51.1179228805412\\
639	51.1130224930694\\
640	51.1081365978429\\
641	51.1032653286035\\
642	51.0984084670455\\
643	51.0935660321119\\
644	51.0887379922239\\
645	51.0839244625368\\
646	51.0791251257121\\
647	51.0743398484044\\
648	51.0695686163764\\
649	51.0648110083841\\
650	51.0600671643275\\
651	51.0553371352905\\
652	51.0506208805701\\
653	51.0459185080008\\
654	51.0412299629052\\
655	51.0365549631528\\
656	51.0318935624638\\
657	51.0272456117993\\
658	51.0226108766805\\
659	51.0179897076156\\
660	51.0133818628075\\
661	51.0087876052\\
662	51.0042065789908\\
663	50.9996388883677\\
664	50.9950843406922\\
665	50.9905427357032\\
666	50.9860144088193\\
667	50.9814991708315\\
668	50.9769968987701\\
669	50.9725077942382\\
670	50.968031755371\\
671	50.9635687020917\\
672	50.9591184498446\\
673	50.954680787493\\
674	50.9502559203094\\
675	50.9458436622881\\
676	50.9414442273637\\
677	50.9370573608095\\
678	50.9326829309585\\
679	50.928321098266\\
680	50.9239716899477\\
681	50.9196348302162\\
682	50.9153100733915\\
683	50.9109978188327\\
684	50.9066976652423\\
685	50.9024095843658\\
686	50.898133422037\\
687	50.8938693805092\\
688	50.8896172432063\\
689	50.8853769222767\\
690	50.8811484143687\\
691	50.8769319523847\\
692	50.8727274676867\\
693	50.8685344908252\\
694	50.8643530221795\\
695	50.8601829189833\\
696	50.8560244360222\\
697	50.8518777736071\\
698	50.8477422221959\\
699	50.8436179849858\\
700	50.839505031704\\
701	50.8354033060142\\
702	50.8313129590418\\
703	50.8272337127756\\
704	50.8231656844\\
705	50.8191090197412\\
706	50.8150635597022\\
707	50.8110293254939\\
708	50.8070059641461\\
709	50.8029935516848\\
710	50.7989921874789\\
711	50.7950014925029\\
712	50.7910216423495\\
713	50.7870527782901\\
714	50.7830948524419\\
715	50.7791477525598\\
716	50.7752114645538\\
717	50.7712857449929\\
718	50.7673706262738\\
719	50.7634661563285\\
720	50.7595721975443\\
721	50.7556886046016\\
722	50.7518153865061\\
723	50.7479527085847\\
724	50.7441004475816\\
725	50.7402582766103\\
726	50.7364264252597\\
727	50.7326047594333\\
728	50.7287931814053\\
729	50.7249918075561\\
730	50.7212007475871\\
731	50.717419978642\\
732	50.7136494474421\\
733	50.7098889445093\\
734	50.706138435414\\
735	50.7023978908545\\
736	50.6986672911906\\
737	50.6949464805433\\
738	50.6912355565463\\
739	50.6875342353049\\
740	50.6838428308618\\
741	50.6801609539138\\
742	50.6764888256484\\
743	50.6728262720198\\
744	50.6691733789687\\
745	50.6655300466699\\
746	50.6618961846795\\
747	50.6582718256017\\
748	50.6546567881468\\
749	50.6510512852612\\
750	50.647455095041\\
751	50.6438682837096\\
752	50.6402908649259\\
753	50.6367227819466\\
754	50.6331640046234\\
755	50.6296144499987\\
756	50.6260742059476\\
757	50.622542763498\\
758	50.6190203945637\\
759	50.6155072055178\\
760	50.6120030573911\\
761	50.6085076963641\\
762	50.6050211368406\\
763	50.6015435440744\\
764	50.5980747989526\\
765	50.5946147089547\\
766	50.5911634372251\\
767	50.5877210009196\\
768	50.5842875165818\\
769	50.5808629592778\\
770	50.577447080418\\
771	50.5740399303873\\
772	50.5706412788828\\
773	50.5672509236837\\
774	50.5638691709416\\
775	50.5604960461517\\
776	50.5571313590064\\
777	50.5537751530126\\
778	50.550427481894\\
779	50.5470879335591\\
780	50.5437568957836\\
781	50.540434231452\\
782	50.5371198894793\\
783	50.5338136139686\\
784	50.5305157836555\\
785	50.527226030657\\
786	50.523944670087\\
787	50.5206712115633\\
788	50.517406009304\\
789	50.5141489770817\\
790	50.5108999351161\\
791	50.5076587416342\\
792	50.5044254357197\\
793	50.5012000630956\\
794	50.4979827441741\\
795	50.4947733320387\\
796	50.4915718217388\\
797	50.4883783099845\\
798	50.4851926800201\\
799	50.4820146822787\\
800	50.4788444232874\\
801	50.4756821223136\\
802	50.472527254508\\
803	50.4693798986754\\
804	50.4662400718108\\
805	50.4631079255456\\
806	50.4599831183425\\
807	50.4568660193227\\
808	50.4537566738782\\
809	50.4506547282631\\
810	50.4475601229811\\
811	50.4444729999192\\
812	50.4413932770016\\
813	50.438320783361\\
814	50.4352556671567\\
815	50.4321977318547\\
816	50.4291470744964\\
817	50.4261037404748\\
818	50.423067672991\\
819	50.4200386358106\\
820	50.4170167883798\\
821	50.4140020555165\\
822	50.4109944118314\\
823	50.4079940019317\\
824	50.4050007857667\\
825	50.4020144573385\\
826	50.3990351913104\\
827	50.3960629131119\\
828	50.3930977110107\\
829	50.3901392647823\\
830	50.3871875902889\\
831	50.3842427492695\\
832	50.38130491494\\
833	50.378374198871\\
834	50.3754502166343\\
835	50.372533132278\\
836	50.3696225989022\\
837	50.3667188258792\\
838	50.3638217972053\\
839	50.3609314140465\\
840	50.3580478979612\\
841	50.3551709396369\\
842	50.3523007304399\\
843	50.3494370418698\\
844	50.3465799448513\\
845	50.3437294299566\\
846	50.3408854477129\\
847	50.3380478455231\\
848	50.3352168329785\\
849	50.3323924362683\\
850	50.3295747495455\\
851	50.326763403644\\
852	50.3239583007656\\
853	50.3211596281027\\
854	50.3183672376892\\
855	50.3155813287115\\
856	50.3128016428009\\
857	50.3100282403923\\
858	50.3072613266033\\
859	50.3045006918055\\
860	50.3017464199193\\
861	50.2989984192415\\
862	50.2962564221059\\
863	50.2935203084983\\
864	50.2907902532747\\
865	50.2880663910945\\
866	50.2853485691334\\
867	50.2826369058594\\
868	50.2799313617714\\
869	50.277231730874\\
870	50.2745380657974\\
871	50.2718502275421\\
872	50.2691683702833\\
873	50.2664923581151\\
874	50.2638223570986\\
875	50.2611582642317\\
876	50.2585000631106\\
877	50.2558476658217\\
878	50.2532010473331\\
879	50.2505603290946\\
880	50.2479253982061\\
881	50.2452964528212\\
882	50.2426730853665\\
883	50.2400555581334\\
884	50.2374438455\\
885	50.2348378004451\\
886	50.2322373370046\\
887	50.2296423364078\\
888	50.2270529526191\\
889	50.2244691113198\\
890	50.2218908980573\\
891	50.2193183664234\\
892	50.2167513500481\\
893	50.2141899144302\\
894	50.2116338691982\\
895	50.2090832529249\\
896	50.2065383056708\\
897	50.203998773036\\
898	50.2014646203989\\
899	50.1989359402786\\
900	50.1964126186123\\
901	50.1938945510963\\
902	50.1913817769453\\
903	50.1888743025747\\
904	50.1863723106158\\
905	50.1838756547294\\
906	50.1813844390738\\
907	50.1788985691569\\
908	50.1764179744683\\
909	50.1739426572951\\
910	50.1714726888625\\
911	50.1690081227314\\
912	50.1665487171715\\
913	50.1640944725485\\
914	50.161645456532\\
915	50.1592015281758\\
916	50.1567626681013\\
917	50.1543288884218\\
918	50.1519002651018\\
919	50.1494766024388\\
920	50.1470580655628\\
921	50.1446444647001\\
922	50.1422360255585\\
923	50.1398329312421\\
924	50.1374347673585\\
925	50.1350415658778\\
926	50.1326533693446\\
927	50.1302702959266\\
928	50.1278924180274\\
929	50.1255195703056\\
930	50.1231517121529\\
931	50.1207889773126\\
932	50.1184313178567\\
933	50.1160785678612\\
934	50.1137307170339\\
935	50.1113875630438\\
936	50.1090491794331\\
937	50.1067156283998\\
938	50.1043870578793\\
939	50.1020634212309\\
940	50.0997446127183\\
941	50.097430744069\\
942	50.0951214968011\\
943	50.0928171620038\\
944	50.090517694046\\
945	50.0882232676322\\
946	50.0859336993139\\
947	50.0836490182522\\
948	50.0813691512251\\
949	50.0790941226147\\
950	50.0768236563143\\
951	50.0745578251858\\
952	50.0722967524125\\
953	50.0700403252193\\
954	50.0677884510051\\
955	50.0655411092109\\
956	50.0632984748319\\
957	50.0610602760797\\
958	50.0588267109442\\
959	50.0565977688278\\
960	50.0543733518657\\
961	50.0521535347774\\
962	50.0499382368213\\
963	50.0477274319313\\
964	50.0455212249848\\
965	50.0433193973673\\
966	50.0411219725224\\
967	50.0389290406797\\
968	50.0367407210688\\
969	50.034556794869\\
970	50.0323772641664\\
971	50.0302022090746\\
972	50.0280315959023\\
973	50.0258653444045\\
974	50.0237034400632\\
975	50.0215459655435\\
976	50.0193929245673\\
977	50.0172441699987\\
978	50.0150998172011\\
979	50.0129597489763\\
980	50.0108239333953\\
981	50.0086924811733\\
982	50.0065653448579\\
983	50.0044425343446\\
984	50.0023240160401\\
985	50.0002097224542\\
986	49.9980996190986\\
987	49.9959936835392\\
988	49.9938921135119\\
989	49.9917948054246\\
990	49.9897017040571\\
991	49.987612761665\\
992	49.9855280533943\\
993	49.9834474359407\\
994	49.9813709610247\\
995	49.9792985150762\\
996	49.9772302739117\\
997	49.9751661789041\\
998	49.9731061794348\\
999	49.971050329136\\
1000	49.9689986294497\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	99.3499606596201\\
2	97.1980872256596\\
3	95.2531454553422\\
4	93.4855520753019\\
5	91.870914820838\\
6	90.3891943937911\\
7	89.0234499122115\\
8	87.7596308351091\\
9	86.5858101867134\\
10	85.4919179670668\\
11	84.4693402555907\\
12	83.5107652568978\\
13	82.6098443757828\\
14	81.7610317687777\\
15	80.959566272478\\
16	80.2012432475387\\
17	79.4823575714999\\
18	78.7996659715417\\
19	78.1502677227246\\
20	77.5315796592621\\
21	76.941328924124\\
22	76.3774588641977\\
23	75.8381147407264\\
24	75.3216153404144\\
25	74.8264451305006\\
26	74.3512298538982\\
27	73.8947069799159\\
28	73.4557346845394\\
29	73.0332592532718\\
30	72.6263184887349\\
31	72.2340257078941\\
32	71.8555597922587\\
33	71.4901700163149\\
34	71.13715181376\\
35	70.79585083479\\
36	70.4656711066552\\
37	70.1460438442013\\
38	69.8364515724024\\
39	69.5364015405877\\
40	69.2454358375517\\
41	68.9631272528725\\
42	68.6890719610843\\
43	68.4228938365197\\
44	68.1642400353132\\
45	67.9127751998134\\
46	67.6681879227216\\
47	67.4301808116047\\
48	67.1984760893771\\
49	66.9728092706759\\
50	66.7529346224898\\
51	66.5386176005432\\
52	66.3296379292899\\
53	66.1257836965727\\
54	65.926858938019\\
55	65.7326698391\\
56	65.5430363759096\\
57	65.3577855823606\\
58	65.1767589541075\\
59	64.9998038399484\\
60	64.8267718389112\\
61	64.6575216552831\\
62	64.4919178848714\\
63	64.3298365399176\\
64	64.1711557218119\\
65	64.0157591319444\\
66	63.8635379770314\\
67	63.714386260929\\
68	63.5682048611654\\
69	63.4248962236625\\
70	63.2843674009398\\
71	63.1465293568883\\
72	63.0112978153839\\
73	62.8785938333993\\
74	62.7483381587375\\
75	62.6204574740792\\
76	62.4948793612338\\
77	62.3715340333158\\
78	62.2503561673032\\
79	62.1312816915993\\
80	62.0142512140705\\
81	61.8992071623752\\
82	61.7860924429344\\
83	61.6748537392199\\
84	61.5654388272677\\
85	61.457798390919\\
86	61.3518850561412\\
87	61.2476516098085\\
88	61.1450536021029\\
89	61.0440486121844\\
90	60.9445940960684\\
91	60.8466516789548\\
92	60.7501824666324\\
93	60.6551483245335\\
94	60.5615141700519\\
95	60.4692449386775\\
96	60.3783081748478\\
97	60.2886707824725\\
98	60.2003009898598\\
99	60.1131691537387\\
100	60.0272451775491\\
101	59.9425015008555\\
102	59.8589101922237\\
103	59.7764449024451\\
104	59.6950802048194\\
105	59.6147922204339\\
106	59.5355568366929\\
107	59.457349393338\\
108	59.3801469968739\\
109	59.303928499372\\
110	59.2286726525732\\
111	59.1543590453254\\
112	59.0809679463508\\
113	59.0084799529987\\
114	58.9368756042054\\
115	58.8661375608069\\
116	58.7962473162729\\
117	58.7271870137765\\
118	58.6589409087928\\
119	58.5914924351608\\
120	58.5248264474341\\
121	58.4589268556647\\
122	58.3937782686466\\
123	58.32936680368\\
124	58.2656773482108\\
125	58.2026973060135\\
126	58.1404129615798\\
127	58.0788111132036\\
128	58.0178792647732\\
129	57.957605045853\\
130	57.8979771945308\\
131	57.8389836183986\\
132	57.7806121984122\\
133	57.7228519435688\\
134	57.6656922212088\\
135	57.6091229679836\\
136	57.5531334271292\\
137	57.4977140489827\\
138	57.442854339302\\
139	57.3885451021939\\
140	57.3347769637727\\
141	57.2815405995288\\
142	57.2288272094525\\
143	57.1766280389753\\
144	57.1249348154494\\
145	57.0737395530689\\
146	57.0230341156606\\
147	56.9728104445804\\
148	56.9230609719867\\
149	56.8737783257238\\
150	56.8249548915051\\
151	56.7765835467406\\
152	56.7286575812276\\
153	56.6811696815817\\
154	56.6341129794473\\
155	56.5874812650649\\
156	56.5412679761209\\
157	56.4954670708802\\
158	56.4500722935833\\
159	56.4050775810618\\
160	56.3604773974749\\
161	56.3162656276605\\
162	56.2724367634261\\
163	56.2289849842916\\
164	56.1859048821777\\
165	56.1431912083877\\
166	56.1008390680023\\
167	56.0588433027755\\
168	56.0171988480639\\
169	55.9759007637171\\
170	55.9349442789497\\
171	55.8943249908126\\
172	55.8540385244726\\
173	55.814080151263\\
174	55.7744454856967\\
175	55.735129992677\\
176	55.6961293489735\\
177	55.6574396659413\\
178	55.6190568952249\\
179	55.5809769869563\\
180	55.5431958841739\\
181	55.5057098539062\\
182	55.4685148517795\\
183	55.4316076218297\\
184	55.3949841953583\\
185	55.3586408022245\\
186	55.3225743940546\\
187	55.2867813140542\\
188	55.2512581547445\\
189	55.2160012915152\\
190	55.1810077378009\\
191	55.1462744813422\\
192	55.1117980630479\\
193	55.0775755829538\\
194	55.0436038906386\\
195	55.0098800399453\\
196	54.9764012584925\\
197	54.9431645921317\\
198	54.9101672095122\\
199	54.8774062503595\\
200	54.8448788397536\\
201	54.8125821736277\\
202	54.7805139180015\\
203	54.7486715452831\\
204	54.717052316072\\
205	54.6856536897945\\
206	54.6544733513339\\
207	54.6235089288079\\
208	54.5927577330529\\
209	54.5622173553917\\
210	54.5318855986034\\
211	54.5017601383695\\
212	54.4718388047558\\
213	54.4421193857877\\
214	54.4125997512727\\
215	54.3832776453986\\
216	54.3541511212252\\
217	54.3252178837496\\
218	54.2964761595911\\
219	54.2679237583358\\
220	54.2395587184497\\
221	54.2113792803976\\
222	54.1833834549447\\
223	54.1555692144875\\
224	54.1279348908966\\
225	54.1004787249554\\
226	54.0731986061112\\
227	54.0460925204692\\
228	54.0191591213635\\
229	53.9923966975328\\
230	53.9658034854556\\
231	53.9393778647878\\
232	53.9131179468017\\
233	53.8870220003153\\
234	53.8610885856844\\
235	53.8353161771084\\
236	53.8097031524805\\
237	53.7842480450849\\
238	53.7589492978878\\
239	53.7338053837802\\
240	53.7088147794372\\
241	53.683975968764\\
242	53.6592873434521\\
243	53.6347478281546\\
244	53.6103559407004\\
245	53.5861103353513\\
246	53.5620094908413\\
247	53.538052014609\\
248	53.5142367600695\\
249	53.4905622315045\\
250	53.4670273105455\\
251	53.4436306935512\\
252	53.4203709879215\\
253	53.3972469957132\\
254	53.374257478051\\
255	53.3514013030121\\
256	53.3286773964987\\
257	53.3060844218092\\
258	53.2836212545853\\
259	53.2612867718068\\
260	53.2390798727774\\
261	53.2169995428344\\
262	53.1950444781834\\
263	53.1732134705566\\
264	53.1515056529803\\
265	53.1299198312101\\
266	53.1084549053677\\
267	53.0871099793255\\
268	53.0658839054268\\
269	53.0447757106388\\
270	53.0237842984916\\
271	53.0029088325239\\
272	52.982148091183\\
273	52.961501276511\\
274	52.9409674410165\\
275	52.9205456275651\\
276	52.9002348177803\\
277	52.8800343332436\\
278	52.8599429904214\\
279	52.8399600258327\\
280	52.8200845627301\\
281	52.8003156987683\\
282	52.7806525382022\\
283	52.761094171869\\
284	52.7416397629888\\
285	52.7222884555651\\
286	52.7030394027143\\
287	52.683891702042\\
288	52.664844589062\\
289	52.6458972948878\\
290	52.6270491086643\\
291	52.6082990873469\\
292	52.5896466275823\\
293	52.5710909797049\\
294	52.5526313114915\\
295	52.5342669109168\\
296	52.5159969426318\\
297	52.4978207598833\\
298	52.4797376697255\\
299	52.4617468809315\\
300	52.4438476706172\\
301	52.4260392836435\\
302	52.4083209518984\\
303	52.3906920988756\\
304	52.3731520903193\\
305	52.3557002485919\\
306	52.3383358771636\\
307	52.3210582664821\\
308	52.3038668200142\\
309	52.2867608427654\\
310	52.2697397096087\\
311	52.2528027845777\\
312	52.235949442691\\
313	52.2191790771817\\
314	52.2024910835189\\
315	52.1858848522412\\
316	52.1693596745058\\
317	52.152915036519\\
318	52.1365503900262\\
319	52.1202650050866\\
320	52.104058425737\\
321	52.0879300747629\\
322	52.0718793685271\\
323	52.0559057891565\\
324	52.0400088216012\\
325	52.0241878690825\\
326	52.0084423282172\\
327	51.9927717000947\\
328	51.9771754378995\\
329	51.9616530321912\\
330	51.9462040149347\\
331	51.9308278471696\\
332	51.9155240203883\\
333	51.9002919809417\\
334	51.8851310898698\\
335	51.8700408694221\\
336	51.8550209236669\\
337	51.8400707401384\\
338	51.825189829701\\
339	51.8103776815761\\
340	51.7956339401033\\
341	51.780958164155\\
342	51.7663498307271\\
343	51.7518084605507\\
344	51.7373335756777\\
345	51.722924747509\\
346	51.7085815664752\\
347	51.6943034656212\\
348	51.680090151998\\
349	51.6659411553438\\
350	51.6518560444591\\
351	51.6378343324478\\
352	51.6238756439806\\
353	51.6099794910415\\
354	51.5961455784634\\
355	51.5823734359305\\
356	51.5686626646645\\
357	51.5550128651754\\
358	51.5414235068095\\
359	51.5278942830901\\
360	51.5144247543627\\
361	51.5010146567823\\
362	51.4876635763027\\
363	51.4743710903992\\
364	51.4611367710277\\
365	51.4479602663498\\
366	51.4348412207922\\
367	51.4217793054609\\
368	51.408774080422\\
369	51.3958251814653\\
370	51.3829322494947\\
371	51.3700949141671\\
372	51.3573128168414\\
373	51.3445856742027\\
374	51.3319130833261\\
375	51.319294718329\\
376	51.3067302582389\\
377	51.2942193707071\\
378	51.2817616720616\\
379	51.2693569262225\\
380	51.2570047615487\\
381	51.2447048462347\\
382	51.2324568907804\\
383	51.2202605762956\\
384	51.2081155080871\\
385	51.1960213881147\\
386	51.1839778675424\\
387	51.1719846491292\\
388	51.160041396682\\
389	51.1481478538858\\
390	51.1363037576686\\
391	51.1245087105234\\
392	51.1127624159823\\
393	51.1010646204534\\
394	51.0894150035647\\
395	51.0778132885395\\
396	51.0662591457885\\
397	51.0547522453751\\
398	51.0432923879897\\
399	51.0318793621397\\
400	51.0205127729457\\
401	51.0091924572381\\
402	50.997918064131\\
403	50.9866893191633\\
404	50.9755060603455\\
405	50.9643679302125\\
406	50.9532747101016\\
407	50.9422260664391\\
408	50.9312218236277\\
409	50.9202616203285\\
410	50.9093452645185\\
411	50.8984724785483\\
412	50.8876429794681\\
413	50.8768564441402\\
414	50.8661127403156\\
415	50.8554116138037\\
416	50.8447527599531\\
417	50.8341359583022\\
418	50.8235609555652\\
419	50.8130274583891\\
420	50.8025353569881\\
421	50.7920843790857\\
422	50.7816742836477\\
423	50.7713048350897\\
424	50.7609758414311\\
425	50.7506869592895\\
426	50.740438007611\\
427	50.7302288104007\\
428	50.7200591119815\\
429	50.7099286992043\\
430	50.6998373083011\\
431	50.6897846520194\\
432	50.6797706138286\\
433	50.6697949972903\\
434	50.6598575456343\\
435	50.6499581179072\\
436	50.6400964753824\\
437	50.6302723743183\\
438	50.6204856063815\\
439	50.6107360163926\\
440	50.6010234040044\\
441	50.5913474872749\\
442	50.5817080835244\\
443	50.5721049618178\\
444	50.5625379644312\\
445	50.5530068652417\\
446	50.5435115581457\\
447	50.5340518163213\\
448	50.5246274213848\\
449	50.5152381173706\\
450	50.5058837977327\\
451	50.4965641676497\\
452	50.4872791754575\\
453	50.4780285570602\\
454	50.4688121371313\\
455	50.4596297280366\\
456	50.450481175431\\
457	50.4413663321581\\
458	50.4322850106633\\
459	50.4232369975424\\
460	50.4142220928893\\
461	50.4052402236545\\
462	50.3962911982413\\
463	50.3873748348841\\
464	50.378490863591\\
465	50.3696391452279\\
466	50.3608195405869\\
467	50.3520318883283\\
468	50.3432760853499\\
469	50.3345518744825\\
470	50.3258590798636\\
471	50.3171975421182\\
472	50.30856716487\\
473	50.2999677156262\\
474	50.291399059688\\
475	50.2828610458738\\
476	50.2743535120632\\
477	50.2658763489198\\
478	50.2574293997899\\
479	50.2490125232209\\
480	50.2406254648981\\
481	50.2322680793266\\
482	50.2239402287797\\
483	50.2156417585022\\
484	50.2073725121896\\
485	50.1991323834166\\
486	50.1909211962446\\
487	50.1827388076936\\
488	50.1745850739555\\
489	50.1664598209838\\
490	50.1583629723701\\
491	50.1502943587904\\
492	50.1422538522903\\
493	50.1342412732504\\
494	50.1262565322367\\
495	50.1182994686313\\
496	50.1103699086218\\
497	50.1024677162117\\
498	50.0945928175124\\
499	50.0867450219239\\
500	50.0789242229618\\
501	50.0711303176041\\
502	50.0633631646252\\
503	50.0556225898179\\
504	50.0479084133556\\
505	50.0402204936234\\
506	50.0325587889505\\
507	50.0249232038044\\
508	50.0173136018782\\
509	50.0097297561717\\
510	50.0021716174057\\
511	49.9946389942425\\
512	49.9871317820387\\
513	49.9796498909104\\
514	49.9721932034581\\
515	49.9647616397129\\
516	49.9573550275307\\
517	49.9499733087499\\
518	49.9426163801327\\
519	49.9352840817717\\
520	49.9279762500469\\
521	49.9206927469963\\
522	49.9134334801589\\
523	49.906198354251\\
524	49.8989873263757\\
525	49.8918001128679\\
526	49.8846367109889\\
527	49.8774969949439\\
528	49.8703808744277\\
529	49.8632882431044\\
530	49.8562189618197\\
531	49.8491729283485\\
532	49.8421500107234\\
533	49.8351501284631\\
534	49.8281731663658\\
535	49.8212190397684\\
536	49.8142875829653\\
537	49.8073787631043\\
538	49.8004924793344\\
539	49.7936286257517\\
540	49.7867870584171\\
541	49.7799676902919\\
542	49.7731703669511\\
543	49.7663950283707\\
544	49.7596415760972\\
545	49.7529098507382\\
546	49.7461998567607\\
547	49.7395113914696\\
548	49.732844397183\\
549	49.7261987379707\\
550	49.7195744228758\\
551	49.7129713283553\\
552	49.7063893609819\\
553	49.6998283936491\\
554	49.6932883089656\\
555	49.686769017643\\
556	49.6802704579881\\
557	49.6737925399831\\
558	49.6673351384669\\
559	49.6608981985393\\
560	49.6544816034337\\
561	49.6480852936276\\
562	49.6417091472073\\
563	49.6353530742447\\
564	49.6290170158668\\
565	49.6227008454067\\
566	49.6164044498027\\
567	49.6101277478441\\
568	49.6038706297372\\
569	49.5976330449776\\
570	49.5914148742827\\
571	49.5852160719972\\
572	49.5790364842517\\
573	49.5728760699502\\
574	49.5667347557005\\
575	49.5606125026579\\
576	49.5545091532865\\
577	49.5484246576281\\
578	49.5423589014354\\
579	49.5363117993039\\
580	49.5302833276591\\
581	49.5242733889747\\
582	49.5182818263092\\
583	49.5123086583782\\
584	49.506353803964\\
585	49.5004170718494\\
586	49.4944984364084\\
587	49.4885978121146\\
588	49.4827152511196\\
589	49.4768506172186\\
590	49.4710037628717\\
591	49.4651746370051\\
592	49.4593631217116\\
593	49.4535692389871\\
594	49.4477929447372\\
595	49.442034055573\\
596	49.4362925299514\\
597	49.4305683321835\\
598	49.4248613550239\\
599	49.4191715086707\\
600	49.413498751952\\
601	49.4078430354829\\
602	49.4022042316875\\
603	49.3965822892638\\
604	49.3909771756853\\
605	49.3853888762014\\
606	49.3798172033719\\
607	49.3742621247337\\
608	49.3687235382461\\
609	49.3632013934772\\
610	49.3576956166153\\
611	49.3522061203972\\
612	49.3467328890628\\
613	49.3412758206231\\
614	49.3358348724713\\
615	49.3304098983113\\
616	49.3250008523363\\
617	49.3196076404802\\
618	49.3142302478477\\
619	49.3088685667579\\
620	49.3035226156542\\
621	49.2981923184546\\
622	49.2928776654157\\
623	49.2875785252794\\
624	49.2822948780579\\
625	49.2770265623349\\
626	49.2717735908553\\
627	49.2665358833585\\
628	49.2613133349443\\
629	49.2561058828326\\
630	49.2509134895524\\
631	49.2457360841359\\
632	49.2405736472067\\
633	49.2354261071471\\
634	49.2302933913594\\
635	49.2251754294594\\
636	49.220072220227\\
637	49.2149836969421\\
638	49.2099097487202\\
639	49.2048503364618\\
640	49.1998054462805\\
641	49.1947749560896\\
642	49.1897588112049\\
643	49.1847569802797\\
644	49.1797694139328\\
645	49.174796072015\\
646	49.1698368612546\\
647	49.1648916871206\\
648	49.1599605173998\\
649	49.1550433429136\\
650	49.1501400327606\\
651	49.1452505757395\\
652	49.1403749065374\\
653	49.1355129829547\\
654	49.130664699045\\
655	49.1258300875804\\
656	49.1210090121824\\
657	49.1162014737116\\
658	49.1114074120895\\
659	49.1066267174929\\
660	49.1018593939111\\
661	49.0971053492612\\
662	49.0923645642821\\
663	49.0876370020369\\
664	49.0829225388721\\
665	49.0782211631401\\
666	49.0735328273292\\
667	49.0688574921038\\
668	49.0641951119753\\
669	49.0595455852675\\
670	49.0549089061421\\
671	49.0502850708305\\
672	49.0456739774307\\
673	49.0410755893499\\
674	49.0364898427824\\
675	49.0319166952035\\
676	49.027356152397\\
677	49.0228081602404\\
678	49.0182726281475\\
679	49.0137495020886\\
680	49.0092388031072\\
681	49.0047404188642\\
682	49.0002542991815\\
683	48.9957803879085\\
684	48.991318609754\\
685	48.9868689648428\\
686	48.9824313856145\\
687	48.9780058290773\\
688	48.9735922781356\\
689	48.9691906510715\\
690	48.9648009719658\\
691	48.9604231888803\\
692	48.9560571943732\\
693	48.9517029468519\\
694	48.9473603953191\\
695	48.9430294813326\\
696	48.93871019619\\
697	48.9344025490769\\
698	48.9301064898074\\
699	48.9258219107822\\
700	48.9215488291372\\
701	48.9172871893951\\
702	48.9130369486017\\
703	48.9087981238455\\
704	48.9045705625438\\
705	48.9003542203824\\
706	48.8961490555091\\
707	48.8919550704117\\
708	48.8877721411547\\
709	48.8836003210194\\
710	48.8794395363537\\
711	48.8752897613642\\
712	48.8711509566532\\
713	48.8670230757618\\
714	48.8629060926547\\
715	48.8587999314334\\
716	48.8547045875212\\
717	48.850619987359\\
718	48.846546108757\\
719	48.8424829110278\\
720	48.8384303378299\\
721	48.8343884109805\\
722	48.8303570738552\\
723	48.826336313956\\
724	48.8223260140467\\
725	48.8183262035587\\
726	48.8143368355431\\
727	48.8103578677966\\
728	48.8063892416081\\
729	48.8024309281958\\
730	48.7984828032114\\
731	48.7945448892541\\
732	48.7906171463301\\
733	48.7866995613686\\
734	48.7827920658688\\
735	48.7788946375908\\
736	48.7750072789636\\
737	48.7711299403556\\
738	48.7672625651598\\
739	48.7634051850229\\
740	48.7595577430951\\
741	48.7557201936493\\
742	48.751892472308\\
743	48.7480746192032\\
744	48.7442665164796\\
745	48.7404681052502\\
746	48.736679393331\\
747	48.7329003402787\\
748	48.7291309245562\\
749	48.7253710981334\\
750	48.7216207919609\\
751	48.7178800238097\\
752	48.7141487896953\\
753	48.7104270559977\\
754	48.7067147400768\\
755	48.7030117636711\\
756	48.6993180940332\\
757	48.6956337406478\\
758	48.6919587369011\\
759	48.6882929966518\\
760	48.6846364952844\\
761	48.6809891424649\\
762	48.677350898656\\
763	48.6737218108314\\
764	48.6701018398804\\
765	48.6664909258562\\
766	48.6628890687762\\
767	48.6592962054366\\
768	48.6557123255417\\
769	48.6521373140382\\
770	48.648571248213\\
771	48.6450140170066\\
772	48.6414655900982\\
773	48.6379259921602\\
774	48.634395125118\\
775	48.6308730077944\\
776	48.6273595643578\\
777	48.6238548392831\\
778	48.6203587597918\\
779	48.6168713200948\\
780	48.6133925049613\\
781	48.6099222236162\\
782	48.6064604755231\\
783	48.6030072405057\\
784	48.5995624804286\\
785	48.596126165749\\
786	48.5926982697602\\
787	48.5892788260417\\
788	48.5858677826626\\
789	48.5824651014396\\
790	48.5790706816526\\
791	48.5756845679109\\
792	48.5723067136327\\
793	48.568937096474\\
794	48.5655756533747\\
795	48.562222417486\\
796	48.5588773696437\\
797	48.5555404075216\\
798	48.5522115214968\\
799	48.5488908212429\\
800	48.5455781624371\\
801	48.5422735372603\\
802	48.5389768894318\\
803	48.5356882215731\\
804	48.5324075006884\\
805	48.5291346810548\\
806	48.525869710301\\
807	48.5226125542898\\
808	48.5193632533709\\
809	48.5161217856827\\
810	48.5128880984149\\
811	48.5096621570522\\
812	48.5064439590424\\
813	48.5032334978748\\
814	48.5000307366838\\
815	48.496835655803\\
816	48.4936481974405\\
817	48.4904683071271\\
818	48.4872959599821\\
819	48.4841312217815\\
820	48.48097401355\\
821	48.4778243312857\\
822	48.4746821101957\\
823	48.4715472917482\\
824	48.4684199013125\\
825	48.4652999712725\\
826	48.4621873799821\\
827	48.4590820837456\\
828	48.4559841207474\\
829	48.4528934293099\\
830	48.449810018981\\
831	48.4467338642759\\
832	48.4436649410533\\
833	48.4406032232929\\
834	48.4375487151342\\
835	48.4345013478684\\
836	48.4314611100146\\
837	48.4284280120094\\
838	48.4254020077989\\
839	48.4223831127625\\
840	48.419371276279\\
841	48.4163664622287\\
842	48.4133686384892\\
843	48.4103778235935\\
844	48.4073939988518\\
845	48.4044170451967\\
846	48.4014469828619\\
847	48.3984838581503\\
848	48.395527620683\\
849	48.3925782158253\\
850	48.3896356963783\\
851	48.3866999826693\\
852	48.3837710237972\\
853	48.3808488503485\\
854	48.377933399379\\
855	48.3750246638061\\
856	48.3721226226423\\
857	48.3692272698676\\
858	48.3663385473425\\
859	48.3634564329084\\
860	48.3605808790465\\
861	48.3577119362628\\
862	48.3548495692997\\
863	48.3519937456633\\
864	48.3491444434401\\
865	48.346301689761\\
866	48.3434654399167\\
867	48.3406356483667\\
868	48.3378123067671\\
869	48.3349953983684\\
870	48.3321849675112\\
871	48.3293809602504\\
872	48.3265833716301\\
873	48.3237921006473\\
874	48.3210071877284\\
875	48.3182286384972\\
876	48.3154564222654\\
877	48.3126904854716\\
878	48.3099308183081\\
879	48.3071773787794\\
880	48.3044302011709\\
881	48.3016892287042\\
882	48.2989543485542\\
883	48.2962256206838\\
884	48.2935030285603\\
885	48.2907865601045\\
886	48.2880762468511\\
887	48.2853719872851\\
888	48.2826737566335\\
889	48.2799815632831\\
890	48.2772953836477\\
891	48.2746151840036\\
892	48.2719409147348\\
893	48.2692726814938\\
894	48.2666103845192\\
895	48.2639540158642\\
896	48.2613036035361\\
897	48.2586590742249\\
898	48.2560203946105\\
899	48.2533875945238\\
900	48.2507606649645\\
901	48.2481395735866\\
902	48.2455243167312\\
903	48.2429148970223\\
904	48.2403112945243\\
905	48.2377134213812\\
906	48.2351213308504\\
907	48.2325349675971\\
908	48.2299543292322\\
909	48.2273793729578\\
910	48.2248100945092\\
911	48.222246426184\\
912	48.2196884082394\\
913	48.2171359600067\\
914	48.2145891001531\\
915	48.2120478942742\\
916	48.2095122525097\\
917	48.2069821560085\\
918	48.2044575377008\\
919	48.2019384922668\\
920	48.1994249592609\\
921	48.1969169127731\\
922	48.1944142824049\\
923	48.1919170844576\\
924	48.1894253214805\\
925	48.1869389702376\\
926	48.1844580315086\\
927	48.181982470792\\
928	48.1795123312548\\
929	48.1770475620625\\
930	48.1745881180919\\
931	48.1721340602136\\
932	48.1696852751041\\
933	48.1672417897698\\
934	48.1648035635265\\
935	48.1623705700112\\
936	48.1599427891202\\
937	48.1575202256018\\
938	48.1551028645316\\
939	48.1526907058227\\
940	48.1502837770739\\
941	48.1478819896318\\
942	48.1454853976817\\
943	48.1430939053615\\
944	48.1407074986215\\
945	48.1383261919011\\
946	48.135949956044\\
947	48.1335788296744\\
948	48.1312127404895\\
949	48.1288517263693\\
950	48.1264957303648\\
951	48.1241447803531\\
952	48.121798800933\\
953	48.1194578042575\\
954	48.117121840582\\
955	48.1147908578192\\
956	48.1124648394411\\
957	48.1101437389031\\
958	48.1078275737496\\
959	48.1055163066545\\
960	48.1032099276851\\
961	48.1009085041474\\
962	48.0986119183512\\
963	48.0963201747379\\
964	48.0940332789255\\
965	48.0917512219961\\
966	48.0894739859542\\
967	48.0872015333267\\
968	48.0849338435449\\
969	48.0826709110337\\
970	48.0804127633223\\
971	48.0781593949721\\
972	48.0759107599051\\
973	48.0736668448538\\
974	48.071427685498\\
975	48.0691932325976\\
976	48.0669634624292\\
977	48.0647383639018\\
978	48.0625178878228\\
979	48.0603020756282\\
980	48.0580908579472\\
981	48.0558842158282\\
982	48.0536822405258\\
983	48.0514848932884\\
984	48.0492920862138\\
985	48.0471038129463\\
986	48.0449200581668\\
987	48.0427408592647\\
988	48.0405661572516\\
989	48.0383959406678\\
990	48.0362301846474\\
991	48.0340689659995\\
992	48.0319122237243\\
993	48.0297599456683\\
994	48.0276120645858\\
995	48.0254686548229\\
996	48.0233296379995\\
997	48.0211949783175\\
998	48.0190647427342\\
999	48.0169388410401\\
1000	48.0148173348355\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> AD2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=43.7,
ymax=53.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	91.3148987738599\\
2	89.1246290984591\\
3	87.1675278049906\\
4	85.40856086971\\
5	83.8192502299339\\
6	82.3758123732787\\
7	81.0587948394626\\
8	79.8518005875917\\
9	78.7411749168565\\
10	77.7153925722649\\
11	76.7645864596791\\
12	75.8804227750717\\
13	75.0556601590903\\
14	74.2841594991187\\
15	73.5605617778843\\
16	72.8801855379973\\
17	72.2389243144192\\
18	71.6332195045717\\
19	71.0599154943025\\
20	70.5162250718754\\
21	69.9996498835336\\
22	69.5080056071067\\
23	69.0393173886416\\
24	68.5918197468564\\
25	68.1639382225402\\
26	67.7542566482513\\
27	67.3614782257484\\
28	66.9844436755931\\
29	66.6220862415527\\
30	66.2734590581996\\
31	65.937678210718\\
32	65.6139435128145\\
33	65.3015225646359\\
34	64.9997383416174\\
35	64.7079738595597\\
36	64.4256666368805\\
37	64.1522886667839\\
38	63.8873561894305\\
39	63.6304266869511\\
40	63.3810787556097\\
41	63.1389292463546\\
42	62.9036201078701\\
43	62.6748202973378\\
44	62.4522237087361\\
45	62.2355381158412\\
46	62.0244912346895\\
47	61.818831542805\\
48	61.6183178074866\\
49	61.4227280432181\\
50	61.231855441416\\
51	61.045507307659\\
52	60.8634912841315\\
53	60.6856362952433\\
54	60.511776794206\\
55	60.3417605638174\\
56	60.1754422647221\\
57	60.0126829300564\\
58	59.8533473244417\\
59	59.6973142192569\\
60	59.5444650604802\\
61	59.3946893546101\\
62	59.2478781632676\\
63	59.1039314805187\\
64	58.9627553703875\\
65	58.8242569827827\\
66	58.6883498444171\\
67	58.5549533162126\\
68	58.4239870467384\\
69	58.2953758497304\\
70	58.1690466571578\\
71	58.0449297600138\\
72	57.9229582248699\\
73	57.8030697798304\\
74	57.6852054051397\\
75	57.5693058059336\\
76	57.4553162374848\\
77	57.3431834772486\\
78	57.2328554516955\\
79	57.1242830557087\\
80	57.0174201007048\\
81	56.9122210315287\\
82	56.8086421021719\\
83	56.7066405265008\\
84	56.6061753245366\\
85	56.5072078060666\\
86	56.4097006182902\\
87	56.3136190838503\\
88	56.2189264721772\\
89	56.1255900930496\\
90	56.0335766367864\\
91	55.9428545735799\\
92	55.8533943880256\\
93	55.7651666234958\\
94	55.6781422030466\\
95	55.5922933357798\\
96	55.5075943776917\\
97	55.4240195939755\\
98	55.3415442606086\\
99	55.2601452259944\\
100	55.1797992594141\\
101	55.1004834595455\\
102	55.022176603393\\
103	54.9448569837911\\
104	54.8685039082822\\
105	54.7930972814802\\
106	54.7186172252951\\
107	54.6450455316437\\
108	54.5723647082563\\
109	54.5005571935173\\
110	54.4296045193637\\
111	54.3594905420077\\
112	54.2901984395482\\
113	54.2217123233446\\
114	54.1540170821143\\
115	54.08709778439\\
116	54.0209395476202\\
117	53.9555283944013\\
118	53.8908507269755\\
119	53.8268931891089\\
120	53.7636426951071\\
121	53.7010861089626\\
122	53.6392121779221\\
123	53.5780077483649\\
124	53.517461684967\\
125	53.4575621237094\\
126	53.3982984138369\\
127	53.3396586339209\\
128	53.2816333975208\\
129	53.2242119724326\\
130	53.1673843790907\\
131	53.1111400321535\\
132	53.0554695657404\\
133	53.0003636730649\\
134	52.9458131969497\\
135	52.891809532653\\
136	52.8383435030518\\
137	52.78540628223\\
138	52.7329903338815\\
139	52.6810870509526\\
140	52.6296886682411\\
141	52.5787867934626\\
142	52.528373544104\\
143	52.4784419935106\\
144	52.4289849593711\\
145	52.3799948691306\\
146	52.3314650631356\\
147	52.2833881184595\\
148	52.2357579258134\\
149	52.1885678362847\\
150	52.1418109465927\\
151	52.0954814234256\\
152	52.0495728615467\\
153	52.0040796942271\\
154	51.9589956866301\\
155	51.9143152927705\\
156	51.8700326455045\\
157	51.8261419157465\\
158	51.7826377547107\\
159	51.7395152538675\\
160	51.696768728581\\
161	51.6543932698326\\
162	51.6123835281969\\
163	51.5707349879226\\
164	51.5294425505372\\
165	51.4885013888809\\
166	51.4479070028773\\
167	51.4076545121101\\
168	51.3677397506076\\
169	51.3281583438228\\
170	51.2889059122066\\
171	51.2499784333976\\
172	51.2113716241112\\
173	51.1730812242473\\
174	51.1351033347986\\
175	51.0974339334616\\
176	51.0600690947316\\
177	51.0230049037019\\
178	50.9862376171208\\
179	50.9497639433613\\
180	50.9135801191889\\
181	50.8776823965389\\
182	50.8420673280131\\
183	50.8067319165435\\
184	50.7716726571558\\
185	50.7368861182487\\
186	50.7023688156548\\
187	50.6681177504178\\
188	50.6341298819395\\
189	50.6004019485504\\
190	50.5669306179147\\
191	50.5337130216116\\
192	50.5007464097054\\
193	50.4680279028877\\
194	50.4355545939588\\
195	50.4033236168732\\
196	50.3713321301814\\
197	50.339577607266\\
198	50.3080575879562\\
199	50.2767693987809\\
200	50.2457103866381\\
201	50.2148779969264\\
202	50.1842696364258\\
203	50.1538827835503\\
204	50.1237151375558\\
205	50.0937640643428\\
206	50.0640273824296\\
207	50.034502831296\\
208	50.0051878730293\\
209	49.976080236952\\
210	49.9471779091578\\
211	49.9184788120855\\
212	49.8899807715502\\
213	49.8616815985856\\
214	49.8335791708754\\
215	49.8056715200747\\
216	49.7779567492581\\
217	49.750432691198\\
218	49.7230973746806\\
219	49.6959490519769\\
220	49.6689857837712\\
221	49.6422054252576\\
222	49.6156061547369\\
223	49.5891863358642\\
224	49.5629441003189\\
225	49.5368776353659\\
226	49.510985087784\\
227	49.4852647554359\\
228	49.4597149827604\\
229	49.4343341162026\\
230	49.4091204861183\\
231	49.3840723030416\\
232	49.359187931042\\
233	49.3344660346259\\
234	49.3099048187023\\
235	49.2855028608079\\
236	49.2612584184673\\
237	49.2371699821003\\
238	49.2132360685713\\
239	49.1894553026789\\
240	49.1658262148601\\
241	49.1423474087935\\
242	49.1190174405775\\
243	49.0958348347892\\
244	49.0727982270837\\
245	49.049906398029\\
246	49.0271579742504\\
247	49.0045516984615\\
248	48.9820862366195\\
249	48.9597602158369\\
250	48.9375723165887\\
251	48.915521264399\\
252	48.8936058888322\\
253	48.8718247494673\\
254	48.8501768908918\\
255	48.8286610173301\\
256	48.8072758954879\\
257	48.7860204453042\\
258	48.7648935225631\\
259	48.7438938555465\\
260	48.7230202621064\\
261	48.7022717508746\\
262	48.6816471110861\\
263	48.6611453570472\\
264	48.6407652996934\\
265	48.6205059194147\\
266	48.600366183895\\
267	48.5803451179389\\
268	48.5604415174227\\
269	48.5406545686315\\
270	48.5209831278519\\
271	48.5014262261989\\
272	48.4819828835526\\
273	48.4626520532432\\
274	48.443432845582\\
275	48.4243243204836\\
276	48.4053255596788\\
277	48.386435603223\\
278	48.3676535563095\\
279	48.3489784626246\\
280	48.3304094937744\\
281	48.311945743255\\
282	48.2935862455453\\
283	48.2753302010689\\
284	48.2571767939022\\
285	48.2391252258454\\
286	48.2211745759711\\
287	48.2033240678331\\
288	48.1855729260729\\
289	48.1679202279234\\
290	48.1503651937129\\
291	48.1329069899792\\
292	48.1155449272308\\
293	48.0982783103263\\
294	48.0811063113158\\
295	48.0640281261548\\
296	48.047043061448\\
297	48.0301503157425\\
298	48.0133491570639\\
299	47.9966387564581\\
300	47.9800185967176\\
301	47.9634879437252\\
302	47.9470459732456\\
303	47.9306921116214\\
304	47.914425595522\\
305	47.8982457494204\\
306	47.8821518982095\\
307	47.8661433264519\\
308	47.8502194242639\\
309	47.8343795791905\\
310	47.8186230041632\\
311	47.8029491135849\\
312	47.7873573211991\\
313	47.7718469660124\\
314	47.7564172835853\\
315	47.7410678215857\\
316	47.725797997726\\
317	47.710607169252\\
318	47.6954947002855\\
319	47.6804600455539\\
320	47.6655025527438\\
321	47.6506216507509\\
322	47.6358167555073\\
323	47.6210873669754\\
324	47.6064329178443\\
325	47.5918527805703\\
326	47.5773464632808\\
327	47.5629134086476\\
328	47.5485530719773\\
329	47.5342649890622\\
330	47.5200485497098\\
331	47.5059032614514\\
332	47.491828516049\\
333	47.4778238456871\\
334	47.4638887492855\\
335	47.450022734605\\
336	47.4362253103284\\
337	47.4224960192089\\
338	47.4088343604927\\
339	47.395239830282\\
340	47.3817119673833\\
341	47.3682502932804\\
342	47.3548543698761\\
343	47.3415236716759\\
344	47.328257770147\\
345	47.3150561675816\\
346	47.3019184116771\\
347	47.2888440384596\\
348	47.275832648107\\
349	47.2628837737446\\
350	47.2499970063038\\
351	47.2371718402409\\
352	47.224407837033\\
353	47.2117046114124\\
354	47.1990616992849\\
355	47.1864786870527\\
356	47.1739551559872\\
357	47.1614907588145\\
358	47.1490850408009\\
359	47.1367375960683\\
360	47.1244480408198\\
361	47.1122159596379\\
362	47.1000410163539\\
363	47.0879227842536\\
364	47.0758608992974\\
365	47.0638549724211\\
366	47.0519045516903\\
367	47.0400092922532\\
368	47.0281688581022\\
369	47.0163829013218\\
370	47.0046510758206\\
371	46.9929729253293\\
372	46.9813481461772\\
373	46.9697763252406\\
374	46.9582571444826\\
375	46.9467902470756\\
376	46.9353752859105\\
377	46.9240119088389\\
378	46.9126997902637\\
379	46.9014386292196\\
380	46.8902280542248\\
381	46.879067702628\\
382	46.8679572516357\\
383	46.8568963948238\\
384	46.8458848397963\\
385	46.8349222475652\\
386	46.824008279431\\
387	46.8131426284468\\
388	46.8023250049405\\
389	46.7915551098331\\
390	46.7808326429394\\
391	46.7701572218896\\
392	46.7595285841315\\
393	46.7489464349054\\
394	46.7384104912312\\
395	46.7279204220106\\
396	46.7174759906844\\
397	46.707076916612\\
398	46.6967228426124\\
399	46.6864134626934\\
400	46.6761485155097\\
401	46.6659277245912\\
402	46.6557507969896\\
403	46.6456174975234\\
404	46.6355275332467\\
405	46.6254806454962\\
406	46.6154765436643\\
407	46.6055149935708\\
408	46.5955956663602\\
409	46.5857183556229\\
410	46.5758827590313\\
411	46.5660886543969\\
412	46.556335777807\\
413	46.5466238215619\\
414	46.536952534076\\
415	46.5273216909873\\
416	46.517731052318\\
417	46.5081803723996\\
418	46.4986694612534\\
419	46.4891980390553\\
420	46.4797658562358\\
421	46.4703726727353\\
422	46.461018261265\\
423	46.4517023756054\\
424	46.4424248114855\\
425	46.433185360167\\
426	46.4239837529998\\
427	46.4148197721013\\
428	46.405693169262\\
429	46.3966037391124\\
430	46.3875512830035\\
431	46.3785355516152\\
432	46.3695563864135\\
433	46.3606135335504\\
434	46.3517067600403\\
435	46.3428358490456\\
436	46.3340005816818\\
437	46.3252007309804\\
438	46.3164361080056\\
439	46.307706510029\\
440	46.2990117343875\\
441	46.2903516021042\\
442	46.2817258901894\\
443	46.2731344032391\\
444	46.2645769477627\\
445	46.2560532856437\\
446	46.2475632057239\\
447	46.2391065458751\\
448	46.2306831112274\\
449	46.2222927166314\\
450	46.2139351880682\\
451	46.2056103292395\\
452	46.197317941747\\
453	46.1890578189497\\
454	46.1808298116269\\
455	46.1726336785819\\
456	46.1644693010814\\
457	46.1563364711168\\
458	46.1482350386215\\
459	46.1401648060305\\
460	46.1321255796528\\
461	46.1241172047276\\
462	46.11613946361\\
463	46.1081922344116\\
464	46.1002753521018\\
465	46.0923886050285\\
466	46.0845318522611\\
467	46.0767049363576\\
468	46.0689076508932\\
469	46.0611398356499\\
470	46.053401336778\\
471	46.045691995181\\
472	46.0380116577387\\
473	46.0303601438021\\
474	46.0227373030712\\
475	46.0151429619436\\
476	46.0075769949836\\
477	46.0000392195165\\
478	45.992529466501\\
479	45.9850475970554\\
480	45.9775934428444\\
481	45.9701668864896\\
482	45.9627677785925\\
483	45.9553959750208\\
484	45.9480513084451\\
485	45.9407336397835\\
486	45.9334428085928\\
487	45.9261786838055\\
488	45.9189411126357\\
489	45.9117299367319\\
490	45.9045450295011\\
491	45.8973862238308\\
492	45.8902533838698\\
493	45.8831463812066\\
494	45.8760651059363\\
495	45.8690094038768\\
496	45.8619791365101\\
497	45.8549741656554\\
498	45.8479943388677\\
499	45.8410395467051\\
500	45.8341096660996\\
501	45.8272045446218\\
502	45.8203240516851\\
503	45.8134680448441\\
504	45.8066363941255\\
505	45.799828985918\\
506	45.7930456980136\\
507	45.7862863988272\\
508	45.7795509569149\\
509	45.7728392287335\\
510	45.766151091367\\
511	45.7594864393702\\
512	45.7528451677288\\
513	45.7462271243309\\
514	45.7396322154624\\
515	45.7330603142367\\
516	45.726511301804\\
517	45.7199850618655\\
518	45.713481480128\\
519	45.707000414365\\
520	45.7005417793609\\
521	45.6941054483904\\
522	45.6876912869981\\
523	45.6812992263279\\
524	45.6749291446897\\
525	45.6685809272457\\
526	45.6622544494952\\
527	45.6559495812513\\
528	45.6496662489269\\
529	45.6434043200607\\
530	45.6371637104477\\
531	45.6309443038328\\
532	45.6247459793922\\
533	45.6185686343487\\
534	45.6124121648878\\
535	45.6062764713459\\
536	45.6001614460971\\
537	45.5940669700907\\
538	45.5879929552182\\
539	45.5819392915449\\
540	45.5759058875832\\
541	45.5698926589893\\
542	45.563899497493\\
543	45.5579263021369\\
544	45.5519729656832\\
545	45.5460393676922\\
546	45.5401254137826\\
547	45.5342310379712\\
548	45.5283561503394\\
549	45.5225006299349\\
550	45.5166643806253\\
551	45.510847325851\\
552	45.5050493761983\\
553	45.4992704227175\\
554	45.4935103699153\\
555	45.4877691403959\\
556	45.4820466522163\\
557	45.4763428025061\\
558	45.470657489768\\
559	45.4649906421468\\
560	45.4593421358466\\
561	45.4537119116578\\
562	45.4480998704823\\
563	45.4425059491242\\
564	45.4369300737542\\
565	45.4313721388222\\
566	45.4258320450514\\
567	45.4203097017253\\
568	45.4148050146312\\
569	45.4093178989882\\
570	45.4038482729507\\
571	45.3983960538658\\
572	45.3929611617645\\
573	45.3875435377738\\
574	45.3821431059391\\
575	45.3767597662005\\
576	45.3713934397326\\
577	45.366044052789\\
578	45.360711512049\\
579	45.3553957376038\\
580	45.3500966415449\\
581	45.3448141611743\\
582	45.3395482375386\\
583	45.3342987808035\\
584	45.3290657023709\\
585	45.3238489143435\\
586	45.318648335353\\
587	45.3134638965465\\
588	45.3082955087752\\
589	45.3031431263892\\
590	45.2980066805342\\
591	45.2928861057615\\
592	45.2877813327155\\
593	45.2826922896682\\
594	45.2776188966712\\
595	45.2725610805702\\
596	45.2675187661286\\
597	45.2624918801228\\
598	45.2574803712\\
599	45.2524841415756\\
600	45.2475031276433\\
601	45.2425372654858\\
602	45.2375864803992\\
603	45.2326507126349\\
604	45.2277298809957\\
605	45.2228239172011\\
606	45.2179327656991\\
607	45.2130563531295\\
608	45.2081946157083\\
609	45.2033474715298\\
610	45.1985148847574\\
611	45.1936967769176\\
612	45.1888930933648\\
613	45.1841037469354\\
614	45.1793286831827\\
615	45.1745678253546\\
616	45.1698211205561\\
617	45.1650885137185\\
618	45.1603699346338\\
619	45.1556653256532\\
620	45.1509746260866\\
621	45.1462977722335\\
622	45.1416347208881\\
623	45.1369854115324\\
624	45.1323497583463\\
625	45.1277276925449\\
626	45.123119167609\\
627	45.1185241376683\\
628	45.1139425266768\\
629	45.1093742860714\\
630	45.1048193612997\\
631	45.1002776845292\\
632	45.0957492009784\\
633	45.0912338626177\\
634	45.0867316162244\\
635	45.0822423893833\\
636	45.0777661364173\\
637	45.0733027954401\\
638	45.0688523170991\\
639	45.0644146492013\\
640	45.0599897409346\\
641	45.0555775248895\\
642	45.051177960706\\
643	45.0467909841258\\
644	45.04241654151\\
645	45.0380545732374\\
646	45.0337050213432\\
647	45.0293678188151\\
648	45.0250429416172\\
649	45.0207303067844\\
650	45.0164298796973\\
651	45.0121416327057\\
652	45.0078655031563\\
653	45.0036014216253\\
654	44.9993493436688\\
655	44.9951092302006\\
656	44.990881012921\\
657	44.9866646522357\\
658	44.9824600862684\\
659	44.9782672811829\\
660	44.9740861794369\\
661	44.9699167354361\\
662	44.9657588915564\\
663	44.9616126067163\\
664	44.957477835347\\
665	44.9533545387195\\
666	44.9492426639712\\
667	44.9451421624749\\
668	44.9410529739767\\
669	44.9369750720497\\
670	44.9329084091999\\
671	44.9288529295693\\
672	44.9248085807698\\
673	44.9207753078096\\
674	44.9167530742112\\
675	44.9127418526181\\
676	44.9087415822894\\
677	44.9047522188518\\
678	44.9007737014949\\
679	44.8968059990219\\
680	44.8928490707491\\
681	44.8889028600909\\
682	44.8849673236141\\
683	44.8810424280924\\
684	44.8771281424752\\
685	44.873224409793\\
686	44.8693312081031\\
687	44.8654484850135\\
688	44.8615761974902\\
689	44.8577142970231\\
690	44.8538627339906\\
691	44.8500214801704\\
692	44.8461905015829\\
693	44.8423697636203\\
694	44.8385592013698\\
695	44.8347587717108\\
696	44.8309684329497\\
697	44.8271881612229\\
698	44.823417908571\\
699	44.819657639762\\
700	44.8159073081926\\
701	44.8121668801564\\
702	44.8084363162221\\
703	44.8047155852125\\
704	44.801004636466\\
705	44.7973034249847\\
706	44.7936119176176\\
707	44.7899300868672\\
708	44.7862578835695\\
709	44.7825952885375\\
710	44.7789422322842\\
711	44.7752987126654\\
712	44.7716646691255\\
713	44.7680400805745\\
714	44.7644249038829\\
715	44.7608190932765\\
716	44.7572226224593\\
717	44.753635464192\\
718	44.7500575748295\\
719	44.7464889194274\\
720	44.7429294521782\\
721	44.7393791407373\\
722	44.735837938248\\
723	44.732305813208\\
724	44.7287827401222\\
725	44.7252686817379\\
726	44.7217635929811\\
727	44.7182674657839\\
728	44.7147802606297\\
729	44.7113019280203\\
730	44.7078324338702\\
731	44.7043717305703\\
732	44.7009198113127\\
733	44.6974766398415\\
734	44.6940421769665\\
735	44.6906163718964\\
736	44.6871991987292\\
737	44.6837906534685\\
738	44.6803906860799\\
739	44.6769992605276\\
740	44.6736163492071\\
741	44.6702419176141\\
742	44.6668759307023\\
743	44.6635183588176\\
744	44.6601691756798\\
745	44.6568283395818\\
746	44.6534958307845\\
747	44.6501716001046\\
748	44.6468556296785\\
749	44.6435478921785\\
750	44.6402483550338\\
751	44.6369569868463\\
752	44.6336737484101\\
753	44.6303986228208\\
754	44.6271315789624\\
755	44.6238725765908\\
756	44.6206215901873\\
757	44.6173785830105\\
758	44.6141435364826\\
759	44.6109164275689\\
760	44.6076972328565\\
761	44.6044859104103\\
762	44.6012824240646\\
763	44.5980867476979\\
764	44.5948988686729\\
765	44.5917187559977\\
766	44.5885463692614\\
767	44.5853816681045\\
768	44.5822246547142\\
769	44.5790752834293\\
770	44.5759335372373\\
771	44.5727993800771\\
772	44.5696727759945\\
773	44.5665537010684\\
774	44.5634421332448\\
775	44.5603380498616\\
776	44.5572414144989\\
777	44.5541522017422\\
778	44.5510703833398\\
779	44.547995936286\\
780	44.5449288216009\\
781	44.5418690273443\\
782	44.5388165292754\\
783	44.5357713012191\\
784	44.532733297057\\
785	44.5297025075685\\
786	44.5266789169803\\
787	44.523662481307\\
788	44.5206531712277\\
789	44.517650967585\\
790	44.5146558535326\\
791	44.5116678043411\\
792	44.508686798168\\
793	44.5057127975681\\
794	44.5027457820092\\
795	44.4997857260771\\
796	44.496832595603\\
797	44.4938863861374\\
798	44.4909470655411\\
799	44.4880146054789\\
800	44.4850889891295\\
801	44.4821701848678\\
802	44.4792581756642\\
803	44.4763529315543\\
804	44.4734544303722\\
805	44.4705626583535\\
806	44.4676775783139\\
807	44.4647991698133\\
808	44.4619273972223\\
809	44.4590622637824\\
810	44.4562037174697\\
811	44.4533517553896\\
812	44.450506364501\\
813	44.4476674983157\\
814	44.4448351548338\\
815	44.4420092950745\\
816	44.4391899016165\\
817	44.4363769576115\\
818	44.4335704457528\\
819	44.430770337554\\
820	44.427976615061\\
821	44.4251892451324\\
822	44.4224082051835\\
823	44.4196334950139\\
824	44.4168650809721\\
825	44.4141029444712\\
826	44.4113470688695\\
827	44.4085974233143\\
828	44.4058539856077\\
829	44.4031167301525\\
830	44.4003856443706\\
831	44.3976606988393\\
832	44.3949418649389\\
833	44.3922291333852\\
834	44.3895224874126\\
835	44.3868219038969\\
836	44.3841273603523\\
837	44.3814388390784\\
838	44.378756323809\\
839	44.3760798028321\\
840	44.3734092526403\\
841	44.3707446553204\\
842	44.3680859711174\\
843	44.3654331792575\\
844	44.3627862559785\\
845	44.3601452020477\\
846	44.3575099982991\\
847	44.3548806153444\\
848	44.3522570174186\\
849	44.3496391936771\\
850	44.3470271387865\\
851	44.3444208405393\\
852	44.3418202833505\\
853	44.3392254369875\\
854	44.3366362856077\\
855	44.3340528140252\\
856	44.3314749863015\\
857	44.328902788705\\
858	44.3263362033152\\
859	44.3237752128953\\
860	44.3212198042106\\
861	44.3186699589984\\
862	44.3161256582589\\
863	44.3135868798307\\
864	44.311053609065\\
865	44.3085258303953\\
866	44.3060035187298\\
867	44.3034866601087\\
868	44.3009752285477\\
869	44.2984692246552\\
870	44.2959686250058\\
871	44.2934733947516\\
872	44.2909835244327\\
873	44.288499005012\\
874	44.2860198118632\\
875	44.2835459199008\\
876	44.2810773176438\\
877	44.2786140022948\\
878	44.2761559469805\\
879	44.2737031354818\\
880	44.2712555416437\\
881	44.2688131542489\\
882	44.2663759552886\\
883	44.2639439335783\\
884	44.2615170648751\\
885	44.2590953375361\\
886	44.2566787390024\\
887	44.2542672469678\\
888	44.2518608528303\\
889	44.2494595414591\\
890	44.2470633023984\\
891	44.2446721111193\\
892	44.2422859426032\\
893	44.2399047828244\\
894	44.2375286174504\\
895	44.2351574452984\\
896	44.2327912486644\\
897	44.2304299976356\\
898	44.2280736949758\\
899	44.2257223074656\\
900	44.2233758309211\\
901	44.2210342425298\\
902	44.2186975206855\\
903	44.2163656648185\\
904	44.2140386429676\\
905	44.211716454953\\
906	44.2093990861729\\
907	44.2070865126558\\
908	44.2047787206497\\
909	44.2024757045973\\
910	44.2001774284876\\
911	44.1978838898682\\
912	44.195595086153\\
913	44.1933109901439\\
914	44.1910315807132\\
915	44.1887568493471\\
916	44.1864867842618\\
917	44.1842213527413\\
918	44.181960562676\\
919	44.1797044006885\\
920	44.177452838441\\
921	44.1752058709696\\
922	44.1729634832517\\
923	44.170725661716\\
924	44.1684923915831\\
925	44.1662636661586\\
926	44.1640394717851\\
927	44.1618197980533\\
928	44.1596046187539\\
929	44.1573939162474\\
930	44.1551876895543\\
931	44.152985929144\\
932	44.1507886242748\\
933	44.1485957408018\\
934	44.1464072776022\\
935	44.1442232265732\\
936	44.1420435711782\\
937	44.1398682906385\\
938	44.1376973656678\\
939	44.1355307793167\\
940	44.1333685256652\\
941	44.1312105982126\\
942	44.1290569860355\\
943	44.1269076781782\\
944	44.1247626564404\\
945	44.1226219144098\\
946	44.1204854216719\\
947	44.1183531752195\\
948	44.1162251610347\\
949	44.1141013611106\\
950	44.1119817600915\\
951	44.1098663506486\\
952	44.1077551274848\\
953	44.1056480779905\\
954	44.1035451857047\\
955	44.1014464345084\\
956	44.0993518143328\\
957	44.0972613158796\\
958	44.0951749333146\\
959	44.093092644026\\
960	44.091014450917\\
961	44.0889403297654\\
962	44.0868702812993\\
963	44.084804280469\\
964	44.0827423197185\\
965	44.0806843803203\\
966	44.0786304620242\\
967	44.0765805462668\\
968	44.0745346175765\\
969	44.0724926725996\\
970	44.0704546907316\\
971	44.0684206601714\\
972	44.066390561851\\
973	44.0643643876554\\
974	44.0623421251612\\
975	44.0603237710526\\
976	44.0583093179381\\
977	44.0562987444795\\
978	44.0542920491084\\
979	44.0522892148919\\
980	44.0502902250813\\
981	44.0482950690854\\
982	44.046303745031\\
983	44.0443162430267\\
984	44.0423325548579\\
985	44.0403526670619\\
986	44.0383765614414\\
987	44.0364042218338\\
988	44.034435650493\\
989	44.0324708310817\\
990	44.0305097475989\\
991	44.0285523877972\\
992	44.0265987510893\\
993	44.0246488201334\\
994	44.022702592831\\
995	44.0207600537454\\
996	44.0188211946008\\
997	44.0168860065769\\
998	44.014954473097\\
999	44.0130265971058\\
1000	44.0111023561818\\
};
\addlegendentry{no pricing}

\addplot [color=blue]
  table[row sep=crcr]{%
1	91.3148987738599\\
2	89.1242294242433\\
3	87.1651371901105\\
4	85.4024661762813\\
5	83.8083105409635\\
6	82.3591854177623\\
7	81.0358424909\\
8	79.8221833782928\\
9	78.7046635379019\\
10	77.6718282284502\\
11	76.7140038131277\\
12	75.8227976569808\\
13	74.9910908405871\\
14	74.2127069660743\\
15	73.4823228717838\\
16	72.7952833628287\\
17	72.1475249454397\\
18	71.5354649276961\\
19	70.9559601497329\\
20	70.4062270742138\\
21	69.8837713546712\\
22	69.3863853100424\\
23	68.9120926233933\\
24	68.4591471961808\\
25	68.0259665046868\\
26	67.6111101366725\\
27	67.2132852773788\\
28	66.8313346597995\\
29	66.4642056706279\\
30	66.1109355653613\\
31	65.7706415923364\\
32	65.4425215311205\\
33	65.1258428199745\\
34	64.8199220292232\\
35	64.5241509488605\\
36	64.2379541738773\\
37	63.9608093067047\\
38	63.6922266556298\\
39	63.4317535224311\\
40	63.1789800710816\\
41	62.9335165481009\\
42	62.6950060632976\\
43	62.463112059561\\
44	62.2375187997694\\
45	62.0179389039035\\
46	61.8040962743591\\
47	61.5957398102193\\
48	61.3926270481634\\
49	61.1945365825637\\
50	61.0012534288402\\
51	60.8125847455054\\
52	60.6283446035226\\
53	60.4483558471214\\
54	60.2724528868449\\
55	60.1004770870813\\
56	59.9322799670443\\
57	59.7677234185017\\
58	59.6066732982932\\
59	59.4490039888466\\
60	59.2945957710015\\
61	59.1433371309388\\
62	58.9951192338413\\
63	58.8498376851455\\
64	58.7073944866654\\
65	58.5676998519482\\
66	58.4306648520171\\
67	58.2962038580999\\
68	58.1642398555955\\
69	58.03469364797\\
70	57.9074943781857\\
71	57.7825702831457\\
72	57.659854183358\\
73	57.5392818061352\\
74	57.4207914753513\\
75	57.3043232492026\\
76	57.1898189361282\\
77	57.0772254856455\\
78	56.9664890652626\\
79	56.8575602098094\\
80	56.7503924398733\\
81	56.6449377474533\\
82	56.5411520733147\\
83	56.4389925337011\\
84	56.3384167201523\\
85	56.2393863665279\\
86	56.1418634575873\\
87	56.0458113720761\\
88	55.9511924583761\\
89	55.85797143777\\
90	55.7661161066899\\
91	55.6755924189903\\
92	55.5863718673906\\
93	55.498423616543\\
94	55.4117189188362\\
95	55.3262300394123\\
96	55.241930035939\\
97	55.1587927532834\\
98	55.076792612053\\
99	54.9959054394737\\
100	54.9161053734517\\
101	54.8373707879717\\
102	54.7596787116445\\
103	54.6830070408015\\
104	54.6073355879277\\
105	54.5326440121951\\
106	54.4589128521011\\
107	54.3861226637734\\
108	54.3142539505273\\
109	54.2432883337597\\
110	54.1732083490438\\
111	54.1039977857662\\
112	54.0356399971556\\
113	53.9681189426938\\
114	53.9014183736395\\
115	53.8355228757469\\
116	53.770417095458\\
117	53.706088480782\\
118	53.6425220810818\\
119	53.5797040113848\\
120	53.5176214347425\\
121	53.4562608930855\\
122	53.3956096613556\\
123	53.3356550356233\\
124	53.2763844120967\\
125	53.2177868043116\\
126	53.1598516229897\\
127	53.1025672079856\\
128	53.0459217570842\\
129	52.9899053055041\\
130	52.9345072160396\\
131	52.8797174696027\\
132	52.8255265750601\\
133	52.7719246848687\\
134	52.7189027793203\\
135	52.6664525264738\\
136	52.6145635304284\\
137	52.5632269387783\\
138	52.5124351957098\\
139	52.4621795136483\\
140	52.4124515329889\\
141	52.3632438077649\\
142	52.3145482960957\\
143	52.2663570843418\\
144	52.2186626435701\\
145	52.1714576846044\\
146	52.124735427225\\
147	52.0784881290643\\
148	52.0327100265758\\
149	51.9873937029847\\
150	51.94253341285\\
151	51.8981224197448\\
152	51.8541539372125\\
153	51.8106228553217\\
154	51.7675226772332\\
155	51.724846825971\\
156	51.6825902009349\\
157	51.6407471408886\\
158	51.5993117802288\\
159	51.5582786374165\\
160	51.5176422154418\\
161	51.4773971414177\\
162	51.4375390226192\\
163	51.3980617996178\\
164	51.3589611702815\\
165	51.320232287632\\
166	51.2818703851374\\
167	51.2438708115565\\
168	51.2062291635597\\
169	51.1689405546232\\
170	51.1320007175313\\
171	51.0954049175727\\
172	51.0591484763787\\
173	51.0232270882525\\
174	50.9876373403557\\
175	50.9523749457512\\
176	50.9174358889488\\
177	50.882816453524\\
178	50.8485127394709\\
179	50.8145205371204\\
180	50.7808366317181\\
181	50.7474571054741\\
182	50.7143780528487\\
183	50.681596820776\\
184	50.6491094432978\\
185	50.6169128486474\\
186	50.5850039364303\\
187	50.553378951879\\
188	50.5220347051184\\
189	50.490968282095\\
190	50.4601763946416\\
191	50.4296556816696\\
192	50.399403296431\\
193	50.3694155570839\\
194	50.3396895645188\\
195	50.3102227290376\\
196	50.281012429959\\
197	50.2520557292993\\
198	50.2233501668999\\
199	50.1948927188105\\
200	50.1666809577789\\
201	50.1387123378336\\
202	50.1109843989837\\
203	50.0834943961341\\
204	50.0562394458533\\
205	50.0292171176287\\
206	50.0024253904027\\
207	49.9758614922865\\
208	49.9495229390321\\
209	49.923407218617\\
210	49.8975121442848\\
211	49.8718355053852\\
212	49.8463750440919\\
213	49.8211286717725\\
214	49.796094439365\\
215	49.7712700065219\\
216	49.7466533478248\\
217	49.7222426706199\\
218	49.698035091401\\
219	49.6740294870304\\
220	49.6502231814013\\
221	49.6266143923971\\
222	49.603201749375\\
223	49.5799830587193\\
224	49.5569560627516\\
225	49.5341193148345\\
226	49.5114704417666\\
227	49.4890072450763\\
228	49.4667286503476\\
229	49.4446326237873\\
230	49.4227170971129\\
231	49.4009805189172\\
232	49.3794211784864\\
233	49.3580379924769\\
234	49.3368287939011\\
235	49.3157917843323\\
236	49.2949258362558\\
237	49.2742292093251\\
238	49.2537003838857\\
239	49.2333375692046\\
240	49.2131390863316\\
241	49.1931034884947\\
242	49.173229269604\\
243	49.1535148036521\\
244	49.1339587651513\\
245	49.1145597800923\\
246	49.0953166320926\\
247	49.076227722494\\
248	49.0572914082286\\
249	49.0385064945404\\
250	49.0198713916317\\
251	49.0013850041458\\
252	48.9830460025663\\
253	48.9648530507193\\
254	48.9468049799366\\
255	48.9289007822139\\
256	48.9111388258501\\
257	48.8935177953216\\
258	48.8760360735003\\
259	48.8586926641907\\
260	48.8414867628883\\
261	48.8244169297939\\
262	48.8074818303284\\
263	48.7906801486745\\
264	48.774011295343\\
265	48.7574739080456\\
266	48.7410671172817\\
267	48.7247892876959\\
268	48.7086396745891\\
269	48.6926164521243\\
270	48.6767192638548\\
271	48.6609468292626\\
272	48.6452982783892\\
273	48.629772593339\\
274	48.6143686044202\\
275	48.5990854301772\\
276	48.5839214758977\\
277	48.5688763296887\\
278	48.5539488303698\\
279	48.5391380652884\\
280	48.524443420175\\
281	48.5098639627225\\
282	48.4953987309118\\
283	48.4810468123957\\
284	48.4668070488908\\
285	48.4526787522849\\
286	48.4386607304467\\
287	48.4247517858666\\
288	48.4109513634503\\
289	48.3972589460282\\
290	48.383673940674\\
291	48.3701950444253\\
292	48.3568216089335\\
293	48.34355273631\\
294	48.330386879647\\
295	48.3173239690322\\
296	48.3043630914317\\
297	48.2915035236319\\
298	48.2787444912036\\
299	48.2660852124948\\
300	48.253524705194\\
301	48.2410622012233\\
302	48.2286969752189\\
303	48.2164284935285\\
304	48.2042564663215\\
305	48.1921798617962\\
306	48.1801974622008\\
307	48.1683086456368\\
308	48.1565127298369\\
309	48.1448092206514\\
310	48.133197397178\\
311	48.1216763339227\\
312	48.1102456151164\\
313	48.0989044723286\\
314	48.0876527701772\\
315	48.0764897151884\\
316	48.0654142372773\\
317	48.0544259734221\\
318	48.0435245715262\\
319	48.0327092458838\\
320	48.02197878636\\
321	48.0113327315763\\
322	48.0007707193361\\
323	47.9902924363165\\
324	47.9798969892968\\
325	47.9695839130968\\
326	47.9593525772272\\
327	47.9492018649929\\
328	47.9391318801933\\
329	47.9291421555624\\
330	47.9192316547091\\
331	47.9094002990236\\
332	47.8996471349108\\
333	47.8899712840379\\
334	47.8803727980618\\
335	47.8708505367169\\
336	47.8614040537746\\
337	47.8520334153105\\
338	47.842737818642\\
339	47.8335165953679\\
340	47.8243695802927\\
341	47.8152957174701\\
342	47.8062951390695\\
343	47.7973675152234\\
344	47.7885117653648\\
345	47.7797281693519\\
346	47.7710161396967\\
347	47.7623746782138\\
348	47.7538031410009\\
349	47.7453014641047\\
350	47.73686921166\\
351	47.7285058651796\\
352	47.720210701924\\
353	47.7119837790033\\
354	47.7038243239186\\
355	47.6957315762259\\
356	47.687705136871\\
357	47.6797448633157\\
358	47.6718504485374\\
359	47.6640211231027\\
360	47.6562564460579\\
361	47.6485562551402\\
362	47.6409199713637\\
363	47.6333471530705\\
364	47.6258373248296\\
365	47.6183900437631\\
366	47.6110047495438\\
367	47.6036810901081\\
368	47.5964189898846\\
369	47.5892178595707\\
370	47.5820771623462\\
371	47.5749967667587\\
372	47.5679761835605\\
373	47.5610147511609\\
374	47.5541120466478\\
375	47.5472675934689\\
376	47.5404815081673\\
377	47.5337537446078\\
378	47.5270835796088\\
379	47.5204707444683\\
380	47.5139144976819\\
381	47.5074147087955\\
382	47.5009711847972\\
383	47.4945835314573\\
384	47.4882511501115\\
385	47.4819739713068\\
386	47.475751526024\\
387	47.4695836980566\\
388	47.4634698530184\\
389	47.4574095431231\\
390	47.4514022317939\\
391	47.4454476040004\\
392	47.4395454691665\\
393	47.4336951660501\\
394	47.4278969369718\\
395	47.4221503738122\\
396	47.416455043972\\
397	47.4108103334134\\
398	47.4052158577502\\
399	47.3996713443573\\
400	47.3941763055996\\
401	47.3887308493562\\
402	47.3833343318592\\
403	47.3779864390029\\
404	47.3726869350812\\
405	47.3674360630531\\
406	47.3622328449822\\
407	47.3570775813844\\
408	47.3519695164617\\
409	47.3469082003477\\
410	47.341893442321\\
411	47.3369257809104\\
412	47.3320040713777\\
413	47.3271280804184\\
414	47.3222973431842\\
415	47.3175116747708\\
416	47.3127707904057\\
417	47.308074299549\\
418	47.3034220532035\\
419	47.2988133788401\\
420	47.2942481200361\\
421	47.2897262755289\\
422	47.2852473072083\\
423	47.2808114571038\\
424	47.2764180345188\\
425	47.2720669084172\\
426	47.267757584257\\
427	47.2634893437099\\
428	47.2592623244456\\
429	47.2550761686866\\
430	47.2509311028104\\
431	47.2468267211362\\
432	47.2427624446899\\
433	47.2387382168631\\
434	47.2347540158626\\
435	47.2308092742487\\
436	47.2269039584267\\
437	47.223038058705\\
438	47.2192106892536\\
439	47.2154216847789\\
440	47.2116711725842\\
441	47.2079581929396\\
442	47.2042830292409\\
443	47.2006448421988\\
444	47.1970438016881\\
445	47.193479557624\\
446	47.1899516981224\\
447	47.1864602054969\\
448	47.1830046469076\\
449	47.1795850194431\\
450	47.1762013114652\\
451	47.1728530083809\\
452	47.1695397747864\\
453	47.1662616469533\\
454	47.1630181605435\\
455	47.1598094099547\\
456	47.1566349826783\\
457	47.1534942473807\\
458	47.1503874323302\\
459	47.1473146686924\\
460	47.1442754156695\\
461	47.1412697563977\\
462	47.1382971214067\\
463	47.1353571965689\\
464	47.1324500035579\\
465	47.1295749988106\\
466	47.1267319017436\\
467	47.1239205881355\\
468	47.1211410199812\\
469	47.1183927449736\\
470	47.1156754582626\\
471	47.1129891987104\\
472	47.1103336143049\\
473	47.1077077892868\\
474	47.1051124391942\\
475	47.1025471832813\\
476	47.1000119659605\\
477	47.0975067087681\\
478	47.0950306245024\\
479	47.0925839514199\\
480	47.0901665309707\\
481	47.0877774997331\\
482	47.0854174127206\\
483	47.0830857609132\\
484	47.0807821976022\\
485	47.0785065805388\\
486	47.0762584862833\\
487	47.0740383815267\\
488	47.0718452856298\\
489	47.0696797834781\\
490	47.0675414985018\\
491	47.0654298823004\\
492	47.0633450675447\\
493	47.0612869495325\\
494	47.0592550166733\\
495	47.0572494539421\\
496	47.0552698302755\\
497	47.0533162154241\\
498	47.0513880615806\\
499	47.0494854691194\\
500	47.047608454565\\
501	47.04575696971\\
502	47.0439305609317\\
503	47.0421286586027\\
504	47.0403513909837\\
505	47.0385986919945\\
506	47.0368701267223\\
507	47.0351655752608\\
508	47.0334852749663\\
509	47.0318282081739\\
510	47.0301950668983\\
511	47.0285852371452\\
512	47.026998671646\\
513	47.0254353902594\\
514	47.0238948584193\\
515	47.0223772388117\\
516	47.0208824970535\\
517	47.0194098989332\\
518	47.0179599138343\\
519	47.0165322493034\\
520	47.0151266034684\\
521	47.0137428039778\\
522	47.0123805861797\\
523	47.0110398927243\\
524	47.0097208868923\\
525	47.0084230705329\\
526	47.0071465672728\\
527	47.0058909498682\\
528	47.0046559554814\\
529	47.0034419532176\\
530	47.0022485911888\\
531	47.0010757747246\\
532	46.9999231140356\\
533	46.9987904247075\\
534	46.9976777967295\\
535	46.9965848134382\\
536	46.9955114365645\\
537	46.9944575235245\\
538	46.9934231565981\\
539	46.9924082877503\\
540	46.9914127871048\\
541	46.9904365299035\\
542	46.9894788223591\\
543	46.9885397464982\\
544	46.9876192893272\\
545	46.986717170038\\
546	46.9858335842431\\
547	46.9849683422873\\
548	46.9841212089705\\
549	46.9832921189374\\
550	46.9824807085579\\
551	46.9816873069781\\
552	46.9809117625034\\
553	46.9801537363124\\
554	46.979413359689\\
555	46.9786899455978\\
556	46.9779838420555\\
557	46.9772949643109\\
558	46.9766230784766\\
559	46.9759674930776\\
560	46.9753284785844\\
561	46.9747057878363\\
562	46.9740995623594\\
563	46.9735095737077\\
564	46.9729356421499\\
565	46.9723775752547\\
566	46.971835520143\\
567	46.9713092889768\\
568	46.9707982767815\\
569	46.9703028495927\\
570	46.9698227769032\\
571	46.9693581090113\\
572	46.9689086741228\\
573	46.9684745335279\\
574	46.9680554126454\\
575	46.967651482937\\
576	46.9672623140703\\
577	46.9668883105162\\
578	46.9665292064744\\
579	46.9661846049786\\
580	46.9658547290152\\
581	46.9655391544619\\
582	46.9652373467391\\
583	46.9649497519761\\
584	46.9646763846121\\
585	46.9644169861449\\
586	46.9641718265667\\
587	46.9639406497026\\
588	46.963723009802\\
589	46.9635190618818\\
590	46.9633285804687\\
591	46.9631512787052\\
592	46.9629873967998\\
593	46.9628367809356\\
594	46.9626992576049\\
595	46.9625749236285\\
596	46.9624636471423\\
597	46.9623651641843\\
598	46.9622800515285\\
599	46.9622070837705\\
600	46.9621464691951\\
601	46.9620981670819\\
602	46.9620624142312\\
603	46.9620388821962\\
604	46.9620277551262\\
605	46.9620288230164\\
606	46.9620417652831\\
607	46.9620669665641\\
608	46.9621040087514\\
609	46.9621529423285\\
610	46.9622136984911\\
611	46.962285837809\\
612	46.9623695540433\\
613	46.962464516464\\
614	46.9625705922282\\
615	46.9626878312435\\
616	46.9628157827113\\
617	46.9629551507982\\
618	46.963105267928\\
619	46.9632659478486\\
620	46.9634374374946\\
621	46.9636198369349\\
622	46.9638132668853\\
623	46.9640171723161\\
624	46.9642314930646\\
625	46.9644564101551\\
626	46.964691747806\\
627	46.9649374162751\\
628	46.9651933402077\\
629	46.9654594802398\\
630	46.9657358625167\\
631	46.9660224507618\\
632	46.9663189968686\\
633	46.9666255256785\\
634	46.9669419414162\\
635	46.9672683604458\\
636	46.9676044153223\\
637	46.9679497153008\\
638	46.9683045473732\\
639	46.9686690781683\\
640	46.9690428811644\\
641	46.9694264166779\\
642	46.9698192217642\\
643	46.9702212071253\\
644	46.9706320233691\\
645	46.9710518080822\\
646	46.9714805743171\\
647	46.9719181882763\\
648	46.9723646686727\\
649	46.9728201404128\\
650	46.9732842377363\\
651	46.9737572225803\\
652	46.9742385676275\\
653	46.9747288059482\\
654	46.9752276688216\\
655	46.9757350771569\\
656	46.9762508491054\\
657	46.9767750423348\\
658	46.97730774666\\
659	46.977848716112\\
660	46.9783979151213\\
661	46.9789548932728\\
662	46.9795197790095\\
663	46.9800924634336\\
664	46.980673015058\\
665	46.9812614395058\\
666	46.9818574187733\\
667	46.9824609160723\\
668	46.9830724020945\\
669	46.9836912066578\\
670	46.9843178553778\\
671	46.9849519768436\\
672	46.9855936752082\\
673	46.9862426272296\\
674	46.9868988944637\\
675	46.9875623965146\\
676	46.9882330220772\\
677	46.9889110502192\\
678	46.9895959885867\\
679	46.9902881058481\\
680	46.9909871806676\\
681	46.9916930858315\\
682	46.9924056315222\\
683	46.9931252304232\\
684	46.9938514751964\\
685	46.9945842664828\\
686	46.9953237715509\\
687	46.9960703305796\\
688	46.9968233001225\\
689	46.9975831933107\\
690	46.9983496668063\\
691	46.9991224037416\\
692	46.9999014780826\\
693	47.000686777768\\
694	47.001478009123\\
695	47.0022749684549\\
696	47.00307834199\\
697	47.0038879862323\\
698	47.0047040332141\\
699	47.0055264319533\\
700	47.006355235674\\
701	47.0071899495378\\
702	47.0080305463068\\
703	47.0088769493499\\
704	47.0097291850336\\
705	47.0105871880339\\
706	47.0114509975457\\
707	47.012320461144\\
708	47.0131956705531\\
709	47.0140768096168\\
710	47.0149636594981\\
711	47.015855878291\\
712	47.0167535356591\\
713	47.0176563505337\\
714	47.0185645164332\\
715	47.0194781282321\\
716	47.0203967271225\\
717	47.021320939564\\
718	47.0222502555172\\
719	47.0231847146468\\
720	47.0241245480753\\
721	47.0250695952643\\
722	47.0260197681618\\
723	47.0269753889697\\
724	47.0279358855431\\
725	47.028901474208\\
726	47.0298717183936\\
727	47.030846552523\\
728	47.0318263247028\\
729	47.032810895634\\
730	47.0338002525919\\
731	47.0347947727442\\
732	47.0357943415138\\
733	47.0367985676962\\
734	47.0378071741056\\
735	47.0388200410611\\
736	47.0398378984458\\
737	47.0408601853463\\
738	47.0418870232841\\
739	47.0429184473478\\
740	47.043954182283\\
741	47.0449944791395\\
742	47.0460394968806\\
743	47.0470887683494\\
744	47.0481423801627\\
745	47.0492004361127\\
746	47.0502626828054\\
747	47.051328968233\\
748	47.0523995462787\\
749	47.0534744661291\\
750	47.0545535523255\\
751	47.055637097045\\
752	47.0567247022407\\
753	47.0578163568508\\
754	47.0589121256378\\
755	47.060011975856\\
756	47.0611155381678\\
757	47.0622231821776\\
758	47.063334749226\\
759	47.0644501299557\\
760	47.0655692902578\\
761	47.0666926720329\\
762	47.0678199715832\\
763	47.0689511994171\\
764	47.0700863886315\\
765	47.0712252864306\\
766	47.072367840592\\
767	47.0735140007989\\
768	47.0746637492732\\
769	47.075817175028\\
770	47.0769738420977\\
771	47.078133920822\\
772	47.0792973703965\\
773	47.0804646727926\\
774	47.0816353221936\\
775	47.0828088819081\\
776	47.0839858175022\\
777	47.08516605883\\
778	47.08634967018\\
779	47.0875364826216\\
780	47.0887266363519\\
781	47.0899203290025\\
782	47.0911170837168\\
783	47.0923173143418\\
784	47.0935211369311\\
785	47.0947282643967\\
786	47.0959387794557\\
787	47.0971526789952\\
788	47.0983696379671\\
789	47.0995891217008\\
790	47.1008119145302\\
791	47.1020379201379\\
792	47.1032665884725\\
793	47.1044983723166\\
794	47.1057333265442\\
795	47.1069714034833\\
796	47.1082125031976\\
797	47.1094565898447\\
798	47.1107036728325\\
799	47.1119534080271\\
800	47.1132056802891\\
801	47.1144608739369\\
802	47.1157188415789\\
803	47.1169794770254\\
804	47.1182426824558\\
805	47.1195087125322\\
806	47.1207775323578\\
807	47.1220492397357\\
808	47.1233234492532\\
809	47.1246004539703\\
810	47.125880032699\\
811	47.1271622576439\\
812	47.1284471778153\\
813	47.1297347872209\\
814	47.131024779999\\
815	47.1323173565362\\
816	47.1336126017851\\
817	47.1349100719244\\
818	47.1362102270516\\
819	47.1375129494894\\
820	47.1388179973894\\
821	47.1401255645208\\
822	47.1414359091547\\
823	47.1427488172922\\
824	47.1440637262661\\
825	47.1453810409689\\
826	47.146700522919\\
827	47.148021991123\\
828	47.1493456385828\\
829	47.1506715192997\\
830	47.1519992901303\\
831	47.1533292226163\\
832	47.154661338846\\
833	47.1559955186734\\
834	47.1573318525952\\
835	47.1586701633553\\
836	47.1600102611508\\
837	47.161352506979\\
838	47.1626968125442\\
839	47.1640433488168\\
840	47.1653920174064\\
841	47.1667426226459\\
842	47.1680953478626\\
843	47.1694499560205\\
844	47.1708064810117\\
845	47.1721648501104\\
846	47.1735251423857\\
847	47.1748871048826\\
848	47.1762510004821\\
849	47.1776167543869\\
850	47.1789841787373\\
851	47.1803535967117\\
852	47.1817248740497\\
853	47.183098148502\\
854	47.1844733868021\\
855	47.1858505196216\\
856	47.1872295168999\\
857	47.1886102458041\\
858	47.1899931309888\\
859	47.1913778907107\\
860	47.192763997709\\
861	47.194151937631\\
862	47.1955412848538\\
863	47.1969322572043\\
864	47.1983247790733\\
865	47.199719048056\\
866	47.2011148831291\\
867	47.2025125959656\\
868	47.203912150255\\
869	47.2053129681943\\
870	47.2067153929406\\
871	47.2081193138314\\
872	47.2095247268526\\
873	47.210931681613\\
874	47.2123400679007\\
875	47.2137497777824\\
876	47.2151607976516\\
877	47.2165732451225\\
878	47.2179866694632\\
879	47.2194015584891\\
880	47.2208181447229\\
881	47.2222362783548\\
882	47.2236559047067\\
883	47.2250768612355\\
884	47.2264990158922\\
885	47.2279226281728\\
886	47.2293476093483\\
887	47.2307740257698\\
888	47.2322018259353\\
889	47.233631100933\\
890	47.2350616881786\\
891	47.2364932912963\\
892	47.2379262711411\\
893	47.2393604468118\\
894	47.2407958747535\\
895	47.2422324644564\\
896	47.243670400075\\
897	47.2451093544486\\
898	47.2465494728853\\
899	47.2479910402416\\
900	47.2494337659985\\
901	47.250877596353\\
902	47.25232267547\\
903	47.2537689437113\\
904	47.2552166104831\\
905	47.2566654045266\\
906	47.258115138302\\
907	47.2595657713299\\
908	47.2610175628668\\
909	47.2624707395459\\
910	47.2639247765927\\
911	47.2653796728001\\
912	47.2668357464019\\
913	47.2682926987637\\
914	47.2697505873475\\
915	47.2712092695051\\
916	47.2726692615649\\
917	47.2741306517404\\
918	47.2755930957915\\
919	47.277056869206\\
920	47.2785218122964\\
921	47.2799878842667\\
922	47.2814549271722\\
923	47.28292279487\\
924	47.2843914416509\\
925	47.2858610179777\\
926	47.2873315244786\\
927	47.2888026758878\\
928	47.2902747942864\\
929	47.2917476378004\\
930	47.2932212178006\\
931	47.2946955534317\\
932	47.2961707396762\\
933	47.2976468994257\\
934	47.2991240724593\\
935	47.3006017647876\\
936	47.3020802064895\\
937	47.3035594290774\\
938	47.3050393416417\\
939	47.3065201075253\\
940	47.3080013897196\\
941	47.3094832880113\\
942	47.3109663801718\\
943	47.3124499026773\\
944	47.3139338542297\\
945	47.3154185687578\\
946	47.3169038899984\\
947	47.3183899520787\\
948	47.3198766941012\\
949	47.3213642029579\\
950	47.3228525406948\\
951	47.3243416051837\\
952	47.3258312333241\\
953	47.3273217078023\\
954	47.3288127193231\\
955	47.3303040634004\\
956	47.3317960306767\\
957	47.3332885288222\\
958	47.3347815466235\\
959	47.3362750444177\\
960	47.3377693047823\\
961	47.3392641966771\\
962	47.3407596571402\\
963	47.3422556357291\\
964	47.3437522321765\\
965	47.3452492551865\\
966	47.3467468531987\\
967	47.3482452328334\\
968	47.349743856359\\
969	47.3512431393406\\
970	47.3527431277258\\
971	47.3542438505297\\
972	47.3557454868154\\
973	47.3572476217901\\
974	47.358750680039\\
975	47.3602540690337\\
976	47.3617580932125\\
977	47.3632622904394\\
978	47.3647667263427\\
979	47.3662717907733\\
980	47.3677771340251\\
981	47.369282834257\\
982	47.3707887259948\\
983	47.3722954418113\\
984	47.3738023781738\\
985	47.3753099258728\\
986	47.3768178058508\\
987	47.3783260422863\\
988	47.3798350349713\\
989	47.3813445858867\\
990	47.3828546519681\\
991	47.3843647832409\\
992	47.3858750629232\\
993	47.3873857909041\\
994	47.3888971345946\\
995	47.39040855489\\
996	47.3919203286463\\
997	47.3934325015426\\
998	47.3949453995732\\
999	47.3964586431133\\
1000	47.397972337599\\
};
\addlegendentry{$\beta\text{ = }\gamma$}

\addplot [color=green]
  table[row sep=crcr]{%
1	91.3148987738599\\
2	89.1244694818862\\
3	87.1445530597573\\
4	85.3467696908633\\
5	83.7075404498346\\
6	82.2067459495502\\
7	80.8276043824515\\
8	79.5557961301758\\
9	78.3791627559002\\
10	77.2872232354003\\
11	76.2710298041332\\
12	75.3228093483031\\
13	74.4358516145126\\
14	73.6042551601698\\
15	72.8229786862655\\
16	72.08754209217\\
17	71.3940009944467\\
18	70.7388827776204\\
19	70.1191102885964\\
20	69.5319624157857\\
21	68.9749863619741\\
22	68.445993535382\\
23	67.9430108409795\\
24	67.4642646809538\\
25	67.0081364400146\\
26	66.5731848638924\\
27	66.1580699235529\\
28	65.761572804288\\
29	65.3825859317908\\
30	65.0200691602953\\
31	64.6730831919469\\
32	64.3407420207742\\
33	64.0222367008548\\
34	63.7168106652956\\
35	63.4237576100005\\
36	63.1424153528593\\
37	62.8721792108913\\
38	62.612463818862\\
39	62.3627275239641\\
40	62.1224563938532\\
41	61.891166774743\\
42	61.6684080879827\\
43	61.4537502666013\\
44	61.2467953526009\\
45	61.0471633575894\\
46	60.8544883357643\\
47	60.6684325507556\\
48	60.4886789435328\\
49	60.3149220287875\\
50	60.1468666224961\\
51	59.9842420275299\\
52	59.8267959932873\\
53	59.6742875430727\\
54	59.5264841059709\\
55	59.3831675179913\\
56	59.2441305182521\\
57	59.1091794836232\\
58	58.9781311572685\\
59	58.8508090349997\\
60	58.7270532555985\\
61	58.6067054393175\\
62	58.489617392806\\
63	58.3756455163541\\
64	58.2646595998586\\
65	58.1565383420238\\
66	58.0511586952528\\
67	57.9484163898953\\
68	57.8481988477582\\
69	57.750405182671\\
70	57.6549411305669\\
71	57.5617161428788\\
72	57.4706416510138\\
73	57.3816391536772\\
74	57.2946262973752\\
75	57.2095291518144\\
76	57.1262768748542\\
77	57.0448038599944\\
78	56.9650440484026\\
79	56.8869337864518\\
80	56.8104147223265\\
81	56.735431912046\\
82	56.6619307340682\\
83	56.5898594544685\\
84	56.519170683086\\
85	56.4498160528639\\
86	56.3817553552856\\
87	56.3149454861588\\
88	56.2493416123664\\
89	56.1849098702359\\
90	56.1216072050446\\
91	56.0593969553455\\
92	55.9982430110043\\
93	55.9381137747126\\
94	55.8789743721451\\
95	55.8207954181479\\
96	55.763545929385\\
97	55.7071989832944\\
98	55.6517232590778\\
99	55.5970950061857\\
100	55.5432896558425\\
101	55.4902832841948\\
102	55.4380557142216\\
103	55.3865832784871\\
104	55.3358468134172\\
105	55.2858222175161\\
106	55.2364888836428\\
107	55.1878340650422\\
108	55.1398415962361\\
109	55.0924951746486\\
110	55.0457780417003\\
111	54.999677222312\\
112	54.954182530217\\
113	54.9092864623225\\
114	54.864975243255\\
115	54.8212400917305\\
116	54.7780736625485\\
117	54.7354650836178\\
118	54.6934075677115\\
119	54.6518961747588\\
120	54.6109272231193\\
121	54.5704930623778\\
122	54.5305880172021\\
123	54.4912079913155\\
124	54.4523481523962\\
125	54.4140050854921\\
126	54.3761767817694\\
127	54.3388599462922\\
128	54.3020502330257\\
129	54.2657446748881\\
130	54.2299387828437\\
131	54.1946317649213\\
132	54.1598199943741\\
133	54.1255018861658\\
134	54.0916743043835\\
135	54.0583363936362\\
136	54.0254847674175\\
137	53.9931160176502\\
138	53.9612288721098\\
139	53.9298195311425\\
140	53.8988864984415\\
141	53.8684276073029\\
142	53.8384416493648\\
143	53.8089264482438\\
144	53.7798785958242\\
145	53.7512958898174\\
146	53.7231740123524\\
147	53.6955097694929\\
148	53.6683016256998\\
149	53.6415458165729\\
150	53.615242426698\\
151	53.5893857411462\\
152	53.563971963987\\
153	53.5389980892187\\
154	53.5144626780965\\
155	53.4903650129435\\
156	53.4666999999486\\
157	53.443463921117\\
158	53.4206545546711\\
159	53.3982689592603\\
160	53.3763060672247\\
161	53.3547617365226\\
162	53.3336311299272\\
163	53.3129122960766\\
164	53.292599362635\\
165	53.2726923101558\\
166	53.2531861773562\\
167	53.2340775254886\\
168	53.2153647982278\\
169	53.1970450779589\\
170	53.1791131052249\\
171	53.161567210504\\
172	53.144403221658\\
173	53.1276167544214\\
174	53.1112045642199\\
175	53.0951636128198\\
176	53.0794913361124\\
177	53.0641831934187\\
178	53.0492344839546\\
179	53.0346416736363\\
180	53.0204006362386\\
181	53.0065080891444\\
182	52.99295945087\\
183	52.9797508220578\\
184	52.9668777765536\\
185	52.954337779247\\
186	52.9421274723296\\
187	52.9302404161029\\
188	52.9186722868426\\
189	52.9074193831988\\
190	52.8964767398221\\
191	52.8858396265325\\
192	52.8755051286678\\
193	52.8654686470411\\
194	52.8557250514156\\
195	52.8462698963902\\
196	52.8370980619194\\
197	52.8282044465259\\
198	52.8195831430754\\
199	52.8112311432635\\
200	52.8031413274455\\
201	52.7953108176344\\
202	52.7877327207222\\
203	52.7804015143901\\
204	52.7733134152137\\
205	52.7664646163531\\
206	52.7598497498751\\
207	52.7534616859278\\
208	52.7472959030387\\
209	52.741347712878\\
210	52.735613611454\\
211	52.7300862209629\\
212	52.7247618213105\\
213	52.7196349878913\\
214	52.7147018043847\\
215	52.7099573278398\\
216	52.7053958516177\\
217	52.7010125565325\\
218	52.6968029017478\\
219	52.6927618629682\\
220	52.6888846257476\\
221	52.6851656983889\\
222	52.6815998577072\\
223	52.6781851757344\\
224	52.6749145323288\\
225	52.6717865172847\\
226	52.6687942881172\\
227	52.6659351338493\\
228	52.6632023987252\\
229	52.6605927792986\\
230	52.6581036912295\\
231	52.655730559133\\
232	52.653468297293\\
233	52.651312320674\\
234	52.6492591786486\\
235	52.6473042523978\\
236	52.6454448471467\\
237	52.6436775932701\\
238	52.6419979388859\\
239	52.6404024477322\\
240	52.6388870230254\\
241	52.6374506622129\\
242	52.6360885588656\\
243	52.6347977258084\\
244	52.633575237226\\
245	52.6324169067618\\
246	52.6313207964632\\
247	52.6302841827397\\
248	52.6293050803787\\
249	52.6283813585844\\
250	52.6275087210242\\
251	52.6266852006994\\
252	52.6259077893947\\
253	52.6251755783776\\
254	52.6244862913129\\
255	52.6238383705982\\
256	52.6232275629789\\
257	52.6226523689978\\
258	52.6221114187687\\
259	52.621602516626\\
260	52.621125199613\\
261	52.6206767607552\\
262	52.6202565237212\\
263	52.6198606688617\\
264	52.6194898891226\\
265	52.6191408209953\\
266	52.6188139542275\\
267	52.6185093162784\\
268	52.6182221031431\\
269	52.6179524365703\\
270	52.6177001608618\\
271	52.617464344807\\
272	52.6172428695943\\
273	52.6170332240522\\
274	52.6168370268091\\
275	52.6166518857561\\
276	52.6164776044665\\
277	52.6163138610907\\
278	52.6161604190391\\
279	52.6160164877598\\
280	52.6158814497419\\
281	52.6157542610769\\
282	52.6156345844609\\
283	52.6155219548199\\
284	52.6154151510514\\
285	52.6153152838639\\
286	52.6152225932329\\
287	52.6151351820481\\
288	52.61505243996\\
289	52.614974962176\\
290	52.614900422055\\
291	52.6148296324843\\
292	52.6147641699307\\
293	52.6147022293879\\
294	52.6146446187922\\
295	52.6145915847291\\
296	52.6145422055424\\
297	52.6144967505584\\
298	52.6144552344947\\
299	52.6144167561955\\
300	52.6143812239493\\
301	52.6143494484097\\
302	52.6143206995062\\
303	52.614295232713\\
304	52.6142737826911\\
305	52.6142565979575\\
306	52.6142435203986\\
307	52.6142331638637\\
308	52.6142247724131\\
309	52.6142192084619\\
310	52.614216985296\\
311	52.6142181068087\\
312	52.6142220471791\\
313	52.6142294811788\\
314	52.6142398014848\\
315	52.6142536377475\\
316	52.6142704872611\\
317	52.6142903164655\\
318	52.6143134109935\\
319	52.6143385671448\\
320	52.6143668103166\\
321	52.6143974186067\\
322	52.6144288789399\\
323	52.6144636867632\\
324	52.6145024126929\\
325	52.6145446262609\\
326	52.6145887360445\\
327	52.6146356326422\\
328	52.6146853326616\\
329	52.6147360622359\\
330	52.614788117733\\
331	52.6148425006415\\
332	52.6148987990396\\
333	52.6149552956011\\
334	52.6150118373173\\
335	52.6150691778701\\
336	52.6151275432297\\
337	52.615186523375\\
338	52.6152447776142\\
339	52.6153019673563\\
340	52.6153574695718\\
341	52.6154107661253\\
342	52.6154621799232\\
343	52.6155108290586\\
344	52.615556758748\\
345	52.6155987581989\\
346	52.6156366153547\\
347	52.6156710691149\\
348	52.6157003761247\\
349	52.6157244618819\\
350	52.6157430953077\\
351	52.6157554389132\\
352	52.6157614723713\\
353	52.6157605155168\\
354	52.6157517569392\\
355	52.6157351826537\\
356	52.615710321258\\
357	52.6156775901613\\
358	52.6156354251353\\
359	52.6155834233073\\
360	52.6155225502673\\
361	52.6154514211461\\
362	52.6153702829094\\
363	52.6152780627277\\
364	52.6151751368395\\
365	52.6150596670505\\
366	52.6149316232642\\
367	52.6147925013494\\
368	52.614640211078\\
369	52.6144755929736\\
370	52.6142984327143\\
371	52.6141081149901\\
372	52.6139037816651\\
373	52.6136861037382\\
374	52.6134545096304\\
375	52.6132081208971\\
376	52.6129468505139\\
377	52.6126708287952\\
378	52.6123793955707\\
379	52.6120719902443\\
380	52.6117489359931\\
381	52.6114100114816\\
382	52.6110555758677\\
383	52.6106853367663\\
384	52.6102995410757\\
385	52.6098975409346\\
386	52.6094783657522\\
387	52.6090429064314\\
388	52.6085910437529\\
389	52.6081217382786\\
390	52.6076356694339\\
391	52.6071322136288\\
392	52.6066111393415\\
393	52.6060739763891\\
394	52.6055203512119\\
395	52.6049500542662\\
396	52.6043633461087\\
397	52.6037610672893\\
398	52.6031428547182\\
399	52.6025086620247\\
400	52.6018574699525\\
401	52.6011888821408\\
402	52.6005036105394\\
403	52.5998020047064\\
404	52.5990843673122\\
405	52.5983503436268\\
406	52.5976001903731\\
407	52.59683369182\\
408	52.5960506053564\\
409	52.5952507839894\\
410	52.5944351212352\\
411	52.5936026766897\\
412	52.5927548792119\\
413	52.5918912750365\\
414	52.5910121184973\\
415	52.5901180790991\\
416	52.589208123293\\
417	52.5882833639509\\
418	52.5873433244404\\
419	52.5863887986547\\
420	52.5854198872885\\
421	52.5844366576954\\
422	52.5834402759258\\
423	52.5824289666983\\
424	52.5814037924205\\
425	52.5803656585415\\
426	52.5793141056142\\
427	52.5782494784906\\
428	52.5771724200625\\
429	52.576082032479\\
430	52.5749785303563\\
431	52.5738626916901\\
432	52.5727345976444\\
433	52.5715936387831\\
434	52.5704413189566\\
435	52.569276776569\\
436	52.5681004203507\\
437	52.5669123869449\\
438	52.5657130070501\\
439	52.5645021674593\\
440	52.5632803784871\\
441	52.5620482260829\\
442	52.5608044463306\\
443	52.5595501833649\\
444	52.5582850689193\\
445	52.5570089393172\\
446	52.5557235571979\\
447	52.5544283920502\\
448	52.5531243066884\\
449	52.5518115571507\\
450	52.5504905507586\\
451	52.5491613902497\\
452	52.5478238631453\\
453	52.5464774184048\\
454	52.5451225465807\\
455	52.5437593593986\\
456	52.5423888168434\\
457	52.5410099799259\\
458	52.5396236670004\\
459	52.5382303848803\\
460	52.5368296459828\\
461	52.5354216642531\\
462	52.5340062638087\\
463	52.5325842133802\\
464	52.5311557950283\\
465	52.5297213897666\\
466	52.5282814374136\\
467	52.5268346923501\\
468	52.5253814694473\\
469	52.5239225343171\\
470	52.5224578726036\\
471	52.5209885958783\\
472	52.5195143341568\\
473	52.5180348490344\\
474	52.5165506879121\\
475	52.515061277151\\
476	52.5135666077491\\
477	52.5120674607308\\
478	52.5105637305633\\
479	52.5090550697396\\
480	52.5075426640339\\
481	52.5060263736965\\
482	52.5045057859382\\
483	52.5029812706854\\
484	52.5014529592312\\
485	52.4999215294992\\
486	52.4983866236405\\
487	52.496848529513\\
488	52.4953072279277\\
489	52.4937623810339\\
490	52.4922139454862\\
491	52.4906625625679\\
492	52.4891085316186\\
493	52.4875517379677\\
494	52.4859921989831\\
495	52.484430496727\\
496	52.4828669542332\\
497	52.481301822956\\
498	52.4797342989148\\
499	52.4781645793483\\
500	52.4765923023277\\
501	52.475018264777\\
502	52.4734419970564\\
503	52.4718641744621\\
504	52.4702852316377\\
505	52.4687046526928\\
506	52.4671223590502\\
507	52.4655386779128\\
508	52.4639542606787\\
509	52.4623696196724\\
510	52.4607839847783\\
511	52.4591984868352\\
512	52.4576123200686\\
513	52.4560256024469\\
514	52.4544380146981\\
515	52.452849216156\\
516	52.4512593838484\\
517	52.4496689096949\\
518	52.4480781494461\\
519	52.4464874535847\\
520	52.4448977225747\\
521	52.4433082317234\\
522	52.4417188372816\\
523	52.440129616785\\
524	52.438541179954\\
525	52.4369535719352\\
526	52.4353654926003\\
527	52.4337778518709\\
528	52.4321902790825\\
529	52.4306034992846\\
530	52.4290168892141\\
531	52.4274307581058\\
532	52.4258448411976\\
533	52.4242597654439\\
534	52.4226759353379\\
535	52.4210937352021\\
536	52.4195135772124\\
537	52.417934937452\\
538	52.4163576556395\\
539	52.4147804636442\\
540	52.4132041788339\\
541	52.4116290709141\\
542	52.410055138417\\
543	52.4084827496202\\
544	52.4069123321565\\
545	52.4053432905606\\
546	52.4037751153521\\
547	52.4022082366941\\
548	52.4006425677092\\
549	52.3990779806254\\
550	52.3975152703433\\
551	52.3959545902778\\
552	52.3943953453632\\
553	52.3928375084725\\
554	52.3912807981916\\
555	52.3897258161298\\
556	52.3881728457928\\
557	52.3866214615637\\
558	52.3850721876788\\
559	52.3835254986826\\
560	52.3819812561148\\
561	52.3804395945988\\
562	52.378900269934\\
563	52.3773625208034\\
564	52.3758272658926\\
565	52.374294070101\\
566	52.3727632428732\\
567	52.3712342124855\\
568	52.3697080087784\\
569	52.3681839203062\\
570	52.3666622340405\\
571	52.3651436071397\\
572	52.3636277594138\\
573	52.3621140734064\\
574	52.3606031179762\\
575	52.3590950725349\\
576	52.3575889926693\\
577	52.3560866247616\\
578	52.3545870288264\\
579	52.353090652572\\
580	52.35159807947\\
581	52.3501084729459\\
582	52.3486227941606\\
583	52.3471399237059\\
584	52.3456600354799\\
585	52.3441834666702\\
586	52.3427101895225\\
587	52.3412400728573\\
588	52.3397734465486\\
589	52.3383101017094\\
590	52.3368499370649\\
591	52.3353929626886\\
592	52.3339392805631\\
593	52.3324890210778\\
594	52.331042036632\\
595	52.329598752015\\
596	52.3281591002414\\
597	52.3267227711202\\
598	52.3252898133324\\
599	52.3238608460778\\
600	52.3224354434153\\
601	52.3210137434147\\
602	52.3195960664353\\
603	52.318181821245\\
604	52.316771479392\\
605	52.3153653288443\\
606	52.313962622285\\
607	52.3125637688602\\
608	52.3111678325619\\
609	52.3097756021393\\
610	52.3083875056939\\
611	52.3070032222023\\
612	52.305622640224\\
613	52.3042463692998\\
614	52.302874597674\\
615	52.301506913727\\
616	52.3001431169852\\
617	52.2987834553186\\
618	52.2974280297738\\
619	52.2960765687852\\
620	52.2947291616093\\
621	52.2933861824468\\
622	52.2920476941882\\
623	52.2907135414268\\
624	52.289383406285\\
625	52.2880582813068\\
626	52.286737672091\\
627	52.2854216663487\\
628	52.2841106570958\\
629	52.2828048046911\\
630	52.2815039684176\\
631	52.2802071355592\\
632	52.2789149301959\\
633	52.2776268670623\\
634	52.2763433681918\\
635	52.2750643595371\\
636	52.2737903627287\\
637	52.2725216884238\\
638	52.2712577947528\\
639	52.2699991570351\\
640	52.2687463039743\\
641	52.2674987817343\\
642	52.2662558054524\\
643	52.2650173574465\\
644	52.2637843214342\\
645	52.2625567892742\\
646	52.2613344264244\\
647	52.2601174572771\\
648	52.2589055590846\\
649	52.2576988262862\\
650	52.256497182986\\
651	52.2553013100703\\
652	52.254110444978\\
653	52.2529244580431\\
654	52.2517432763756\\
655	52.2505677926551\\
656	52.249397618299\\
657	52.2482328065849\\
658	52.24707329784\\
659	52.2459194589248\\
660	52.2447711067843\\
661	52.2436280732432\\
662	52.2424901404781\\
663	52.2413573300041\\
664	52.2402299059684\\
665	52.2391079506416\\
666	52.2379913972804\\
667	52.2368806508627\\
668	52.2357755342765\\
669	52.2346762820666\\
670	52.2335830581856\\
671	52.2324950979832\\
672	52.2314131049504\\
673	52.2303364181014\\
674	52.2292655579436\\
675	52.2282010340024\\
676	52.2271425173554\\
677	52.226090252495\\
678	52.2250437532411\\
679	52.2240033734181\\
680	52.2229696528186\\
681	52.2219420147729\\
682	52.2209207688409\\
683	52.2199052792344\\
684	52.2188955313578\\
685	52.2178919527091\\
686	52.2168940445087\\
687	52.2159019905821\\
688	52.2149162224681\\
689	52.2139363751234\\
690	52.2129623691727\\
691	52.2119946266912\\
692	52.2110334931799\\
693	52.2100786795109\\
694	52.2091296069243\\
695	52.2081864257909\\
696	52.2072496533079\\
697	52.2063194107094\\
698	52.2053957695261\\
699	52.2044787809171\\
700	52.2035685856617\\
701	52.202664516304\\
702	52.2017666177636\\
703	52.2008750886794\\
704	52.1999897670839\\
705	52.1991110457842\\
706	52.1982389494316\\
707	52.1973733764661\\
708	52.1965141344286\\
709	52.1956611142839\\
710	52.1948146721568\\
711	52.1939748080709\\
712	52.193141546215\\
713	52.192315139181\\
714	52.1914952687428\\
715	52.1906824356213\\
716	52.1898762528753\\
717	52.1890765107786\\
718	52.1882839516076\\
719	52.1874984645632\\
720	52.1867198585924\\
721	52.185947742695\\
722	52.1851823937879\\
723	52.1844238347019\\
724	52.1836725897527\\
725	52.1829285889755\\
726	52.1821917364476\\
727	52.1814620712229\\
728	52.1807393502999\\
729	52.1800242170687\\
730	52.1793160056683\\
731	52.1786155135285\\
732	52.1779223482905\\
733	52.1772365165477\\
734	52.1765580004257\\
735	52.17588717165\\
736	52.1752238380815\\
737	52.1745679088208\\
738	52.1739194456884\\
739	52.1732782785322\\
740	52.1726450694406\\
741	52.1720194384077\\
742	52.1714016475399\\
743	52.1707919151461\\
744	52.1701900741313\\
745	52.1695961466974\\
746	52.1690103387783\\
747	52.1684322312873\\
748	52.1678619082584\\
749	52.1672998148819\\
750	52.1667458529577\\
751	52.1661998186829\\
752	52.1656624266808\\
753	52.1651332804806\\
754	52.1646126759959\\
755	52.1641003871205\\
756	52.1635970370184\\
757	52.1631023259822\\
758	52.162616222498\\
759	52.1621383174067\\
760	52.1616691788754\\
761	52.1612085969237\\
762	52.16075619945\\
763	52.1603123841391\\
764	52.1598771941382\\
765	52.1594506068377\\
766	52.1590330798155\\
767	52.1586249760128\\
768	52.158225410469\\
769	52.1578351550823\\
770	52.1574538224044\\
771	52.1570817738486\\
772	52.156719116187\\
773	52.1563653905809\\
774	52.1560213689205\\
775	52.1556866468542\\
776	52.155361753772\\
777	52.155046470292\\
778	52.1547409988531\\
779	52.1544453522985\\
780	52.1541591485033\\
781	52.153882908735\\
782	52.1536165492278\\
783	52.1533602729461\\
784	52.1531141429546\\
785	52.1528784791973\\
786	52.1526531556771\\
787	52.1524384819818\\
788	52.1522341807799\\
789	52.1520402252589\\
790	52.1518565011832\\
791	52.1516832768408\\
792	52.1515207562678\\
793	52.1513688365854\\
794	52.1512276760969\\
795	52.1510975817863\\
796	52.1509785514754\\
797	52.1508703127211\\
798	52.150773522241\\
799	52.1506881496483\\
800	52.1506139043441\\
801	52.1505512887492\\
802	52.1505007094073\\
803	52.1504617740742\\
804	52.1504344810785\\
805	52.1504187774096\\
806	52.1504152204359\\
807	52.1504231897315\\
808	52.1504435158176\\
809	52.1504759908277\\
810	52.1505203372735\\
811	52.1505770951593\\
812	52.1506462586033\\
813	52.1507276853937\\
814	52.1508217212599\\
815	52.1509283205516\\
816	52.1510479559405\\
817	52.1511808665727\\
818	52.15132733917\\
819	52.1514872232549\\
820	52.1516598322724\\
821	52.1518453920263\\
822	52.1520439697971\\
823	52.1522559966244\\
824	52.1524812294632\\
825	52.1527200728625\\
826	52.1529724052645\\
827	52.1532387539852\\
828	52.1535186595106\\
829	52.1538124977757\\
830	52.1541201290183\\
831	52.1544415148515\\
832	52.1547764101282\\
833	52.155125863355\\
834	52.1554891050773\\
835	52.1558662409636\\
836	52.1562581403976\\
837	52.1566644430637\\
838	52.1570848030986\\
839	52.1575190082429\\
840	52.1579672948153\\
841	52.1584297082947\\
842	52.1589064357508\\
843	52.1593971720789\\
844	52.1599023866644\\
845	52.1604219006919\\
846	52.1609555928516\\
847	52.1615036233884\\
848	52.162065886595\\
849	52.1626427411178\\
850	52.1632338738072\\
851	52.1638393007471\\
852	52.1644587979926\\
853	52.1650922513563\\
854	52.1657394136743\\
855	52.1664004264984\\
856	52.1670754434421\\
857	52.1677639052947\\
858	52.1684664349564\\
859	52.1691826679202\\
860	52.1699128322017\\
861	52.1706563895444\\
862	52.1714138299971\\
863	52.1721845633944\\
864	52.1729689478952\\
865	52.17376671355\\
866	52.1745777481419\\
867	52.1754012531311\\
868	52.1762380192357\\
869	52.1770878219699\\
870	52.1779506898408\\
871	52.1788261060702\\
872	52.1797144015531\\
873	52.1806146463909\\
874	52.1815274813966\\
875	52.1824525862732\\
876	52.1833895676385\\
877	52.1843384773727\\
878	52.1852990654213\\
879	52.1862711725015\\
880	52.1872548468167\\
881	52.1882498475889\\
882	52.1892554975679\\
883	52.1902722364138\\
884	52.1912995563441\\
885	52.1923371924349\\
886	52.1933847725615\\
887	52.1944421350374\\
888	52.1955092205847\\
889	52.1965858914923\\
890	52.1976718895838\\
891	52.1987672024188\\
892	52.1998718979635\\
893	52.2009850485432\\
894	52.2021065504834\\
895	52.2032364643666\\
896	52.2043743089343\\
897	52.2055197681421\\
898	52.2066726481818\\
899	52.207832781163\\
900	52.2089997300811\\
901	52.2101733409707\\
902	52.2113530599498\\
903	52.2125385848533\\
904	52.2137299827466\\
905	52.2149267139351\\
906	52.2161285579007\\
907	52.2173354194661\\
908	52.2185468177397\\
909	52.2197624027166\\
910	52.2209823169168\\
911	52.2222057828841\\
912	52.223432965419\\
913	52.2246641355532\\
914	52.2258984017387\\
915	52.2271354500393\\
916	52.2283746596914\\
917	52.2296161320143\\
918	52.2308595905583\\
919	52.2321047083507\\
920	52.2333512350203\\
921	52.2345991486264\\
922	52.2358481045269\\
923	52.2370975978458\\
924	52.2383476004067\\
925	52.2395972863158\\
926	52.2408463112053\\
927	52.2420946113024\\
928	52.2433418419683\\
929	52.244587614424\\
930	52.2458317508444\\
931	52.2470742604801\\
932	52.2483140337591\\
933	52.2495515733448\\
934	52.2507869353651\\
935	52.2520194145234\\
936	52.2532486947279\\
937	52.2544746053149\\
938	52.2556967147725\\
939	52.2569149972156\\
940	52.2581290971202\\
941	52.2593387302222\\
942	52.2605438131375\\
943	52.2617435898009\\
944	52.2629383322645\\
945	52.264127995787\\
946	52.2653119206406\\
947	52.2664901140813\\
948	52.2676621601257\\
949	52.2688277694491\\
950	52.2699869269293\\
951	52.271139051897\\
952	52.2722842441645\\
953	52.2734222873955\\
954	52.274552969757\\
955	52.275676160241\\
956	52.2767914993677\\
957	52.2778985252829\\
958	52.2789973588554\\
959	52.2800880519774\\
960	52.2811702424276\\
961	52.282243966832\\
962	52.2833092079707\\
963	52.2843658996112\\
964	52.2854137415776\\
965	52.2864520533682\\
966	52.287481252032\\
967	52.288500891053\\
968	52.2895107153692\\
969	52.2905107562055\\
970	52.2915006893382\\
971	52.2924806983883\\
972	52.2934502055761\\
973	52.2944092238913\\
974	52.2953577966015\\
975	52.2962958415876\\
976	52.2972230432043\\
977	52.2981397861631\\
978	52.2990458993156\\
979	52.2999412268262\\
980	52.3008255450337\\
981	52.3016989760019\\
982	52.3025609824594\\
983	52.3034118316781\\
984	52.3042514791729\\
985	52.3050798784185\\
986	52.3058965643489\\
987	52.3067018279337\\
988	52.3074956228732\\
989	52.3082783877493\\
990	52.3090501362598\\
991	52.3098102970873\\
992	52.3105590936669\\
993	52.3112962182449\\
994	52.3120218350322\\
995	52.3127360590771\\
996	52.3134389516695\\
997	52.3141301641177\\
998	52.3148095420966\\
999	52.3154776047806\\
1000	52.3161341280084\\
};
\addlegendentry{$\beta\text{ \textgreater{} }\gamma$}

\addplot [color=black]
  table[row sep=crcr]{%
1	91.3148987738599\\
2	89.1246944863553\\
3	87.1673721821335\\
4	85.4081347518219\\
5	83.8183123576569\\
6	82.3743931842374\\
7	81.0567507298703\\
8	79.8491539379816\\
9	78.7379040630575\\
10	77.7114447270373\\
11	76.7599839611094\\
12	75.875145205194\\
13	75.0497445931518\\
14	74.2776156195588\\
15	73.5533873383249\\
16	72.872369720564\\
17	72.2304898729825\\
18	71.6241694412075\\
19	71.0502522571544\\
20	70.5059520264737\\
21	69.9887854324989\\
22	69.4965459774085\\
23	69.027284605465\\
24	68.5792302891272\\
25	68.1508016711159\\
26	67.7405829897417\\
27	67.3472740198456\\
28	66.9697179528756\\
29	66.6068566086643\\
30	66.2577197590895\\
31	65.9214392533791\\
32	65.59720965527\\
33	65.2843087704864\\
34	64.9820575348289\\
35	64.6898423700629\\
36	64.4070911921161\\
37	64.1332782619679\\
38	63.8679218379847\\
39	63.6105736284203\\
40	63.3608157341751\\
41	63.1182646787738\\
42	62.8825612081291\\
43	62.6533751053739\\
44	62.4303973036415\\
45	62.2133328543361\\
46	62.0019140600413\\
47	61.7958882649684\\
48	61.5950162565434\\
49	61.3990777331237\\
50	61.2078629705282\\
51	61.0211743297451\\
52	60.8388292962025\\
53	60.6606544650626\\
54	60.4864801250216\\
55	60.3161533014848\\
56	60.149526213804\\
57	59.9864599039371\\
58	59.826824509719\\
59	59.6704996552388\\
60	59.5173646868946\\
61	59.3673092316526\\
62	59.2202230947456\\
63	59.0760070430352\\
64	58.934565802817\\
65	58.7958064138328\\
66	58.6596420133852\\
67	58.5259901086876\\
68	58.3947731601631\\
69	58.2659132244266\\
70	58.139339163633\\
71	58.0149843172399\\
72	57.8927817954267\\
73	57.7726668934872\\
74	57.6545789963689\\
75	57.5384622800721\\
76	57.4242575164645\\
77	57.3119123793649\\
78	57.2013753602714\\
79	57.092596253148\\
80	56.9855293885464\\
81	56.8801294057489\\
82	56.7763499811226\\
83	56.6741510977143\\
84	56.5734916531014\\
85	56.4743319300085\\
86	56.3766360727506\\
87	56.2803678843047\\
88	56.1854930077293\\
89	56.0919759991437\\
90	55.9997861657961\\
91	55.9088913249727\\
92	55.8192601568375\\
93	55.7308624430719\\
94	55.6436712715381\\
95	55.5576592126274\\
96	55.4727986530421\\
97	55.3890648311608\\
98	55.3064328781071\\
99	55.2248788910721\\
100	55.144379691987\\
101	55.064912976945\\
102	54.9864558375071\\
103	54.9089871546186\\
104	54.8324872768502\\
105	54.7569359060031\\
106	54.6823133161411\\
107	54.6086012887953\\
108	54.5357815646169\\
109	54.463836823484\\
110	54.3927479343734\\
111	54.3225004493142\\
112	54.2530767010554\\
113	54.1844608780278\\
114	54.1166373656014\\
115	54.0495915207769\\
116	53.9833081285545\\
117	53.9177734948377\\
118	53.8529739989724\\
119	53.788895991157\\
120	53.725527026238\\
121	53.6628541891931\\
122	53.600864491938\\
123	53.5395462713681\\
124	53.4788884592009\\
125	53.4188788214648\\
126	53.359506249032\\
127	53.3007597073029\\
128	53.2426284085258\\
129	53.1851022720928\\
130	53.1281709239979\\
131	53.0718246158253\\
132	53.0160536266516\\
133	52.960848961063\\
134	52.9062011498901\\
135	52.8521013733495\\
136	52.7985402211671\\
137	52.7455100258362\\
138	52.6930020930587\\
139	52.6410078587953\\
140	52.5895193873283\\
141	52.5385285520834\\
142	52.4880273579\\
143	52.4380091420835\\
144	52.3884657170107\\
145	52.3393908002015\\
146	52.2907773733382\\
147	52.2426179248837\\
148	52.194906171191\\
149	52.1476353882026\\
150	52.1007993567282\\
151	52.0543917645931\\
152	52.0084064287786\\
153	51.962837310265\\
154	51.9176785307518\\
155	51.8729242969066\\
156	51.8285686938258\\
157	51.7846059288967\\
158	51.7410306388194\\
159	51.6978374078888\\
160	51.6550210061506\\
161	51.6125767059455\\
162	51.5704994596169\\
163	51.528783794825\\
164	51.4874255189577\\
165	51.4464192926918\\
166	51.4057609885851\\
167	51.3654456299084\\
168	51.3254689633475\\
169	51.285826601752\\
170	51.2465142915022\\
171	51.2075277874832\\
172	51.168862986852\\
173	51.1305153110303\\
174	51.0924807400753\\
175	51.0547557688715\\
176	51.0173364081964\\
177	50.9802190789493\\
178	50.9433996370792\\
179	50.9068745660162\\
180	50.8706402380426\\
181	50.8346929764056\\
182	50.7990291686487\\
183	50.7636452542638\\
184	50.7285378786416\\
185	50.6937038965279\\
186	50.6591400073615\\
187	50.6248434630197\\
188	50.5908109242013\\
189	50.5570389626282\\
190	50.5235246037063\\
191	50.4902653346944\\
192	50.4572578850932\\
193	50.4244992635182\\
194	50.3919868885975\\
195	50.3597177467046\\
196	50.3276894268137\\
197	50.2958991999985\\
198	50.2643442453279\\
199	50.2330217703827\\
200	50.2019292109172\\
201	50.1710639179737\\
202	50.1404234471443\\
203	50.1100053233357\\
204	50.0798072134825\\
205	50.0498266152519\\
206	50.020061461954\\
207	49.9905092453869\\
208	49.9611677247261\\
209	49.9320346297757\\
210	49.9031076581522\\
211	49.8743847519671\\
212	49.8458635705788\\
213	49.8175420534303\\
214	49.7894179383644\\
215	49.7614894046747\\
216	49.7337545371889\\
217	49.7062112210818\\
218	49.6788571561903\\
219	49.6516905773424\\
220	49.624709497507\\
221	49.597912098395\\
222	49.571296677663\\
223	49.5448612479206\\
224	49.5186040974076\\
225	49.4925234701074\\
226	49.4666179534978\\
227	49.440885325578\\
228	49.4153241364946\\
229	49.3899325269167\\
230	49.3647089272572\\
231	49.339651572717\\
232	49.3147587747817\\
233	49.2900291775021\\
234	49.265461245762\\
235	49.2410532326887\\
236	49.2168037593267\\
237	49.1927110594884\\
238	49.1687734975912\\
239	49.1449897471922\\
240	49.1213585472189\\
241	49.0978782291531\\
242	49.0745474355844\\
243	49.0513646758189\\
244	49.0283288043947\\
245	49.0054384505358\\
246	48.9826921847514\\
247	48.9600886416641\\
248	48.9376265102737\\
249	48.9153045210898\\
250	48.8931213266371\\
251	48.8710757256457\\
252	48.8491664789159\\
253	48.8273923977084\\
254	48.805752122773\\
255	48.7842444234164\\
256	48.7628680721404\\
257	48.7416221257089\\
258	48.720505327441\\
259	48.6995165852721\\
260	48.6786547996717\\
261	48.657918737843\\
262	48.6373073327673\\
263	48.6168193967237\\
264	48.5964538886303\\
265	48.5762097561242\\
266	48.556085910629\\
267	48.5360813548882\\
268	48.5161949134615\\
269	48.4964258384716\\
270	48.4767730695512\\
271	48.4572355599453\\
272	48.4378122771122\\
273	48.4185022652837\\
274	48.3993047043057\\
275	48.3802184052712\\
276	48.3612424563203\\
277	48.3423760385669\\
278	48.32361821797\\
279	48.3049681411039\\
280	48.2864249049548\\
281	48.2679876193315\\
282	48.2496554437859\\
283	48.2314273848174\\
284	48.213302460651\\
285	48.1952799146843\\
286	48.1773589831454\\
287	48.1595388331168\\
288	48.1418185801742\\
289	48.1241974616001\\
290	48.1066746641942\\
291	48.0892494396409\\
292	48.0719210235099\\
293	48.0546885261545\\
294	48.0375512476326\\
295	48.0205084495627\\
296	48.0035593336134\\
297	47.9867031066953\\
298	47.9699391094202\\
299	47.9532666113906\\
300	47.9366848781225\\
301	47.9201931715991\\
302	47.9037908551097\\
303	47.8874772082184\\
304	47.8712515539213\\
305	47.8551132901644\\
306	47.8390615878393\\
307	47.8230957916247\\
308	47.8072151977551\\
309	47.7914192517673\\
310	47.7757072537738\\
311	47.760078522194\\
312	47.7445324586179\\
313	47.7290683368578\\
314	47.7136856666219\\
315	47.6983839159928\\
316	47.6831624287146\\
317	47.6680204820741\\
318	47.6529575321745\\
319	47.6379730427154\\
320	47.6230663668749\\
321	47.6082369676773\\
322	47.5934842580735\\
323	47.5788076447415\\
324	47.564206631752\\
325	47.5496805809954\\
326	47.5352289704053\\
327	47.5208513200338\\
328	47.5065470241325\\
329	47.4923156232889\\
330	47.4781565908134\\
331	47.4640693492282\\
332	47.4500532783214\\
333	47.4361079746634\\
334	47.4222328213609\\
335	47.408427386551\\
336	47.3946911502611\\
337	47.3810235854935\\
338	47.3674241759627\\
339	47.3538926208868\\
340	47.340428289685\\
341	47.3270307886393\\
342	47.3136996093141\\
343	47.30043416635\\
344	47.287234047384\\
345	47.2740988548888\\
346	47.2610281717758\\
347	47.2480213834596\\
348	47.2350781445384\\
349	47.2221979597244\\
350	47.2093803702181\\
351	47.1966250299813\\
352	47.1839314752228\\
353	47.1712993289356\\
354	47.1587281292557\\
355	47.1462174909825\\
356	47.1337669373135\\
357	47.1213761073368\\
358	47.1090445748218\\
359	47.0967719219511\\
360	47.0845577420164\\
361	47.0724016570651\\
362	47.0603032658162\\
363	47.0482620442888\\
364	47.0362777773114\\
365	47.0243500679463\\
366	47.0124785616187\\
367	47.0006627306543\\
368	46.9889023626513\\
369	46.9771970111692\\
370	46.9655463603905\\
371	46.9539500325403\\
372	46.9424076002698\\
373	46.9309186630624\\
374	46.9194829801589\\
375	46.9081001588616\\
376	46.8967698819227\\
377	46.8854918534009\\
378	46.874265696328\\
379	46.8630909523362\\
380	46.8519673745732\\
381	46.8408945839053\\
382	46.8298722631553\\
383	46.8189001048216\\
384	46.8079778256724\\
385	46.7971051635642\\
386	46.7862816867521\\
387	46.7755071027336\\
388	46.7647810863663\\
389	46.7541033813552\\
390	46.7434736364162\\
391	46.7328916164865\\
392	46.7223569008712\\
393	46.7118691660379\\
394	46.701428154675\\
395	46.6910335159769\\
396	46.6806850223199\\
397	46.6703824127335\\
398	46.6601254031353\\
399	46.6499136872176\\
400	46.6397469329628\\
401	46.6296249211902\\
402	46.6195474011641\\
403	46.6095140213725\\
404	46.5995244923416\\
405	46.5895785187429\\
406	46.5796758354909\\
407	46.569816237591\\
408	46.5599995649041\\
409	46.5502254174017\\
410	46.5404935358652\\
411	46.5308036544089\\
412	46.5211555682673\\
413	46.5115491184006\\
414	46.5019839842351\\
415	46.4924599279793\\
416	46.4829766319777\\
417	46.4735338452331\\
418	46.4641313377106\\
419	46.4547689663355\\
420	46.445446419087\\
421	46.4361634084318\\
422	46.4269197243194\\
423	46.4177151480716\\
424	46.4085494726152\\
425	46.399422391721\\
426	46.3903336814102\\
427	46.3812830676448\\
428	46.3722704191988\\
429	46.3632954822118\\
430	46.3543579625073\\
431	46.3454576273548\\
432	46.336594330406\\
433	46.3277678936279\\
434	46.3189781095303\\
435	46.3102247375343\\
436	46.301507556858\\
437	46.2928263848856\\
438	46.2841808940962\\
439	46.2755709144826\\
440	46.266996267384\\
441	46.2584568259199\\
442	46.2499523617905\\
443	46.2414826719628\\
444	46.2330475096226\\
445	46.2246467781919\\
446	46.2162801626722\\
447	46.2079474764251\\
448	46.1996485181228\\
449	46.1913830630558\\
450	46.1831509656468\\
451	46.1749520636163\\
452	46.1667862308214\\
453	46.1586532314055\\
454	46.1505529066486\\
455	46.1424850149556\\
456	46.1344494193001\\
457	46.1264459349631\\
458	46.1184743412171\\
459	46.1105344472772\\
460	46.1026260964276\\
461	46.094749041282\\
462	46.0869031810074\\
463	46.0790883003872\\
464	46.0713042360715\\
465	46.0635508592597\\
466	46.0558279924167\\
467	46.0481353916979\\
468	46.040472877628\\
469	46.0328403899601\\
470	46.0252376781832\\
471	46.0176646904427\\
472	46.010121192371\\
473	46.0026069129276\\
474	45.9951217984254\\
475	45.9876657439332\\
476	45.9802385157921\\
477	45.9728400175365\\
478	45.9654700459465\\
479	45.9581284971774\\
480	45.9508151780662\\
481	45.9435299472334\\
482	45.9362726869862\\
483	45.9290432086763\\
484	45.921841321702\\
485	45.9146668574004\\
486	45.9075197393532\\
487	45.9003997951388\\
488	45.8933069019031\\
489	45.8862409227511\\
490	45.8792017292172\\
491	45.8721891757742\\
492	45.8652030423461\\
493	45.8582432279965\\
494	45.8513096180741\\
495	45.8444020327349\\
496	45.8375204259466\\
497	45.8306646340131\\
498	45.8238344600807\\
499	45.817029830252\\
500	45.8102505358478\\
501	45.8034965150037\\
502	45.7967676211961\\
503	45.7900637571999\\
504	45.783384771413\\
505	45.7767305437783\\
506	45.7701009282379\\
507	45.7634958869232\\
508	45.7569151745037\\
509	45.7503587163779\\
510	45.7438263352052\\
511	45.7373178809898\\
512	45.7308333244741\\
513	45.7243725078272\\
514	45.7179352759209\\
515	45.7115215194859\\
516	45.705131048343\\
517	45.6987637941153\\
518	45.6924196164792\\
519	45.6860985071078\\
520	45.6798003145954\\
521	45.673524941626\\
522	45.6672722776346\\
523	45.6610421699732\\
524	45.6548345155688\\
525	45.6486492699209\\
526	45.6424862523838\\
527	45.6363453420445\\
528	45.6302264336187\\
529	45.6241293659089\\
530	45.6180540918797\\
531	45.6120005116527\\
532	45.605968515287\\
533	45.5999579783057\\
534	45.5939687332076\\
535	45.5880007008684\\
536	45.5820538121973\\
537	45.576127977034\\
538	45.570223079999\\
539	45.5643389537724\\
540	45.5584755549054\\
541	45.5526327822667\\
542	45.5468105451778\\
543	45.5410087470424\\
544	45.5352272476912\\
545	45.5294659672949\\
546	45.5237248420608\\
547	45.5180037509411\\
548	45.5123026263393\\
549	45.5066213281873\\
550	45.5009598275255\\
551	45.4953179585913\\
552	45.4896956168044\\
553	45.4840927207603\\
554	45.4785091423796\\
555	45.4729448449071\\
556	45.4673997247353\\
557	45.4618736963595\\
558	45.4563666964017\\
559	45.4508786926163\\
560	45.4454094910003\\
561	45.4399589653286\\
562	45.4345271634816\\
563	45.4291138920217\\
564	45.4237190310564\\
565	45.4183426144829\\
566	45.4129844665977\\
567	45.4076444642893\\
568	45.4023225730293\\
569	45.3970187187139\\
570	45.3917328369058\\
571	45.3864647963351\\
572	45.3812145960327\\
573	45.3759820806875\\
574	45.3707672679969\\
575	45.3655700504946\\
576	45.3603902668439\\
577	45.3552278977905\\
578	45.3500828203581\\
579	45.3449549656875\\
580	45.3398442633151\\
581	45.3347506336689\\
582	45.3296739462962\\
583	45.3246140821649\\
584	45.3195710298119\\
585	45.314544749577\\
586	45.3095351572585\\
587	45.304542239438\\
588	45.299565887499\\
589	45.2946059439214\\
590	45.2896623930565\\
591	45.284735084778\\
592	45.2798239607943\\
593	45.2749290046502\\
594	45.270050142971\\
595	45.2651872765774\\
596	45.2603403305685\\
597	45.255509235515\\
598	45.2506938942257\\
599	45.2458942753975\\
600	45.2411102775632\\
601	45.2363418600503\\
602	45.2315889061979\\
603	45.226851380549\\
604	45.2221292073275\\
605	45.2174223216952\\
606	45.2127305709768\\
607	45.208053996616\\
608	45.2033925732241\\
609	45.1987461642315\\
610	45.1941147103917\\
611	45.1894981908194\\
612	45.1848964732244\\
613	45.1803095128366\\
614	45.1757372490062\\
615	45.1711796195284\\
616	45.1666365284227\\
617	45.1621079988362\\
618	45.1575938627971\\
619	45.1530941246248\\
620	45.148608725002\\
621	45.1441375390601\\
622	45.1396805163753\\
623	45.1352375568126\\
624	45.1308086283161\\
625	45.1263936902409\\
626	45.1219926796788\\
627	45.1176055782996\\
628	45.1132323077795\\
629	45.108872808291\\
630	45.1045270337761\\
631	45.1001949235469\\
632	45.0958764249755\\
633	45.0915714790635\\
634	45.0872800325243\\
635	45.083001968338\\
636	45.0787373004567\\
637	45.074485982799\\
638	45.0702479312491\\
639	45.0660230955582\\
640	45.0618114148439\\
641	45.0576128343396\\
642	45.0534272986425\\
643	45.0492547824356\\
644	45.0450952512348\\
645	45.0409485430981\\
646	45.036814682863\\
647	45.032693640033\\
648	45.0285853256066\\
649	45.0244896993122\\
650	45.0204066931607\\
651	45.0163362363804\\
652	45.0122783032772\\
653	45.0082327901245\\
654	45.0041996465123\\
655	45.0001787928459\\
656	44.9961702199558\\
657	44.9921739298611\\
658	44.9881898412219\\
659	44.9842178912668\\
660	44.9802580645656\\
661	44.9763102814527\\
662	44.9723744634376\\
663	44.9684505749708\\
664	44.9645386288535\\
665	44.9606384925232\\
666	44.9567501286411\\
667	44.9528735227121\\
668	44.9490086580517\\
669	44.9451554548215\\
670	44.9413138367888\\
671	44.9374837734662\\
672	44.9336652372736\\
673	44.9298581673263\\
674	44.9260624693545\\
675	44.9222781764242\\
676	44.9185051624983\\
677	44.91474349874\\
678	44.910993053968\\
679	44.9072538650641\\
680	44.9035258494263\\
681	44.8998089691351\\
682	44.8961031864633\\
683	44.8924084461394\\
684	44.8887246561895\\
685	44.8850518528324\\
686	44.881389949156\\
687	44.8777389306778\\
688	44.8740987502546\\
689	44.8704692894079\\
690	44.8668505067778\\
691	44.8632424002117\\
692	44.8596448755586\\
693	44.8560579537324\\
694	44.8524815753279\\
695	44.8489156725408\\
696	44.8453602397564\\
697	44.8418152504895\\
698	44.8382805619353\\
699	44.8347562075433\\
700	44.8312422048099\\
701	44.8277384694355\\
702	44.8242449886515\\
703	44.8207617370969\\
704	44.817288653613\\
705	44.8138256695784\\
706	44.8103727485353\\
707	44.806929852655\\
708	44.8034968694897\\
709	44.8000738412941\\
710	44.7966607662686\\
711	44.7932575875385\\
712	44.7898642497155\\
713	44.7864806731622\\
714	44.7831068528443\\
715	44.7797427985362\\
716	44.7763883730234\\
717	44.7730436688983\\
718	44.76970863081\\
719	44.7663831462312\\
720	44.7630672247473\\
721	44.7597607971912\\
722	44.7564638958776\\
723	44.7531765112044\\
724	44.749898594179\\
725	44.7466299835047\\
726	44.7433706982828\\
727	44.7401207508983\\
728	44.7368800385792\\
729	44.7336485388621\\
730	44.7304262193786\\
731	44.7272130201241\\
732	44.7240089417577\\
733	44.7208139746286\\
734	44.7176280253762\\
735	44.714451137055\\
736	44.7112832382344\\
737	44.7081242917413\\
738	44.7049742955776\\
739	44.701833242098\\
740	44.6987010774613\\
741	44.695577758483\\
742	44.692463236822\\
743	44.6893575079968\\
744	44.6862604941007\\
745	44.6831721803017\\
746	44.6800925822534\\
747	44.6770216620175\\
748	44.6739593291016\\
749	44.6709055415706\\
750	44.6678602638928\\
751	44.6648235658168\\
752	44.6617953725097\\
753	44.6587756547782\\
754	44.655764314028\\
755	44.6527613920492\\
756	44.6497668596778\\
757	44.6467806314841\\
758	44.6438027416594\\
759	44.6408331677662\\
760	44.6378717815958\\
761	44.6349185963918\\
762	44.6319736007907\\
763	44.6290367152686\\
764	44.6261079854919\\
765	44.6231873518255\\
766	44.6202747593898\\
767	44.617370171297\\
768	44.6144735701307\\
769	44.6115849005077\\
770	44.6087041573756\\
771	44.6058313537464\\
772	44.6029664615944\\
773	44.6001094751044\\
774	44.597260316345\\
775	44.5944189794669\\
776	44.5915853627851\\
777	44.5887594772981\\
778	44.5859413122547\\
779	44.5831308451903\\
780	44.5803280678292\\
781	44.5775329403391\\
782	44.5747453872564\\
783	44.5719654510258\\
784	44.5691930773111\\
785	44.5664281948708\\
786	44.563670748359\\
787	44.5609208219995\\
788	44.5581783439901\\
789	44.5554432515022\\
790	44.5527155584967\\
791	44.5499952226765\\
792	44.5472822043972\\
793	44.5445764705067\\
794	44.5418780730584\\
795	44.5391870335856\\
796	44.5365032169679\\
797	44.5338266286736\\
798	44.5311572484424\\
799	44.5284950339341\\
800	44.5258399887762\\
801	44.5231920737425\\
802	44.5205511922789\\
803	44.5179173916195\\
804	44.515290619673\\
805	44.5126708725485\\
806	44.5100581710375\\
807	44.5074524905195\\
808	44.5048537831872\\
809	44.5022619824675\\
810	44.4996770585428\\
811	44.4970991091175\\
812	44.4945280381904\\
813	44.4919638185711\\
814	44.4894064282258\\
815	44.4868557701156\\
816	44.4843119359425\\
817	44.4817748981382\\
818	44.479244605117\\
819	44.4767210278011\\
820	44.4742041700009\\
821	44.4716939910544\\
822	44.4691904999435\\
823	44.4666936787551\\
824	44.4642034316878\\
825	44.4617197495849\\
826	44.459242613552\\
827	44.4567720731813\\
828	44.4543080259072\\
829	44.4518504523097\\
830	44.4493993774214\\
831	44.4469547351178\\
832	44.4445164973452\\
833	44.442084651279\\
834	44.4396592074873\\
835	44.4372401241605\\
836	44.4348273409992\\
837	44.4324208440716\\
838	44.430020683535\\
839	44.427626791914\\
840	44.4252391130177\\
841	44.4228576258218\\
842	44.4204823158512\\
843	44.4181132335345\\
844	44.415750342522\\
845	44.4133935571788\\
846	44.4110429457056\\
847	44.408698349061\\
848	44.4063598636317\\
849	44.4040274611184\\
850	44.4017010934999\\
851	44.3993807449606\\
852	44.3970664435728\\
853	44.3947581223479\\
854	44.3924557985508\\
855	44.3901594117954\\
856	44.3878689600699\\
857	44.385584369626\\
858	44.3833057390545\\
859	44.3810330520755\\
860	44.3787661889372\\
861	44.3765051610055\\
862	44.374249993113\\
863	44.372000696806\\
864	44.3697571424653\\
865	44.3675193038481\\
866	44.3652872349579\\
867	44.3630608918295\\
868	44.3608402308772\\
869	44.3586253443738\\
870	44.3564161202594\\
871	44.3542125620957\\
872	44.3520146533598\\
873	44.3498224015044\\
874	44.3476357799927\\
875	44.3454548032473\\
876	44.3432794331303\\
877	44.3411096074803\\
878	44.3389453397244\\
879	44.3367865818887\\
880	44.3346332694995\\
881	44.33248535475\\
882	44.3303429366215\\
883	44.3282059538217\\
884	44.3260744718174\\
885	44.3239483611392\\
886	44.3218277042989\\
887	44.3197123933068\\
888	44.3176024921457\\
889	44.3154979631335\\
890	44.3133987457508\\
891	44.311304801116\\
892	44.3092161889198\\
893	44.3071329223077\\
894	44.3050549536876\\
895	44.3029822957422\\
896	44.3009148015641\\
897	44.2988525661395\\
898	44.2967955511537\\
899	44.2947437433829\\
900	44.2926970865511\\
901	44.2906555058572\\
902	44.2886190334376\\
903	44.2865876875097\\
904	44.2845614569938\\
905	44.2825403238401\\
906	44.280524283067\\
907	44.2785132619964\\
908	44.2765073136375\\
909	44.2745064241239\\
910	44.2725105697502\\
911	44.270519696899\\
912	44.268533838374\\
913	44.2665529661372\\
914	44.2645770221154\\
915	44.2626060267786\\
916	44.2606399150862\\
917	44.2586787665481\\
918	44.256722512642\\
919	44.2547711768825\\
920	44.2528247526491\\
921	44.2508831516633\\
922	44.2489463969764\\
923	44.2470144568274\\
924	44.2450873373464\\
925	44.2431650247933\\
926	44.2412475157543\\
927	44.2393347868735\\
928	44.237426827762\\
929	44.2355235931914\\
930	44.2336251083553\\
931	44.2317313224875\\
932	44.2298421872845\\
933	44.2279577386092\\
934	44.2260779858684\\
935	44.2242029034843\\
936	44.2223324487216\\
937	44.2204665924263\\
938	44.2186053728185\\
939	44.2167487494887\\
940	44.2148967692003\\
941	44.2130493113952\\
942	44.2112063884253\\
943	44.2093680205727\\
944	44.2075342186982\\
945	44.205704934104\\
946	44.2038801972758\\
947	44.202059921231\\
948	44.2002441930114\\
949	44.19843292174\\
950	44.1966260990286\\
951	44.1948237545926\\
952	44.1930258689629\\
953	44.1912324468659\\
954	44.1894433884711\\
955	44.1876587026556\\
956	44.1858784251798\\
957	44.1841025158205\\
958	44.1823309839351\\
959	44.1805638495897\\
960	44.1788011005294\\
961	44.1770426626201\\
962	44.1752884873177\\
963	44.1735386086035\\
964	44.171792987596\\
965	44.1700516567665\\
966	44.1683145859241\\
967	44.1665817326234\\
968	44.1648530621953\\
969	44.1631285899854\\
970	44.1614083646154\\
971	44.1596923438556\\
972	44.1579805350555\\
973	44.1562729456872\\
974	44.1545694912062\\
975	44.152870145134\\
976	44.1511748882023\\
977	44.1494837235771\\
978	44.1477966315751\\
979	44.1461136101765\\
980	44.1444346995328\\
981	44.1427598540691\\
982	44.1410890551663\\
983	44.1394223173212\\
984	44.1377596347435\\
985	44.1361010247834\\
986	44.1344463997898\\
987	44.1327958148998\\
988	44.1311492831175\\
989	44.1295067085264\\
990	44.1278680924623\\
991	44.1262334306108\\
992	44.1246027238208\\
993	44.1229759082259\\
994	44.1213530380724\\
995	44.1197340987676\\
996	44.1181190934563\\
997	44.1165080426524\\
998	44.114900829132\\
999	44.1132975612827\\
1000	44.1116981176129\\
};
\addlegendentry{$\beta\text{ \textless{} }\gamma$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> price.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=10,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0.00329277300626658\\
12	0.0144702505778315\\
13	0.0333998100648131\\
14	0.0599278411276156\\
15	0.0939025676529313\\
16	0.13516092452067\\
17	0.183529987990307\\
18	0.23882252049296\\
19	0.300846128406406\\
20	0.369393017122079\\
21	0.444251629426265\\
22	0.525201998459436\\
23	0.612016423269333\\
24	0.704478334553271\\
25	0.802363557996955\\
26	0.905443338614015\\
27	1.01349135378251\\
28	1.12626443041665\\
29	1.24352680094052\\
30	1.36502957744018\\
31	1.49052671618224\\
32	1.61975982750072\\
33	1.75248685829703\\
34	1.88845665963223\\
35	2.02741210931252\\
36	2.16910372042893\\
37	2.31328121817829\\
38	2.45969391379719\\
39	2.60809866203082\\
40	2.75824300628238\\
41	2.90988389259183\\
42	3.06278315024412\\
43	3.21670964087303\\
44	3.37142642322557\\
45	3.52670537557188\\
46	3.68233197110688\\
47	3.83809883788305\\
48	3.99380068743612\\
49	4.14923737023508\\
50	4.30421115189832\\
51	4.45854078782952\\
52	4.61204359356565\\
53	4.76454542144924\\
54	4.91588981526591\\
55	5.06591234301148\\
56	5.21446125135975\\
57	5.36139987886443\\
58	5.5065946209327\\
59	5.64992669338288\\
60	5.79127227589467\\
61	5.9305321025625\\
62	6.06760022802446\\
63	6.2023789830154\\
64	6.33477752462616\\
65	6.46471936481883\\
66	6.59213282378944\\
67	6.71694243491943\\
68	6.83908841949183\\
69	6.9585036697332\\
70	7.07515098891671\\
71	7.18897554987148\\
72	7.29993845501486\\
73	7.40801831320828\\
74	7.51318732052419\\
75	7.61541216062933\\
76	7.71468103417954\\
77	7.81098178921524\\
78	7.90430697246767\\
79	7.99465995788252\\
80	8.08202729496335\\
81	8.16641828396101\\
82	8.24784859279306\\
83	8.32631237094912\\
84	8.40182331125969\\
85	8.47439889074705\\
86	8.54406637649746\\
87	8.61085031269395\\
88	8.67478183482406\\
89	8.73588963611113\\
90	8.79419741412458\\
91	8.84974191207019\\
92	8.90256148812143\\
93	8.95269097224527\\
94	9.00017278907411\\
95	9.04504180555292\\
96	9.08734700038143\\
97	9.12711039974809\\
98	9.16437347580707\\
99	9.19915887224899\\
100	9.2314946237906\\
101	9.26140930150658\\
102	9.28893750887499\\
103	9.31411024965015\\
104	9.33696118553264\\
105	9.35752918978591\\
106	9.37584982450181\\
107	9.39196072189368\\
108	9.40590089438773\\
109	9.41770545793332\\
110	9.42741574181978\\
111	9.43507289418887\\
112	9.44071026384705\\
113	9.44437598421922\\
114	9.44611099743464\\
115	9.44595251772994\\
116	9.44394943412519\\
117	9.44015159672457\\
118	9.4346077474459\\
119	9.42734670963446\\
120	9.41841974190477\\
121	9.40786815574016\\
122	9.39574466201712\\
123	9.38208949398998\\
124	9.36694302630268\\
125	9.35035389016555\\
126	9.33237726778167\\
127	9.31305272618467\\
128	9.29242338078383\\
129	9.27053246038642\\
130	9.24743251477835\\
131	9.2231658629622\\
132	9.19777865101824\\
133	9.17131048500785\\
134	9.14380567716289\\
135	9.11531317387374\\
136	9.0858796603397\\
137	9.05554417771597\\
138	9.02435891101327\\
139	8.99236315822984\\
140	8.95961005536117\\
141	8.92614432823726\\
142	8.89201071324578\\
143	8.85724599443667\\
144	8.8218949872281\\
145	8.78599531047785\\
146	8.74959560549801\\
147	8.71273901405638\\
148	8.67546239897333\\
149	8.63781636905698\\
150	8.59984171480704\\
151	8.56157507422783\\
152	8.52306525453249\\
153	8.48434206723213\\
154	8.44543967341658\\
155	8.40640149649931\\
156	8.36726815010601\\
157	8.32808137204806\\
158	8.28887053836975\\
159	8.24966956215418\\
160	8.21051562511171\\
161	8.17144594474997\\
162	8.13248993390332\\
163	8.09367333006784\\
164	8.05503808291325\\
165	8.01661799505478\\
166	7.9784373678756\\
167	7.94053071132894\\
168	7.90291456385624\\
169	7.8656090923403\\
170	7.8286503763182\\
171	7.79206583857435\\
172	7.75587093563353\\
173	7.72009476806479\\
174	7.68475799880685\\
175	7.6498853566518\\
176	7.61548710999026\\
177	7.58159330893522\\
178	7.54821258328538\\
179	7.51535994188469\\
180	7.48305362339987\\
181	7.45130735377693\\
182	7.42013558200054\\
183	7.38955209059043\\
184	7.35956791084485\\
185	7.33019224860922\\
186	7.30143053664738\\
187	7.27329203547403\\
188	7.24578469412289\\
189	7.21891994495423\\
190	7.19270842329634\\
191	7.16714089411018\\
192	7.14223285487487\\
193	7.11797756784323\\
194	7.09437869679287\\
195	7.07143109404624\\
196	7.04913231122726\\
197	7.02747485501002\\
198	7.0064691612033\\
199	6.98610999792969\\
200	6.9663876159189\\
201	6.9473022291297\\
202	6.92884881211675\\
203	6.91102099739495\\
204	6.89380578841471\\
205	6.87718466313654\\
206	6.86115146306759\\
207	6.84569822841724\\
208	6.83081664947672\\
209	6.8164947705358\\
210	6.80271785931925\\
211	6.7894728410411\\
212	6.7767477214586\\
213	6.76452038237395\\
214	6.75278746878344\\
215	6.7415350957701\\
216	6.73075228225827\\
217	6.7204234801613\\
218	6.71053018179601\\
219	6.7010574503017\\
220	6.69198705722963\\
221	6.68331060205409\\
222	6.67501140409429\\
223	6.66707868987219\\
224	6.65948825271473\\
225	6.65222637800719\\
226	6.64528177624364\\
227	6.63862940250557\\
228	6.63225397182047\\
229	6.62613684677271\\
230	6.62026370932546\\
231	6.61461475918077\\
232	6.60917904708407\\
233	6.60394088057516\\
234	6.59888481739523\\
235	6.59399336647804\\
236	6.58925121548962\\
237	6.58464629620685\\
238	6.58016174916543\\
239	6.57578189928574\\
240	6.57149046481741\\
241	6.5672585869796\\
242	6.56307731234496\\
243	6.55893655326326\\
244	6.55481489283369\\
245	6.55071157455901\\
246	6.54660644692207\\
247	6.54248158730718\\
248	6.53833094840591\\
249	6.53413664468879\\
250	6.5298839549628\\
251	6.52557223918156\\
252	6.52118333015423\\
253	6.51671020221383\\
254	6.51214335529533\\
255	6.50746380181967\\
256	6.50266304188494\\
257	6.4977317382201\\
258	6.49266808934519\\
259	6.48746029699743\\
260	6.48209604880394\\
261	6.47656942304234\\
262	6.47087167998055\\
263	6.46499761656844\\
264	6.45894555771471\\
265	6.45271084210929\\
266	6.44628673291794\\
267	6.4396663203144\\
268	6.43285589299358\\
269	6.42584249548995\\
270	6.41862430884035\\
271	6.41118761307241\\
272	6.40354331943045\\
273	6.39568307638072\\
274	6.38760540144912\\
275	6.37930580901808\\
276	6.37078753550151\\
277	6.36204420639195\\
278	6.35308472114052\\
279	6.34390676104909\\
280	6.33450702302068\\
281	6.32489170626682\\
282	6.31505946185454\\
283	6.30501599892804\\
284	6.2947566231001\\
285	6.28428449645642\\
286	6.27360832280115\\
287	6.26272332171275\\
288	6.25163437312673\\
289	6.24035079097358\\
290	6.22888192523541\\
291	6.21721657933525\\
292	6.20535875835845\\
293	6.19331942690747\\
294	6.18109804025859\\
295	6.16869870600987\\
296	6.15613651563118\\
297	6.14341007567983\\
298	6.1305256237435\\
299	6.11749071930168\\
300	6.10430825333021\\
301	6.09099644085786\\
302	6.07755177651834\\
303	6.06398443253947\\
304	6.05029597637014\\
305	6.03649580643192\\
306	6.02258782449198\\
307	6.00858535898811\\
308	5.99449038630486\\
309	5.980306501304\\
310	5.96604248769978\\
311	5.95170577432528\\
312	5.93731451023401\\
313	5.92287241301547\\
314	5.90838924338754\\
315	5.89386056702612\\
316	5.8793023600723\\
317	5.86471382106932\\
318	5.85009999282192\\
319	5.83547093442604\\
320	5.82083689987641\\
321	5.80621039597754\\
322	5.79159505455626\\
323	5.77699710462366\\
324	5.76241492098845\\
325	5.74785894835097\\
326	5.7333372272961\\
327	5.71885991666375\\
328	5.70442764431004\\
329	5.69004393473367\\
330	5.67572690261068\\
331	5.66147613807621\\
332	5.64730104815048\\
333	5.63320355475759\\
334	5.61919418853218\\
335	5.60527524136328\\
336	5.59145444750008\\
337	5.57773676550168\\
338	5.56412407759718\\
339	5.55062398359484\\
340	5.53723459023416\\
341	5.52396592387195\\
342	5.51081570348428\\
343	5.49778620606005\\
344	5.48489049787898\\
345	5.47212479470498\\
346	5.45949681309341\\
347	5.44700938700921\\
348	5.43467803653104\\
349	5.42250533092224\\
350	5.41049002092476\\
351	5.39863238392901\\
352	5.38693266341628\\
353	5.37538960226202\\
354	5.3640078640786\\
355	5.35278603048286\\
356	5.3417329432172\\
357	5.3308431324638\\
358	5.32012353177985\\
359	5.30957327896522\\
360	5.29919456241973\\
361	5.28899077555415\\
362	5.27896233903642\\
363	5.26910436943039\\
364	5.2594172099836\\
365	5.24990014733696\\
366	5.2405597494877\\
367	5.2313953543135\\
368	5.22241165545242\\
369	5.21360293072456\\
370	5.20496514099589\\
371	5.19650449609885\\
372	5.18821896253004\\
373	5.18010631951832\\
374	5.17216660142413\\
375	5.16439202682652\\
376	5.15678084714199\\
377	5.14934111375326\\
378	5.14205892988756\\
379	5.13494070940311\\
380	5.12799189592696\\
381	5.12120442502329\\
382	5.11458164917436\\
383	5.10810979717459\\
384	5.10179111151781\\
385	5.09562165526026\\
386	5.08959980647002\\
387	5.08371800642464\\
388	5.0779848892294\\
389	5.07239153454427\\
390	5.0669419584484\\
391	5.06163061481006\\
392	5.05645241529001\\
393	5.05140143887293\\
394	5.046480955918\\
395	5.04168948895566\\
396	5.03702216680063\\
397	5.03248004955437\\
398	5.02805833907441\\
399	5.02376241803698\\
400	5.01959092020838\\
401	5.01553325679754\\
402	5.01158242522392\\
403	5.00773851079186\\
404	5.00399953026055\\
405	5.00035514135042\\
406	4.99681086339015\\
407	4.99336140761433\\
408	4.99000623825742\\
409	4.98674362431196\\
410	4.98356889272529\\
411	4.98048574704189\\
412	4.9774816733409\\
413	4.97455926908702\\
414	4.97171600297997\\
415	4.96894714503633\\
416	4.96625051793494\\
417	4.96362502742111\\
418	4.96106821789634\\
419	4.95857886846073\\
420	4.95614842064885\\
421	4.95377178064343\\
422	4.95145773922781\\
423	4.94920310531834\\
424	4.94701252758703\\
425	4.94487804396609\\
426	4.94279874282722\\
427	4.94076737081225\\
428	4.93877998083289\\
429	4.93684115287676\\
430	4.93494716229807\\
431	4.93310081605064\\
432	4.93130145352708\\
433	4.92954291859203\\
434	4.9278262240505\\
435	4.92614513767763\\
436	4.92450122261235\\
437	4.92288703028131\\
438	4.92130240853264\\
439	4.91975200790147\\
440	4.91822519035573\\
441	4.9167266164478\\
442	4.91525209984819\\
443	4.91380222900638\\
444	4.91238261452738\\
445	4.9109949592026\\
446	4.9096412149003\\
447	4.90831488344945\\
448	4.90700994732536\\
449	4.90572265176269\\
450	4.90445674659406\\
451	4.90320355462808\\
452	4.9019678304145\\
453	4.90074997656613\\
454	4.89955168818372\\
455	4.89836948487138\\
456	4.89720625519083\\
457	4.89606095249621\\
458	4.8949308873627\\
459	4.89380995172039\\
460	4.89270857737733\\
461	4.89162361631711\\
462	4.89055131237838\\
463	4.8894993100036\\
464	4.88845880501086\\
465	4.88742954049341\\
466	4.88641261265154\\
467	4.88540920306815\\
468	4.88442228175962\\
469	4.88345460811045\\
470	4.882503026639\\
471	4.88156607983323\\
472	4.88064384868836\\
473	4.87973627797482\\
474	4.87884553661458\\
475	4.87796969641005\\
476	4.8771009663483\\
477	4.87625020857632\\
478	4.87541782138161\\
479	4.874601863813\\
480	4.87380131083596\\
481	4.8730135982557\\
482	4.87224024517959\\
483	4.87149507911129\\
484	4.87077030210784\\
485	4.87005429023514\\
486	4.86935650422851\\
487	4.86867306065878\\
488	4.86800555518434\\
489	4.86736357236289\\
490	4.86674240622754\\
491	4.86614230840129\\
492	4.86556424053908\\
493	4.86499776226501\\
494	4.86445233232202\\
495	4.86391853014778\\
496	4.86340792978511\\
497	4.86291831897858\\
498	4.86245163813196\\
499	4.8620097830116\\
500	4.86158376604185\\
501	4.86117875824725\\
502	4.86080164779938\\
503	4.86044196183977\\
504	4.86009176959222\\
505	4.85977034837661\\
506	4.85946772172267\\
507	4.85919111533869\\
508	4.85893167940483\\
509	4.85869383560656\\
510	4.85848355477302\\
511	4.85829984056654\\
512	4.85813613278478\\
513	4.85799291896856\\
514	4.85787460973863\\
515	4.85777863948393\\
516	4.8577113738526\\
517	4.85766902330971\\
518	4.85764647008126\\
519	4.85765316346446\\
520	4.85768204439175\\
521	4.85773873720753\\
522	4.85782146050447\\
523	4.85793147981099\\
524	4.85806706475792\\
525	4.85822778555268\\
526	4.85841467203072\\
527	4.85862537300957\\
528	4.85886190740591\\
529	4.85911701798153\\
530	4.85939846001003\\
531	4.85970515404073\\
532	4.86003788753391\\
533	4.86039138222549\\
534	4.86076943835986\\
535	4.86117560758224\\
536	4.86160871876277\\
537	4.86205254814907\\
538	4.86251492643175\\
539	4.86300251774665\\
540	4.86351190835304\\
541	4.86404002559282\\
542	4.86458827991597\\
543	4.86515432125627\\
544	4.86574040650739\\
545	4.86633595013075\\
546	4.86695548842364\\
547	4.867584227428\\
548	4.86822604354395\\
549	4.86888372260909\\
550	4.86955611020703\\
551	4.87024555996752\\
552	4.87094434344991\\
553	4.87165663661122\\
554	4.87238703968178\\
555	4.87312956540828\\
556	4.87388817427958\\
557	4.87466107094577\\
558	4.87544565470388\\
559	4.87624636403437\\
560	4.87705711250899\\
561	4.87788040253748\\
562	4.87871855484661\\
563	4.87955833231011\\
564	4.88040163482009\\
565	4.88124587614529\\
566	4.88210061372444\\
567	4.88296215241319\\
568	4.88382966715108\\
569	4.88470263486871\\
570	4.88558230428376\\
571	4.88646044141913\\
572	4.88734709478077\\
573	4.88824190216361\\
574	4.88914423440229\\
575	4.89004650155078\\
576	4.89095411047724\\
577	4.89186353495658\\
578	4.89277441242053\\
579	4.89368441932417\\
580	4.89460099154809\\
581	4.89551940363064\\
582	4.89644811168289\\
583	4.89738130206249\\
584	4.89831846716367\\
585	4.89925761437841\\
586	4.90020422266564\\
587	4.90115011545629\\
588	4.90209433443481\\
589	4.90303885659934\\
590	4.90398485300535\\
591	4.90492854427746\\
592	4.90587040776348\\
593	4.90681721712638\\
594	4.90776836433266\\
595	4.90872546220027\\
596	4.90968121140481\\
597	4.91063915498254\\
598	4.9115910798874\\
599	4.91254279163314\\
600	4.91350014570271\\
601	4.91445558893065\\
602	4.91541584871701\\
603	4.91637859829903\\
604	4.91734024739682\\
605	4.91829480381636\\
606	4.91925219833684\\
607	4.92020000345772\\
608	4.92115257331508\\
609	4.92210071350617\\
610	4.92305455140311\\
611	4.92400395952913\\
612	4.92495550051452\\
613	4.92590217223308\\
614	4.92684395018706\\
615	4.92777740138069\\
616	4.92870417690475\\
617	4.92962062819619\\
618	4.93052738233712\\
619	4.93142830276975\\
620	4.93231823746352\\
621	4.93320781777955\\
622	4.93410034455231\\
623	4.93498915956009\\
624	4.9358740683299\\
625	4.93674807656131\\
626	4.93761439781413\\
627	4.93848263824928\\
628	4.93934873599908\\
629	4.94021396327658\\
630	4.94107763713644\\
631	4.94194431028996\\
632	4.942799482988\\
633	4.94364448174634\\
634	4.94448626276289\\
635	4.94533316523528\\
636	4.94617460054357\\
637	4.94701480509996\\
638	4.94785013870545\\
639	4.94868104279979\\
640	4.94950910683684\\
641	4.95033304320555\\
642	4.95114608769614\\
643	4.95195422767689\\
644	4.95275566233085\\
645	4.95355384684185\\
646	4.95434049084911\\
647	4.95512538717417\\
648	4.95590687271643\\
649	4.95668677008927\\
650	4.95747106929266\\
651	4.95825950826902\\
652	4.95904565438611\\
653	4.95983260687225\\
654	4.9606139711571\\
655	4.96138750899068\\
656	4.96215904511269\\
657	4.96292750152079\\
658	4.96369500903244\\
659	4.96446791991711\\
660	4.96523596969986\\
661	4.96600460703783\\
662	4.96676630123442\\
663	4.96752728191945\\
664	4.96828428859216\\
665	4.96903944449809\\
666	4.96979869958924\\
667	4.97054986097984\\
668	4.97129527854057\\
669	4.97204161690342\\
670	4.97278158303217\\
671	4.97351618769063\\
672	4.97424799803148\\
673	4.97497582311031\\
674	4.97570630517049\\
675	4.97643113977118\\
676	4.97715188047488\\
677	4.97786267274594\\
678	4.97856796099931\\
679	4.97926939303425\\
680	4.97996156907454\\
681	4.9806480937504\\
682	4.98132608470098\\
683	4.98200532649088\\
684	4.98267349016852\\
685	4.98334344968376\\
686	4.98401147353641\\
687	4.98468121286548\\
688	4.9853482307022\\
689	4.98601480882345\\
690	4.9866812201941\\
691	4.98734354005554\\
692	4.98799638867274\\
693	4.9886404048847\\
694	4.98928851498744\\
695	4.98994082481563\\
696	4.99059887936651\\
697	4.99125380787431\\
698	4.99189930739867\\
699	4.99255209050174\\
700	4.99320524399889\\
701	4.99385620916377\\
702	4.99450764161705\\
703	4.99515671882108\\
704	4.99580594390875\\
705	4.99645491747883\\
706	4.99709880819575\\
707	4.99773318099154\\
708	4.99836071885916\\
709	4.99898809800364\\
710	4.99961431778631\\
711	5.00023571679784\\
712	5.00086192003772\\
713	5.00148582961396\\
714	5.00210515255452\\
715	5.0027195122989\\
716	5.00332703017314\\
717	5.00393018855074\\
718	5.00453274308588\\
719	5.00512986043887\\
720	5.00572373465631\\
721	5.00631250380939\\
722	5.00690283620665\\
723	5.00749200959245\\
724	5.00807660804067\\
725	5.00865845290252\\
726	5.00924434153602\\
727	5.00982443978671\\
728	5.01040160622898\\
729	5.01098173424591\\
730	5.01156024104478\\
731	5.01213087805481\\
732	5.01269768568933\\
733	5.01325660409143\\
734	5.01381174861888\\
735	5.01436187244774\\
736	5.01490696069753\\
737	5.01544773435526\\
738	5.01598679905765\\
739	5.01652315929882\\
740	5.01706261761674\\
741	5.0175945358129\\
742	5.01812885378168\\
743	5.01865895555872\\
744	5.01919039779134\\
745	5.01971677727119\\
746	5.02023963006289\\
747	5.02076115450872\\
748	5.02127949633519\\
749	5.02179646134933\\
750	5.02231093865881\\
751	5.02282431886708\\
752	5.02333467564483\\
753	5.02383859637701\\
754	5.02433386942838\\
755	5.02482240215912\\
756	5.02530471022186\\
757	5.02577684885475\\
758	5.02625106363302\\
759	5.02672544544443\\
760	5.02718668595254\\
761	5.02764631804089\\
762	5.02810772253602\\
763	5.0285706563806\\
764	5.02902484267803\\
765	5.0294753786909\\
766	5.02992721850358\\
767	5.03037643309761\\
768	5.03081730674713\\
769	5.03124560671699\\
770	5.03166460338396\\
771	5.03207756452394\\
772	5.03248442105993\\
773	5.03289236390941\\
774	5.03330519164875\\
775	5.03371087760979\\
776	5.03411377581535\\
777	5.03451415893523\\
778	5.03491221073384\\
779	5.03530372052333\\
780	5.03569979620316\\
781	5.03608653987886\\
782	5.03646766921848\\
783	5.03684302008461\\
784	5.03721995318306\\
785	5.03758363356872\\
786	5.03794803456976\\
787	5.03830087158211\\
788	5.03865657092892\\
789	5.03900328163403\\
790	5.03933993123686\\
791	5.03967751476464\\
792	5.04001769534645\\
793	5.04035732434552\\
794	5.04069500966911\\
795	5.04102338830729\\
796	5.04134993938392\\
797	5.04167088341057\\
798	5.04198292274269\\
799	5.04229082273504\\
800	5.04260246041598\\
801	5.04290946922298\\
802	5.0432072728071\\
803	5.04351370307001\\
804	5.04382423463207\\
805	5.04413458120135\\
806	5.04444023655348\\
807	5.04474690174445\\
808	5.045046221977\\
809	5.0453348881398\\
810	5.04562346140369\\
811	5.04590929840904\\
812	5.04619318080681\\
813	5.04647168160993\\
814	5.04675067117069\\
815	5.04702833577729\\
816	5.04730575403548\\
817	5.04758079162577\\
818	5.04785551570915\\
819	5.04812501514958\\
820	5.04839562737567\\
821	5.04866422444208\\
822	5.04893061673663\\
823	5.04919619062127\\
824	5.0494572432803\\
825	5.04971160642359\\
826	5.0499667143787\\
827	5.05021602551425\\
828	5.05046197236808\\
829	5.05070409261422\\
830	5.05095251736287\\
831	5.05120458433916\\
832	5.05145620300738\\
833	5.05170066904624\\
834	5.05193332577492\\
835	5.0521679072615\\
836	5.05239623819724\\
837	5.05262920795709\\
838	5.05285792814981\\
839	5.05308618999733\\
840	5.05331697107822\\
841	5.05353896917714\\
842	5.05376246422111\\
843	5.05398287243317\\
844	5.05420155699757\\
845	5.05441594280096\\
846	5.05462696579683\\
847	5.05483566887195\\
848	5.05504690623859\\
849	5.05525302646312\\
850	5.05545050902896\\
851	5.05563947270359\\
852	5.05582958174994\\
853	5.05602227526703\\
854	5.05621458951999\\
855	5.05640694897309\\
856	5.05659391199423\\
857	5.05678131562978\\
858	5.05696486931067\\
859	5.05713785949968\\
860	5.05730757390531\\
861	5.05746791914223\\
862	5.05762744149316\\
863	5.05779317444718\\
864	5.05796768864942\\
865	5.05814495123145\\
866	5.0583190681592\\
867	5.05849677604023\\
868	5.05867116690288\\
869	5.05884516201028\\
870	5.05902223299872\\
871	5.05919705085774\\
872	5.05937721681052\\
873	5.05955439582591\\
874	5.05973398721953\\
875	5.05991125061184\\
876	5.06008878919411\\
877	5.06026389710001\\
878	5.06044300910624\\
879	5.06062770491357\\
880	5.060808516667\\
881	5.060991085433\\
882	5.06116566960524\\
883	5.06134786931672\\
884	5.06152996838024\\
885	5.06171115317634\\
886	5.06189378054137\\
887	5.06207971370248\\
888	5.06227238971956\\
889	5.06246392803488\\
890	5.06266025472627\\
891	5.06285544877141\\
892	5.06304934058846\\
893	5.06324462074234\\
894	5.06344086983984\\
895	5.06364455152502\\
896	5.0638513637229\\
897	5.06405561111361\\
898	5.06426310889452\\
899	5.06447546910138\\
900	5.06468651963485\\
901	5.06490139388669\\
902	5.06512529166151\\
903	5.06535476573642\\
904	5.06558721222237\\
905	5.06581887638109\\
906	5.06605246054099\\
907	5.06628274532208\\
908	5.06651156720923\\
909	5.06674580740415\\
910	5.0669844040491\\
911	5.06722422641705\\
912	5.06746222002476\\
913	5.06770347882976\\
914	5.06794504682034\\
915	5.06818900818441\\
916	5.06843890092951\\
917	5.0686926798293\\
918	5.06894630375251\\
919	5.06919867810434\\
920	5.06946122214818\\
921	5.06972212299181\\
922	5.06998927565554\\
923	5.07025266031564\\
924	5.07050613953088\\
925	5.07076236170613\\
926	5.07102143924948\\
927	5.07128302093658\\
928	5.07153951784689\\
929	5.07179212522045\\
930	5.0720388263289\\
931	5.0722859750982\\
932	5.07252880273043\\
933	5.07277021535402\\
934	5.07301338692338\\
935	5.07325885332648\\
936	5.07351252015413\\
937	5.07377029072221\\
938	5.0740296530601\\
939	5.07428120106119\\
940	5.07452872654031\\
941	5.07477650909345\\
942	5.07502032907129\\
943	5.07526875406763\\
944	5.07551219531554\\
945	5.07575271054459\\
946	5.07598328570046\\
947	5.07621132440322\\
948	5.07643570439858\\
949	5.07665854068727\\
950	5.07687873651089\\
951	5.07710226193936\\
952	5.07732672005003\\
953	5.077549368202\\
954	5.07777292924968\\
955	5.07799866196351\\
956	5.07823124870927\\
957	5.07846083733621\\
958	5.07869831252034\\
959	5.07893710103696\\
960	5.0791732141736\\
961	5.07941207992473\\
962	5.0796472588567\\
963	5.07988175862013\\
964	5.08011819325379\\
965	5.0803524234505\\
966	5.08058980832821\\
967	5.08082335608\\
968	5.08105575477726\\
969	5.08127931187096\\
970	5.08150213746484\\
971	5.08172879671024\\
972	5.08195334733352\\
973	5.08217498385378\\
974	5.08239579914053\\
975	5.0826152984309\\
976	5.08282961573177\\
977	5.0830402089212\\
978	5.08325315070369\\
979	5.08346059703693\\
980	5.08366692854971\\
981	5.08387563860294\\
982	5.08407862998234\\
983	5.08427903800765\\
984	5.08447515926709\\
985	5.08467107357616\\
986	5.08486606453062\\
987	5.08506269422698\\
988	5.08526156375294\\
989	5.08545349545091\\
990	5.08564045899921\\
991	5.08582324286812\\
992	5.08600787972356\\
993	5.08618765341111\\
994	5.08637066277672\\
995	5.08655453154021\\
996	5.08674244079048\\
997	5.08692568632604\\
998	5.08710181088977\\
999	5.08727781630929\\
1000	5.08745177403282\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0.000658410782237363\\
129	0.00272505827072593\\
130	0.00619164896365219\\
131	0.0110332713404462\\
132	0.0172190898619795\\
133	0.0247360623727887\\
134	0.0335578164822831\\
135	0.0436511782074456\\
136	0.0549873163791275\\
137	0.0675358249417658\\
138	0.0812598245515699\\
139	0.0961194717688243\\
140	0.112088148889526\\
141	0.129120307781926\\
142	0.147187390479727\\
143	0.166239670669969\\
144	0.186238083779146\\
145	0.207144176223965\\
146	0.228912019063984\\
147	0.251503158356279\\
148	0.274873316738839\\
149	0.298977946931709\\
150	0.323765987082499\\
151	0.34919594243869\\
152	0.37522224694855\\
153	0.401794244822996\\
154	0.428873990576462\\
155	0.456419871829936\\
156	0.484374662042811\\
157	0.512693361888646\\
158	0.541328990453999\\
159	0.570248382105736\\
160	0.599413178250224\\
161	0.628770407295272\\
162	0.658282529959098\\
163	0.687904748515393\\
164	0.717597353051114\\
165	0.747320470634463\\
166	0.777038051457446\\
167	0.806699409655569\\
168	0.836270577182888\\
169	0.865725932219704\\
170	0.895014446500685\\
171	0.924100811785195\\
172	0.952959421766755\\
173	0.981556308934486\\
174	1.00986116951744\\
175	1.03783544069738\\
176	1.06545827172633\\
177	1.0926920902149\\
178	1.11950857740735\\
179	1.14587870502026\\
180	1.17177636537929\\
181	1.19719038289808\\
182	1.22209401144112\\
183	1.24646008764425\\
184	1.27026028006657\\
185	1.29348190041921\\
186	1.31610662805146\\
187	1.33811096825637\\
188	1.3594872024078\\
189	1.3802216216507\\
190	1.40030611607837\\
191	1.4197189630899\\
192	1.4384535411366\\
193	1.45650104730481\\
194	1.47384795599574\\
195	1.490493377845\\
196	1.50642832319126\\
197	1.52165151617138\\
198	1.53614900079649\\
199	1.54992311198049\\
200	1.56297306548644\\
201	1.57529562717726\\
202	1.58689306969691\\
203	1.5977712493846\\
204	1.6079269911436\\
205	1.61736030404772\\
206	1.62607510474861\\
207	1.63408102204368\\
208	1.64138110518607\\
209	1.64798087235226\\
210	1.65388954856366\\
211	1.65910891543319\\
212	1.66365028194884\\
213	1.66751896305363\\
214	1.67072868163475\\
215	1.67329315529748\\
216	1.67522207937177\\
217	1.67651679317951\\
218	1.67720650039657\\
219	1.67729695888341\\
220	1.67680797393995\\
221	1.67574391450475\\
222	1.67411393004312\\
223	1.67193794060134\\
224	1.66923692652391\\
225	1.66602483976601\\
226	1.66231235229997\\
227	1.65812203590149\\
228	1.65347130154217\\
229	1.64837115990144\\
230	1.64284034401174\\
231	1.63689177588517\\
232	1.63054800625815\\
233	1.62382694313111\\
234	1.61674035148132\\
235	1.60931215507003\\
236	1.60155783043105\\
237	1.59349814669824\\
238	1.58513678377739\\
239	1.57650029169998\\
240	1.5676106006869\\
241	1.55848089975689\\
242	1.54913105843153\\
243	1.53957391974491\\
244	1.52982945745975\\
245	1.51991854625245\\
246	1.50984248388409\\
247	1.49962565434427\\
248	1.48927716185756\\
249	1.47881186547393\\
250	1.46825025188882\\
251	1.45760308304137\\
252	1.44688700987985\\
253	1.43611868461508\\
254	1.4253128503075\\
255	1.41448283954848\\
256	1.40363952572336\\
257	1.39279450097367\\
258	1.38195828063024\\
259	1.37114525539871\\
260	1.36036600444633\\
261	1.34963450896674\\
262	1.33896642532941\\
263	1.32836138808732\\
264	1.31783113732217\\
265	1.30738700336338\\
266	1.29703884935467\\
267	1.28680191844247\\
268	1.27668264142439\\
269	1.26669170015372\\
270	1.25682651575018\\
271	1.24710511485762\\
272	1.23752699931552\\
273	1.22810127350191\\
274	1.21883450597311\\
275	1.2097208445929\\
276	1.2007792279654\\
277	1.19201338272442\\
278	1.18342291730364\\
279	1.17501241264179\\
280	1.16678427633707\\
281	1.15874422710035\\
282	1.15089753494796\\
283	1.14324468955672\\
284	1.13579035593001\\
285	1.12853535599789\\
286	1.12148043921765\\
287	1.11462295955754\\
288	1.10797752471687\\
289	1.10154161352127\\
290	1.09530060248364\\
291	1.08926597484578\\
292	1.0834296050717\\
293	1.07779755070317\\
294	1.07236476682099\\
295	1.06712987176152\\
296	1.0620992650175\\
297	1.05726116643817\\
298	1.05261950055147\\
299	1.04816451677942\\
300	1.043902983433\\
301	1.03983314528667\\
302	1.03595205493663\\
303	1.03225384760592\\
304	1.02873597579788\\
305	1.02540440264703\\
306	1.02225160878268\\
307	1.01927931060142\\
308	1.01648334879068\\
309	1.01385649246331\\
310	1.01138526113122\\
311	1.00907932067234\\
312	1.00692850538359\\
313	1.00493349005795\\
314	1.00308351513562\\
315	1.00138256374855\\
316	0.999815316506991\\
317	0.998376218009678\\
318	0.997074994789538\\
319	0.995903930901388\\
320	0.99485842714536\\
321	0.99393748491636\\
322	0.993127085344241\\
323	0.992426837796816\\
324	0.991839167896362\\
325	0.991354408923308\\
326	0.990970592897744\\
327	0.990680845993173\\
328	0.990481474317367\\
329	0.990369119700641\\
330	0.990340887685569\\
331	0.990388989385024\\
332	0.990510103431558\\
333	0.990703806130768\\
334	0.990965464994352\\
335	0.99128635197811\\
336	0.991664197677752\\
337	0.992101996412144\\
338	0.992587790334963\\
339	0.993124835262024\\
340	0.99370932649301\\
341	0.994334688458924\\
342	0.994998959154636\\
343	0.995691793788297\\
344	0.996418063140297\\
345	0.997168366267722\\
346	0.997940913355634\\
347	0.998730527220436\\
348	0.999541943485671\\
349	1.00037494937247\\
350	1.00121638971739\\
351	1.00206318111887\\
352	1.00291383453903\\
353	1.00377365791524\\
354	1.00463811206908\\
355	1.00549767418895\\
356	1.0063621485304\\
357	1.00722333086642\\
358	1.00807468421512\\
359	1.0089165409478\\
360	1.00975855931043\\
361	1.01059255585081\\
362	1.01142064711457\\
363	1.01224033565439\\
364	1.01304677460218\\
365	1.01384119180289\\
366	1.01461473952447\\
367	1.01537367888978\\
368	1.01612156267488\\
369	1.01684859551284\\
370	1.01755897384085\\
371	1.01825261352141\\
372	1.01892645491494\\
373	1.0195791186807\\
374	1.02021861893641\\
375	1.02084123776042\\
376	1.02144068898866\\
377	1.02202044296558\\
378	1.02258544148129\\
379	1.02312880013139\\
380	1.02365665175851\\
381	1.02416658497411\\
382	1.02466269181253\\
383	1.02513811914382\\
384	1.02559383254489\\
385	1.02603733394957\\
386	1.02646267547302\\
387	1.02686976132989\\
388	1.02726220181181\\
389	1.02763701021257\\
390	1.02799685495367\\
391	1.0283384882602\\
392	1.02866741438591\\
393	1.02897461051648\\
394	1.02926631705962\\
395	1.02954514364221\\
396	1.02980859763554\\
397	1.0300586218882\\
398	1.030289444818\\
399	1.03050861619051\\
400	1.0307181193057\\
401	1.03091502263714\\
402	1.03110235443566\\
403	1.03127723583455\\
404	1.031440673473\\
405	1.03159349229736\\
406	1.03173846449874\\
407	1.03187250460085\\
408	1.03200001725428\\
409	1.03211582876404\\
410	1.03222046851257\\
411	1.03231491822591\\
412	1.03239916416023\\
413	1.03247072546515\\
414	1.03253076315661\\
415	1.032578961629\\
416	1.03262258658883\\
417	1.03266586006857\\
418	1.03270328534798\\
419	1.03273282722359\\
420	1.03275824674264\\
421	1.03278877466837\\
422	1.03281162025652\\
423	1.03283466766983\\
424	1.03284406998227\\
425	1.03284606555671\\
426	1.03284981401911\\
427	1.03285526738064\\
428	1.03284959957722\\
429	1.03283631528954\\
430	1.03281089336214\\
431	1.03277706147394\\
432	1.03273305694439\\
433	1.03268797186515\\
434	1.03263363240899\\
435	1.03257443644107\\
436	1.03250983741266\\
437	1.03243378114987\\
438	1.03235263803763\\
439	1.03225459376379\\
440	1.03214543070914\\
441	1.0320232424088\\
442	1.03188718219787\\
443	1.03173398519367\\
444	1.03156438572474\\
445	1.03138270890873\\
446	1.03118515580124\\
447	1.03097823745953\\
448	1.03075060593145\\
449	1.03050544068275\\
450	1.03023699890594\\
451	1.02995061927394\\
452	1.02964782518591\\
453	1.02931828048516\\
454	1.02896117146689\\
455	1.02859553618209\\
456	1.02820537680353\\
457	1.02778665712949\\
458	1.02734901251928\\
459	1.02688472414613\\
460	1.02639755576107\\
461	1.02589355758137\\
462	1.0253771332965\\
463	1.02483849614977\\
464	1.02428128858432\\
465	1.02370131713617\\
466	1.02310276352011\\
467	1.02248103140706\\
468	1.0218322809073\\
469	1.02115338608295\\
470	1.02044889978317\\
471	1.01971131486963\\
472	1.01895477231807\\
473	1.01816837767543\\
474	1.01735744496903\\
475	1.01651827258546\\
476	1.01565397865453\\
477	1.01476195588454\\
478	1.01384775104874\\
479	1.0129040047182\\
480	1.0119374185734\\
481	1.01093706644174\\
482	1.00991170566545\\
483	1.00885765400311\\
484	1.00777186811803\\
485	1.00665319086079\\
486	1.00550263075244\\
487	1.00432103062753\\
488	1.00310974858671\\
489	1.00187359042103\\
490	1.00061558803451\\
491	0.999317531491098\\
492	0.997994648894794\\
493	0.996639540704887\\
494	0.995265621239235\\
495	0.993867617037722\\
496	0.992447844016001\\
497	0.990998640771203\\
498	0.989526562028203\\
499	0.988030193195498\\
500	0.986505264413408\\
501	0.984959062256123\\
502	0.983391600238086\\
503	0.981800282459119\\
504	0.980190649315277\\
505	0.97855651269664\\
506	0.976903636467561\\
507	0.975231053381768\\
508	0.973532964861935\\
509	0.971822093677293\\
510	0.970098087133573\\
511	0.968361764200504\\
512	0.966608768267525\\
513	0.964840739905033\\
514	0.963063781311056\\
515	0.961275087632451\\
516	0.959476509858707\\
517	0.957654128090493\\
518	0.955829220118133\\
519	0.953992167356427\\
520	0.952145264253362\\
521	0.950286980625493\\
522	0.948421001031526\\
523	0.946544181851196\\
524	0.94466052181413\\
525	0.942769774145695\\
526	0.940875110030062\\
527	0.938977731458602\\
528	0.937074058553732\\
529	0.935171273175059\\
530	0.933261076809202\\
531	0.931352180290022\\
532	0.929445084336757\\
533	0.927537312889894\\
534	0.925635280675966\\
535	0.923735737768631\\
536	0.92184255241834\\
537	0.919951743409996\\
538	0.918066601602482\\
539	0.916182730497579\\
540	0.914311062119649\\
541	0.91245332850849\\
542	0.910601730376575\\
543	0.908759270635744\\
544	0.906931001748673\\
545	0.905109331526182\\
546	0.903309435171595\\
547	0.901518711290053\\
548	0.899744465547261\\
549	0.89798922093975\\
550	0.896247079650466\\
551	0.894519206811371\\
552	0.892810915328842\\
553	0.891124943775019\\
554	0.88945754984103\\
555	0.88780460724426\\
556	0.88616579714519\\
557	0.884543702165368\\
558	0.882950199389097\\
559	0.881377919044138\\
560	0.879836436204667\\
561	0.878328258771634\\
562	0.876844015803264\\
563	0.875388185130993\\
564	0.873958682390809\\
565	0.872555991645742\\
566	0.871184020114441\\
567	0.86984067696954\\
568	0.868519840632172\\
569	0.867224171665328\\
570	0.865956325109978\\
571	0.86471762712552\\
572	0.863508359954502\\
573	0.862325447553459\\
574	0.861166242118511\\
575	0.860040798800628\\
576	0.858945334372902\\
577	0.857885549070384\\
578	0.85686686318004\\
579	0.855873514415003\\
580	0.854912156036199\\
581	0.853983660932959\\
582	0.853094337943921\\
583	0.852235104705575\\
584	0.851406201242983\\
585	0.850609434238689\\
586	0.849847273125228\\
587	0.849109978154292\\
588	0.848407125865491\\
589	0.847740180242119\\
590	0.847112575123199\\
591	0.846518684233454\\
592	0.845962880303558\\
593	0.845436567896244\\
594	0.84494700302621\\
595	0.84448754990437\\
596	0.844062907723193\\
597	0.843671709455393\\
598	0.843313058342864\\
599	0.842995975178109\\
600	0.842705273941107\\
601	0.842449283213558\\
602	0.842225947231173\\
603	0.842024948217326\\
604	0.841849854773106\\
605	0.841710907277558\\
606	0.841601161405505\\
607	0.841523980408234\\
608	0.841476702513771\\
609	0.841457198379584\\
610	0.841458146418443\\
611	0.841488383556529\\
612	0.841545360399006\\
613	0.841628975812441\\
614	0.841738110444084\\
615	0.841874404690042\\
616	0.84203348629336\\
617	0.842217675730152\\
618	0.842428619305744\\
619	0.84266441542229\\
620	0.842926615023048\\
621	0.843205496779451\\
622	0.843509479027827\\
623	0.84384343191227\\
624	0.844202196720904\\
625	0.844589938932811\\
626	0.844996339554169\\
627	0.845426409492346\\
628	0.845883920587447\\
629	0.846367409104096\\
630	0.846867469622274\\
631	0.847382509276158\\
632	0.847923138105346\\
633	0.848483829962383\\
634	0.849055673813911\\
635	0.849645288502239\\
636	0.850248269465623\\
637	0.850865693817456\\
638	0.851506310798217\\
639	0.852162648012069\\
640	0.852834481585553\\
641	0.853517173489049\\
642	0.854217073640484\\
643	0.854935902516732\\
644	0.855669582740112\\
645	0.856413033267314\\
646	0.857169786093716\\
647	0.857940720664152\\
648	0.858721882317891\\
649	0.85951496425486\\
650	0.860327185957049\\
651	0.861143194168891\\
652	0.861972395119975\\
653	0.862805414859517\\
654	0.863645149863344\\
655	0.864490472554797\\
656	0.86534672085017\\
657	0.866206201794934\\
658	0.867077628618201\\
659	0.867955781853535\\
660	0.868833434706571\\
661	0.869709563728087\\
662	0.870583723938051\\
663	0.871463967472553\\
664	0.872340830942846\\
665	0.87322351773117\\
666	0.874108075782638\\
667	0.874994491402774\\
668	0.87587640325939\\
669	0.876748082874679\\
670	0.877608835022153\\
671	0.878462297838218\\
672	0.879302984813663\\
673	0.880142423453838\\
674	0.880976498687816\\
675	0.881804733711337\\
676	0.882629689622575\\
677	0.883449085819839\\
678	0.884265706225919\\
679	0.885076991310064\\
680	0.885882501716445\\
681	0.886686806879797\\
682	0.887484143198201\\
683	0.888273986864147\\
684	0.889061724360344\\
685	0.889840351096295\\
686	0.890618419787157\\
687	0.891392700943873\\
688	0.89215280449825\\
689	0.89290111037646\\
690	0.893649152653949\\
691	0.89439107648276\\
692	0.895126160237773\\
693	0.895849046614235\\
694	0.896559253725484\\
695	0.897257238088465\\
696	0.897942554163194\\
697	0.898618320169554\\
698	0.899283629192208\\
699	0.899940194937076\\
700	0.900587981719931\\
701	0.901231582235902\\
702	0.90186968701876\\
703	0.902491627162301\\
704	0.903104008990652\\
705	0.90370308666794\\
706	0.904289380010213\\
707	0.904869090539801\\
708	0.905437858567127\\
709	0.905995662740081\\
710	0.906550429111744\\
711	0.907100133673888\\
712	0.907638771452727\\
713	0.908168399086083\\
714	0.908677675773169\\
715	0.909173688556886\\
716	0.909650284628935\\
717	0.910115203633105\\
718	0.910566792250921\\
719	0.911008189778143\\
720	0.911439755020755\\
721	0.911860102072031\\
722	0.91226666715448\\
723	0.91265987026013\\
724	0.913031189650388\\
725	0.913385160303205\\
726	0.913732573003213\\
727	0.914071684654237\\
728	0.914399995941522\\
729	0.914711557238285\\
730	0.915003057682267\\
731	0.915280603668244\\
732	0.915532143875667\\
733	0.91576859105715\\
734	0.915990285142837\\
735	0.916192201062056\\
736	0.916386520493217\\
737	0.916571405702031\\
738	0.916741001702087\\
739	0.916896955937245\\
740	0.917041267028176\\
741	0.917171513389279\\
742	0.917288535096686\\
743	0.917391660692613\\
744	0.917472369358989\\
745	0.917537124619115\\
746	0.917586226805005\\
747	0.917623597820765\\
748	0.917646383206446\\
749	0.917661084060011\\
750	0.91765937603379\\
751	0.917646817935477\\
752	0.917618555647107\\
753	0.917583401558789\\
754	0.917537581625085\\
755	0.917480493375436\\
756	0.917412055623843\\
757	0.917334319280921\\
758	0.917253008992197\\
759	0.917156263908623\\
760	0.917054540774596\\
761	0.916935073406591\\
762	0.916807357354064\\
763	0.916673117373554\\
764	0.916532511522131\\
765	0.916383211174502\\
766	0.916222619591158\\
767	0.916051945625867\\
768	0.915876067919322\\
769	0.915686664259851\\
770	0.915481406510107\\
771	0.915271882479532\\
772	0.915058165649546\\
773	0.914831191427235\\
774	0.914597000747282\\
775	0.914360621891284\\
776	0.914112976319982\\
777	0.91386192653686\\
778	0.913600987426657\\
779	0.913330303650546\\
780	0.913059733165663\\
781	0.912787498287459\\
782	0.912504973693773\\
783	0.912217474642084\\
784	0.911923653082659\\
785	0.911626359961779\\
786	0.911327834388909\\
787	0.911026199408958\\
788	0.910725048110487\\
789	0.910421400160489\\
790	0.910118091450687\\
791	0.909809220268457\\
792	0.909497993968057\\
793	0.909184178395511\\
794	0.908867972448118\\
795	0.908550881281771\\
796	0.908226565761963\\
797	0.907901861121745\\
798	0.907571351271997\\
799	0.907240598694053\\
800	0.906908079034298\\
801	0.906575988383283\\
802	0.906233721350512\\
803	0.905887110710323\\
804	0.905534022490354\\
805	0.905178956918766\\
806	0.90482302731711\\
807	0.904472937291448\\
808	0.904122796890088\\
809	0.903764483553929\\
810	0.903407483086711\\
811	0.903055931378541\\
812	0.902697488159177\\
813	0.902344230468757\\
814	0.901996542495537\\
815	0.901645981439992\\
816	0.901296904834825\\
817	0.900945888918243\\
818	0.900586631874149\\
819	0.900227220290367\\
820	0.899878713505531\\
821	0.899529830863437\\
822	0.899184785166668\\
823	0.898831608183805\\
824	0.898477096117497\\
825	0.89812447421788\\
826	0.897782027867242\\
827	0.897442604741195\\
828	0.897107571506213\\
829	0.896772651443424\\
830	0.896434992777559\\
831	0.89610238590236\\
832	0.895777714268424\\
833	0.89545494390537\\
834	0.89513158861676\\
835	0.894806390711637\\
836	0.894486706734917\\
837	0.894175191218586\\
838	0.893873898808214\\
839	0.893570723944782\\
840	0.893266972990735\\
841	0.8929673839362\\
842	0.892672413993104\\
843	0.892376409292011\\
844	0.892088411777749\\
845	0.891808710235079\\
846	0.891526293949757\\
847	0.8912509783969\\
848	0.890981705266621\\
849	0.89071528194476\\
850	0.890454823961335\\
851	0.890190796712847\\
852	0.889928835989885\\
853	0.889677214150599\\
854	0.889426169927625\\
855	0.889177342411268\\
856	0.888933103972576\\
857	0.888696282154525\\
858	0.888469376551937\\
859	0.888246800661293\\
860	0.888037608634277\\
861	0.88783226398715\\
862	0.887628934617137\\
863	0.887422563201969\\
864	0.887224174099804\\
865	0.887030508377977\\
866	0.886846456778986\\
867	0.886671077860756\\
868	0.886503307166978\\
869	0.886341893419795\\
870	0.886188855456229\\
871	0.88604607595516\\
872	0.885911455046936\\
873	0.88578094895415\\
874	0.885654981097897\\
875	0.88553462887128\\
876	0.885421749669828\\
877	0.885314888070513\\
878	0.885208388689562\\
879	0.885108560897318\\
880	0.885016141856423\\
881	0.884930329672641\\
882	0.884846825964432\\
883	0.884766976447235\\
884	0.884683663753903\\
885	0.884602509592846\\
886	0.884533299704287\\
887	0.884471742086874\\
888	0.884422353767134\\
889	0.884383021538997\\
890	0.884350591144994\\
891	0.884327422342971\\
892	0.884315172912854\\
893	0.884310178951887\\
894	0.884313557228981\\
895	0.884312798699574\\
896	0.88432184354344\\
897	0.884333572875779\\
898	0.884353663115757\\
899	0.884381386187197\\
900	0.884409426321647\\
901	0.88444319120416\\
902	0.884479213653387\\
903	0.884515919369365\\
904	0.884562643966652\\
905	0.884609186147768\\
906	0.884649848550973\\
907	0.88469154565246\\
908	0.884740205496322\\
909	0.884789499576575\\
910	0.88483837771077\\
911	0.884885187305413\\
912	0.884929261578098\\
913	0.884981313677544\\
914	0.885034098852392\\
915	0.885091330446237\\
916	0.885149456772263\\
917	0.885203535134847\\
918	0.885261742786906\\
919	0.885319682511621\\
920	0.885374052937743\\
921	0.885428814876288\\
922	0.885485081009508\\
923	0.885545885111669\\
924	0.885608954821995\\
925	0.885680585803965\\
926	0.885755708940919\\
927	0.885832346430688\\
928	0.885907271518443\\
929	0.885979984740004\\
930	0.886061175079615\\
931	0.886142458546352\\
932	0.886228839761505\\
933	0.886312023556674\\
934	0.88639719066626\\
935	0.886481368888416\\
936	0.88656679895574\\
937	0.886653652553153\\
938	0.886746822189331\\
939	0.886839240855671\\
940	0.886935557353874\\
941	0.887033696871263\\
942	0.887134294258698\\
943	0.887244973481206\\
944	0.88735548213977\\
945	0.88746562147809\\
946	0.887576232967241\\
947	0.887685765474139\\
948	0.887789888410311\\
949	0.887893625066883\\
950	0.887994938442449\\
951	0.888095810580109\\
952	0.888198155813592\\
953	0.888298681763187\\
954	0.888400411135998\\
955	0.888506937644654\\
956	0.88861313380668\\
957	0.888714395565527\\
958	0.888815764847878\\
959	0.888913825917936\\
960	0.889007467105621\\
961	0.889100223344777\\
962	0.889195373608445\\
963	0.889291938798615\\
964	0.88938498744141\\
965	0.889477131168403\\
966	0.889569121931847\\
967	0.88966424460937\\
968	0.889760739410895\\
969	0.889859149704252\\
970	0.889957834404311\\
971	0.890048353696019\\
972	0.890139193434047\\
973	0.890226610947444\\
974	0.890317566305643\\
975	0.890411291472286\\
976	0.890509665453816\\
977	0.890601968415898\\
978	0.890693196901266\\
979	0.890784534894635\\
980	0.890879425352203\\
981	0.890973807888058\\
982	0.891069551322249\\
983	0.891162243030778\\
984	0.891253827541293\\
985	0.89134483790616\\
986	0.891439465985257\\
987	0.891534093192387\\
988	0.891630725347965\\
989	0.891728852311616\\
990	0.891822678929887\\
991	0.891919914256933\\
992	0.892010157620204\\
993	0.892099928153998\\
994	0.892187719893233\\
995	0.892267002474678\\
996	0.892345682085231\\
997	0.892418224889016\\
998	0.892495322971072\\
999	0.892570236283251\\
1000	0.892634756591572\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.210818510677892\\
3	0.418486848032819\\
4	0.622707526016547\\
5	0.823223154678728\\
6	1.01982050563172\\
7	1.21232029426495\\
8	1.40057026200609\\
9	1.58442072297395\\
10	1.76376841872544\\
11	1.93851709584768\\
12	2.10858403680185\\
13	2.27391669510576\\
14	2.43447512586957\\
15	2.59022772056743\\
16	2.74114981973479\\
17	2.88723765256034\\
18	3.02849082867936\\
19	3.16491838695303\\
20	3.29654052471928\\
21	3.42338076561205\\
22	3.54547279519687\\
23	3.66284144777051\\
24	3.77552635064644\\
25	3.88356717365264\\
26	3.98701413244621\\
27	4.0859162047635\\
28	4.18032957805695\\
29	4.27031454756698\\
30	4.35592977287346\\
31	4.43724223636813\\
32	4.51433008514643\\
33	4.58725851844078\\
34	4.65610517661377\\
35	4.72094907439213\\
36	4.78186851591187\\
37	4.83894478127114\\
38	4.89226592422594\\
39	4.94190478598389\\
40	4.98794973880398\\
41	5.03048565242343\\
42	5.06960864786744\\
43	5.10540086036417\\
44	5.13794926802051\\
45	5.1673378171136\\
46	5.19366082513747\\
47	5.21699896964639\\
48	5.23744132305647\\
49	5.25507001481533\\
50	5.26997413574781\\
51	5.28223992950626\\
52	5.29194594284578\\
53	5.29918692996217\\
54	5.304047250771\\
55	5.306610682488\\
56	5.30695874554225\\
57	5.30517357626106\\
58	5.30134439822979\\
59	5.2955523295488\\
60	5.2878838781264\\
61	5.27842434278013\\
62	5.26724985720222\\
63	5.25444419854429\\
64	5.24008487882145\\
65	5.224255770773\\
66	5.20702953303537\\
67	5.18848488529038\\
68	5.16869347991165\\
69	5.14773512483753\\
70	5.12568598163628\\
71	5.10261071134817\\
72	5.07857925278424\\
73	5.05365437858229\\
74	5.02791697345865\\
75	5.00142717800203\\
76	4.97424964307234\\
77	4.94644768405844\\
78	4.91808552299048\\
79	4.88921371053211\\
80	4.85989105980304\\
81	4.83017962855648\\
82	4.80013077553498\\
83	4.76981201384668\\
84	4.7392864114537\\
85	4.70862621400859\\
86	4.67788771545208\\
87	4.64711764989308\\
88	4.61638208999698\\
89	4.58573677939772\\
90	4.55522240695256\\
91	4.52489400875826\\
92	4.4948003885423\\
93	4.46498408941726\\
94	4.43549104588217\\
95	4.40636453400363\\
96	4.37763890504712\\
97	4.3493472035431\\
98	4.32153302665319\\
99	4.29423519304634\\
100	4.2674927592539\\
101	4.24133863393694\\
102	4.2158074384977\\
103	4.19092738768284\\
104	4.1667286407602\\
105	4.14324262746717\\
106	4.12048743903269\\
107	4.09848314658419\\
108	4.07725708275118\\
109	4.05682056826817\\
110	4.03718769489652\\
111	4.01838145031457\\
112	4.00040652587067\\
113	3.98327554948152\\
114	3.96699293711316\\
115	3.95156699838828\\
116	3.9369979810126\\
117	3.92328962143862\\
118	3.91044191010552\\
119	3.89845898880706\\
120	3.88732849996873\\
121	3.877044629382\\
122	3.86760780584595\\
123	3.85901206074101\\
124	3.8512320641747\\
125	3.84426508655336\\
126	3.83809410811219\\
127	3.83270973048745\\
128	3.8280943757353\\
129	3.82422561376943\\
130	3.82109402293718\\
131	3.81867045080302\\
132	3.81693357548028\\
133	3.81586419855177\\
134	3.81544465593697\\
135	3.81563766514455\\
136	3.81641927337478\\
137	3.81776231628678\\
138	3.81963162474065\\
139	3.82199505778648\\
140	3.82482475267033\\
141	3.82808313005723\\
142	3.83174507500173\\
143	3.83577657108745\\
144	3.84014096375789\\
145	3.84480057364135\\
146	3.84971766729233\\
147	3.8548593225239\\
148	3.86019016830928\\
149	3.86567899614551\\
150	3.8712847669836\\
151	3.8769805445642\\
152	3.88272625521604\\
153	3.88848756507432\\
154	3.89423450754991\\
155	3.89993294968841\\
156	3.90554484664378\\
157	3.91103928056991\\
158	3.91638694829389\\
159	3.92155834271211\\
160	3.92652978467771\\
161	3.93126123559841\\
162	3.93573085650888\\
163	3.93989913420906\\
164	3.94374845547373\\
165	3.94724843100687\\
166	3.95037197601447\\
167	3.95309569421261\\
168	3.95539540507397\\
169	3.95725729328981\\
170	3.9586536078551\\
171	3.95956367194516\\
172	3.95997032401117\\
173	3.95986393333403\\
174	3.95922747563482\\
175	3.95804865861221\\
176	3.95630758630494\\
177	3.95399204398895\\
178	3.95109230709965\\
179	3.94759921593577\\
180	3.943503725031\\
181	3.9388024915563\\
182	3.93348723658171\\
183	3.92754193170965\\
184	3.92096925492226\\
185	3.91376438743684\\
186	3.90592465098691\\
187	3.89744436913034\\
188	3.88832739295939\\
189	3.87857315725067\\
190	3.86819075645773\\
191	3.85717729793031\\
192	3.84553470863238\\
193	3.8332703203259\\
194	3.82038620315855\\
195	3.80689515272847\\
196	3.79279615434711\\
197	3.7781075883409\\
198	3.76282801117621\\
199	3.74696867008052\\
200	3.73053608378083\\
201	3.71354957218107\\
202	3.69601657103397\\
203	3.67795920162939\\
204	3.65938413568806\\
205	3.64030732523855\\
206	3.62073822716813\\
207	3.60069238311511\\
208	3.58017671558604\\
209	3.55921459299169\\
210	3.53782198704594\\
211	3.51601782505399\\
212	3.49381796300955\\
213	3.47122531736973\\
214	3.44825865620945\\
215	3.42494468927244\\
216	3.40129724777435\\
217	3.37733340893487\\
218	3.35307979332431\\
219	3.32855265948424\\
220	3.30377309632832\\
221	3.27875388425992\\
222	3.25351908903468\\
223	3.22809244490654\\
224	3.20249223404819\\
225	3.17673565324375\\
226	3.15083900031532\\
227	3.12482295459668\\
228	3.09871058492118\\
229	3.07251407954523\\
230	3.04626014136182\\
231	3.01995943196069\\
232	2.99363246695383\\
233	2.96729427217557\\
234	2.94095861132712\\
235	2.91465580146298\\
236	2.88839937573459\\
237	2.86219813621395\\
238	2.8360663536354\\
239	2.8100302713375\\
240	2.78411151052172\\
241	2.75831664315659\\
242	2.7326654620934\\
243	2.70717191686539\\
244	2.681848215171\\
245	2.65671292979142\\
246	2.63177001516234\\
247	2.60703409210041\\
248	2.58251537324887\\
249	2.55822488549694\\
250	2.53418112913219\\
251	2.51038808838741\\
252	2.48685461173508\\
253	2.46359724489168\\
254	2.44061970975051\\
255	2.41792788146974\\
256	2.39554333267307\\
257	2.37346236863786\\
258	2.35168988571317\\
259	2.33023701447384\\
260	2.30911380107595\\
261	2.28832858586941\\
262	2.26788003456577\\
263	2.24776445616454\\
264	2.22799102706101\\
265	2.2085600241475\\
266	2.18948210467609\\
267	2.17075533758134\\
268	2.15237730555415\\
269	2.13434795925761\\
270	2.11667447193723\\
271	2.09936037220807\\
272	2.08240156722976\\
273	2.06579828994292\\
274	2.04955023424267\\
275	2.03364702195348\\
276	2.01810053466743\\
277	2.00290819451082\\
278	1.98806118698745\\
279	1.97354824636211\\
280	1.95936485724882\\
281	1.94551464746583\\
282	1.93198801088866\\
283	1.91878805734794\\
284	1.90590101561514\\
285	1.8933263706906\\
286	1.88105369525147\\
287	1.86907764894604\\
288	1.85740428254343\\
289	1.84602243132567\\
290	1.83491594841896\\
291	1.8240872695191\\
292	1.81352567261012\\
293	1.80322246574174\\
294	1.79317249624005\\
295	1.78336324679911\\
296	1.77379387292185\\
297	1.76445534864868\\
298	1.75534403363964\\
299	1.74644829252186\\
300	1.73776958021811\\
301	1.72930076038795\\
302	1.72103735041435\\
303	1.71296260593505\\
304	1.70507664764885\\
305	1.6973718338383\\
306	1.68984436094361\\
307	1.68249221974633\\
308	1.67530738163186\\
309	1.66827544106627\\
310	1.66139122659484\\
311	1.65465101277461\\
312	1.64804225419303\\
313	1.6415596188517\\
314	1.63519769833766\\
315	1.62895312586096\\
316	1.62281585156961\\
317	1.6167730500012\\
318	1.61082820426765\\
319	1.60496524708809\\
320	1.59917983869409\\
321	1.59347473349319\\
322	1.58783295581843\\
323	1.58225326465744\\
324	1.57673012523043\\
325	1.57126084563016\\
326	1.56583212323857\\
327	1.56043973972606\\
328	1.55508458404831\\
329	1.54975951273401\\
330	1.54446508862849\\
331	1.53918788960738\\
332	1.53391610376483\\
333	1.52864981250402\\
334	1.52339144471854\\
335	1.51813353757519\\
336	1.51287300799683\\
337	1.50760872230398\\
338	1.50233721265916\\
339	1.49705221343043\\
340	1.49175571873904\\
341	1.4864338987878\\
342	1.48109263683161\\
343	1.47572186324557\\
344	1.47031769413819\\
345	1.46488261209798\\
346	1.45941458091141\\
347	1.45390657953502\\
348	1.44836313948755\\
349	1.44278717309928\\
350	1.43717064508633\\
351	1.43151274708304\\
352	1.42582097005921\\
353	1.42008500276928\\
354	1.41431400528819\\
355	1.40849827132473\\
356	1.40264627086185\\
357	1.39675087449012\\
358	1.39080691557345\\
359	1.38482294560525\\
360	1.37879755191924\\
361	1.37272673374512\\
362	1.36661838188407\\
363	1.36047068522665\\
364	1.3542852399815\\
365	1.34806200100238\\
366	1.34179257163508\\
367	1.3354864057094\\
368	1.32915055309245\\
369	1.32278773817217\\
370	1.31639697040121\\
371	1.30997776995137\\
372	1.30353096543423\\
373	1.29705932273516\\
374	1.29056457045891\\
375	1.28405188164551\\
376	1.27752206434471\\
377	1.27097609748085\\
378	1.26441788451387\\
379	1.25784269732645\\
380	1.25126382421979\\
381	1.24468011989752\\
382	1.2380973002925\\
383	1.23151541604286\\
384	1.2249364395297\\
385	1.21836248671035\\
386	1.21178993433063\\
387	1.20522180471053\\
388	1.19866583651206\\
389	1.1921202497354\\
390	1.18559401326631\\
391	1.17909021400903\\
392	1.17260815236287\\
393	1.16615013858933\\
394	1.15971471376653\\
395	1.15330764056473\\
396	1.14693835737319\\
397	1.14060145683061\\
398	1.13429730766869\\
399	1.12803484449092\\
400	1.12182317336842\\
401	1.11565775231113\\
402	1.10953271643745\\
403	1.10345837421855\\
404	1.09742535079617\\
405	1.09144728544175\\
406	1.08552583664981\\
407	1.07966331729596\\
408	1.07386279852918\\
409	1.06812638919935\\
410	1.06245439763904\\
411	1.05685583663721\\
412	1.05133089478265\\
413	1.04588044381503\\
414	1.04051084339181\\
415	1.03521525055762\\
416	1.03000374641839\\
417	1.02488741202551\\
418	1.01985539020621\\
419	1.01491668552727\\
420	1.0100729805467\\
421	1.00532762596801\\
422	1.00068165194624\\
423	0.996137868949051\\
424	0.991684736878099\\
425	0.987333510119975\\
426	0.983085033599637\\
427	0.97894507930712\\
428	0.974906960050378\\
429	0.970967391793575\\
430	0.967126684934513\\
431	0.963385459296402\\
432	0.959750374211745\\
433	0.956228090160051\\
434	0.952816983181958\\
435	0.949508580273584\\
436	0.946301865395875\\
437	0.943204215212184\\
438	0.940214548768752\\
439	0.937326404733212\\
440	0.934537831630787\\
441	0.931852263980566\\
442	0.929270192197644\\
443	0.926780132682465\\
444	0.924393102012817\\
445	0.922106632797036\\
446	0.919919766064331\\
447	0.917836800596475\\
448	0.915853635165349\\
449	0.913970481737171\\
450	0.912180921359964\\
451	0.910490619265056\\
452	0.90889469719447\\
453	0.907390118543892\\
454	0.905980722578295\\
455	0.904666763042789\\
456	0.903442060062509\\
457	0.902304247089412\\
458	0.901259205245655\\
459	0.900297232153109\\
460	0.89942610308543\\
461	0.898643292593329\\
462	0.897956098778479\\
463	0.897351191110191\\
464	0.896826637413798\\
465	0.896381845183188\\
466	0.896018840073118\\
467	0.895728268747755\\
468	0.895514935722491\\
469	0.895382576970261\\
470	0.895331815761265\\
471	0.895342729218522\\
472	0.895430121476955\\
473	0.895584100931417\\
474	0.895804062106101\\
475	0.896093254909568\\
476	0.896453203515201\\
477	0.896879506268076\\
478	0.897363544993394\\
479	0.897911077038878\\
480	0.898524071106215\\
481	0.89918461212095\\
482	0.899903467557066\\
483	0.900674620625786\\
484	0.901495315726041\\
485	0.902369145682317\\
486	0.903295554800147\\
487	0.904270390713972\\
488	0.9052894892518\\
489	0.906357254874015\\
490	0.907469066396406\\
491	0.908615868855676\\
492	0.909807400218256\\
493	0.911037266659968\\
494	0.912311769662052\\
495	0.913626121154589\\
496	0.914976894355729\\
497	0.916361766616517\\
498	0.917772850708612\\
499	0.919214086900944\\
500	0.920687155482397\\
501	0.922195397948201\\
502	0.923735887172496\\
503	0.925303988048729\\
504	0.926904063188556\\
505	0.928529099773118\\
506	0.930178350230576\\
507	0.931852515874487\\
508	0.933550165867108\\
509	0.935272586844547\\
510	0.937018401116658\\
511	0.938785156210711\\
512	0.940567638091596\\
513	0.942368178107055\\
514	0.944183460446111\\
515	0.94600992015313\\
516	0.947857564940236\\
517	0.949714572769945\\
518	0.951595430951602\\
519	0.953483661507525\\
520	0.95538351220534\\
521	0.957294488952253\\
522	0.959218007475136\\
523	0.961160150530711\\
524	0.963112690600219\\
525	0.965070030067793\\
526	0.967032171682673\\
527	0.968999846905865\\
528	0.970975888220092\\
529	0.972961852658671\\
530	0.974953625660289\\
531	0.976948494950005\\
532	0.978946144505548\\
533	0.980947368193554\\
534	0.982954842462847\\
535	0.98496221039862\\
536	0.986965349607707\\
537	0.988966310339891\\
538	0.990968339496206\\
539	0.99297133025285\\
540	0.994970380240747\\
541	0.996971508461722\\
542	0.998964809897124\\
543	1.00095815346082\\
544	1.00295097757633\\
545	1.00494137935813\\
546	1.00693086503562\\
547	1.00891154766971\\
548	1.01088742551946\\
549	1.01286294933363\\
550	1.01483045932246\\
551	1.01678855366325\\
552	1.01873833743198\\
553	1.02068062142196\\
554	1.02261585750487\\
555	1.02454517061193\\
556	1.02646286352567\\
557	1.02837297925063\\
558	1.03027579726623\\
559	1.03216453099507\\
560	1.03404685871599\\
561	1.03592953798274\\
562	1.03780890262239\\
563	1.03968186449202\\
564	1.04154842531579\\
565	1.04340959111522\\
566	1.04526135903813\\
567	1.04709839374875\\
568	1.04892061262737\\
569	1.05072773979618\\
570	1.05252131083726\\
571	1.05429813770606\\
572	1.0560624836687\\
573	1.05781377056089\\
574	1.05955084711412\\
575	1.06127804483127\\
576	1.06298278105353\\
577	1.0646734955296\\
578	1.06634927635203\\
579	1.0680092629823\\
580	1.06965195451278\\
581	1.07127748270152\\
582	1.07288567866811\\
583	1.07448070778313\\
584	1.07605968557489\\
585	1.07763036920291\\
586	1.07917989222622\\
587	1.08070908221451\\
588	1.08222154034\\
589	1.08371628455632\\
590	1.08519722504809\\
591	1.08666019335922\\
592	1.08810920039608\\
593	1.08953500704725\\
594	1.09094949573058\\
595	1.09234693518737\\
596	1.09372612910058\\
597	1.09508435000525\\
598	1.09642462455745\\
599	1.09775442478825\\
600	1.09906263081227\\
601	1.10034691366372\\
602	1.10161167629054\\
603	1.10284983754896\\
604	1.10406893303593\\
605	1.10527770191589\\
606	1.10646888257833\\
607	1.1076445245655\\
608	1.10880742195988\\
609	1.10995098287174\\
610	1.11106781531225\\
611	1.11216496186012\\
612	1.11324530297944\\
613	1.1143058451245\\
614	1.11533761311449\\
615	1.11635347665911\\
616	1.11733941101775\\
617	1.1183048395906\\
618	1.11925529572535\\
619	1.12018242671888\\
620	1.12109333256786\\
621	1.12197108762527\\
622	1.1228215954851\\
623	1.12365745437466\\
624	1.12447549285529\\
625	1.12527697334141\\
626	1.12605774577239\\
627	1.1268230477084\\
628	1.12756683161643\\
629	1.12828850750807\\
630	1.12898800438694\\
631	1.12967119554301\\
632	1.13033543734002\\
633	1.1309826802109\\
634	1.13160557472887\\
635	1.13220690163129\\
636	1.13278325710691\\
637	1.13333818099505\\
638	1.13387679048724\\
639	1.13439827558059\\
640	1.13490129940863\\
641	1.1353870113415\\
642	1.1358613696184\\
643	1.13632172349616\\
644	1.13676721864132\\
645	1.13719248761128\\
646	1.13760218792508\\
647	1.13799175716724\\
648	1.13837181871373\\
649	1.1387321780497\\
650	1.13908201763118\\
651	1.13941460127113\\
652	1.13973416294934\\
653	1.14003041230653\\
654	1.14030633094099\\
655	1.14056510647104\\
656	1.14081425595771\\
657	1.14105085798123\\
658	1.14127262326555\\
659	1.14148255330404\\
660	1.14167324747139\\
661	1.14184456914006\\
662	1.14200193820938\\
663	1.14214882582792\\
664	1.14227904333013\\
665	1.14239168566315\\
666	1.14248386313554\\
667	1.1425667009518\\
668	1.14263182577257\\
669	1.14267999532861\\
670	1.14271042674936\\
671	1.1427168368772\\
672	1.14270220818772\\
673	1.1426726128391\\
674	1.14262329910573\\
675	1.14256647389815\\
676	1.1425039710185\\
677	1.1424358737099\\
678	1.1423571105329\\
679	1.14227206865207\\
680	1.14217473496437\\
681	1.14206895164122\\
682	1.14195168208085\\
683	1.14182659599932\\
684	1.14169793514552\\
685	1.1415562833211\\
686	1.14141245938281\\
687	1.14126632883657\\
688	1.14110982740755\\
689	1.14094735464691\\
690	1.14078440204499\\
691	1.14062057338161\\
692	1.1404590427044\\
693	1.14029540953351\\
694	1.1401338653761\\
695	1.13996561922422\\
696	1.13979645820307\\
697	1.13962193547074\\
698	1.13944739239237\\
699	1.13927601714389\\
700	1.13910392525813\\
701	1.13893408006496\\
702	1.13876345673736\\
703	1.13859590508294\\
704	1.13843192703225\\
705	1.13826362098808\\
706	1.13808877668397\\
707	1.13792278238233\\
708	1.13775689300862\\
709	1.13759527461231\\
710	1.13743814218468\\
711	1.13727881550005\\
712	1.13711912837649\\
713	1.13696263814289\\
714	1.13680944509687\\
715	1.13666134857616\\
716	1.13651477371879\\
717	1.13637105562087\\
718	1.13623382210382\\
719	1.13609580849317\\
720	1.1359551677415\\
721	1.13582052160988\\
722	1.13568621676599\\
723	1.13555438102194\\
724	1.13542406287131\\
725	1.13529060071368\\
726	1.13515651392547\\
727	1.13502860139073\\
728	1.13490836412848\\
729	1.13478734574307\\
730	1.1346713216373\\
731	1.13455966963926\\
732	1.13444864216171\\
733	1.13434292269849\\
734	1.13424246298372\\
735	1.1341511988268\\
736	1.13406596416601\\
737	1.13398395021459\\
738	1.13391107778535\\
739	1.13384067390985\\
740	1.1337746844689\\
741	1.1337107026649\\
742	1.13365595118547\\
743	1.13360283002802\\
744	1.13354665138724\\
745	1.13349290048725\\
746	1.13344893083415\\
747	1.13341497901891\\
748	1.1333856342241\\
749	1.13336311663461\\
750	1.13334873418781\\
751	1.13334172312322\\
752	1.13334055101569\\
753	1.13334963297911\\
754	1.13337071684386\\
755	1.13340090459296\\
756	1.13344444890806\\
757	1.13349004639382\\
758	1.13355301510822\\
759	1.13361797136026\\
760	1.13369460667446\\
761	1.13377598108008\\
762	1.13386169551554\\
763	1.13396002032768\\
764	1.1340732953602\\
765	1.13418807491216\\
766	1.13431289849392\\
767	1.13444487897683\\
768	1.13458221746459\\
769	1.13472526297953\\
770	1.13487167270687\\
771	1.13502801118993\\
772	1.13519306372879\\
773	1.13536098619864\\
774	1.13553707059591\\
775	1.1357238393777\\
776	1.13590990615555\\
777	1.13609769071918\\
778	1.13628421557711\\
779	1.13647343502709\\
780	1.13666987465481\\
781	1.13687301094219\\
782	1.13708208060584\\
783	1.1372942327185\\
784	1.1375134735985\\
785	1.13774083829503\\
786	1.13797651858455\\
787	1.13821990117864\\
788	1.13847400389655\\
789	1.1387336031632\\
790	1.13900408095589\\
791	1.13927274212482\\
792	1.13954152295484\\
793	1.13981882536701\\
794	1.14009409122561\\
795	1.14037741641957\\
796	1.14067110240558\\
797	1.14096909997449\\
798	1.14127161198391\\
799	1.14157589500564\\
800	1.14187598682018\\
801	1.14218116856234\\
802	1.1424917590843\\
803	1.14280232153626\\
804	1.14311053290581\\
805	1.14342141009104\\
806	1.14373351017773\\
807	1.14405364824609\\
808	1.14437640750469\\
809	1.1447030411336\\
810	1.14502993629406\\
811	1.14536463815999\\
812	1.14570330572252\\
813	1.14604424902028\\
814	1.14639206251937\\
815	1.14673656231907\\
816	1.14708712132517\\
817	1.14744119701312\\
818	1.14778761324768\\
819	1.14813915896211\\
820	1.14849908751618\\
821	1.14885353199783\\
822	1.14921240324308\\
823	1.1495715190631\\
824	1.14992566644647\\
825	1.1502798844848\\
826	1.15064135114114\\
827	1.15100437487244\\
828	1.15137600894364\\
829	1.15175203808953\\
830	1.1521298452477\\
831	1.15251118841058\\
832	1.15289086848889\\
833	1.15326745888901\\
834	1.15364510053694\\
835	1.15402304589703\\
836	1.15440097212972\\
837	1.15477709583737\\
838	1.15515760737241\\
839	1.15553336360519\\
840	1.15590521046863\\
841	1.15627384928455\\
842	1.15663927650748\\
843	1.15699536278527\\
844	1.15735602782533\\
845	1.1577176013957\\
846	1.15807706647135\\
847	1.15843517437087\\
848	1.15879370421793\\
849	1.15914886122092\\
850	1.15950607412624\\
851	1.1598502197568\\
852	1.16019607255144\\
853	1.16054045473388\\
854	1.16088149839468\\
855	1.16121668208055\\
856	1.16154578152204\\
857	1.16187192967548\\
858	1.16219748434569\\
859	1.16252119442661\\
860	1.16284296054034\\
861	1.1631625505776\\
862	1.16347424303851\\
863	1.16377569443461\\
864	1.16408561515975\\
865	1.16438840618769\\
866	1.16468436730252\\
867	1.16497928700377\\
868	1.16527354730689\\
869	1.16556306257156\\
870	1.16585368383509\\
871	1.1661457439289\\
872	1.16643570791733\\
873	1.16672701184969\\
874	1.16702257315481\\
875	1.16731481421584\\
876	1.16760685713492\\
877	1.16789217935804\\
878	1.16817415983353\\
879	1.16845267787888\\
880	1.16873029959962\\
881	1.16900468905455\\
882	1.16928079807023\\
883	1.16955356278132\\
884	1.16981658337808\\
885	1.17007527971435\\
886	1.17033241287626\\
887	1.17059173586149\\
888	1.17084728178845\\
889	1.17110193965208\\
890	1.17134708394388\\
891	1.17159254143854\\
892	1.17183480675742\\
893	1.17207902552393\\
894	1.17231856501988\\
895	1.17255254208579\\
896	1.17278316760024\\
897	1.17300145223495\\
898	1.17321840703362\\
899	1.17342909541815\\
900	1.17363929478925\\
901	1.17384827864639\\
902	1.17405734675302\\
903	1.1742601256466\\
904	1.17445788457722\\
905	1.17465235645271\\
906	1.17483606692223\\
907	1.1750204745473\\
908	1.17520282457572\\
909	1.17538037895006\\
910	1.1755504056456\\
911	1.17570580039887\\
912	1.17585203094751\\
913	1.17599714321682\\
914	1.1761467922117\\
915	1.17629152713942\\
916	1.17643358532899\\
917	1.1765764843471\\
918	1.17672002354539\\
919	1.17686162825866\\
920	1.17699098585134\\
921	1.17711762899438\\
922	1.17723991779914\\
923	1.17735827586049\\
924	1.17747513100103\\
925	1.17759722804905\\
926	1.17771593107746\\
927	1.17782900393552\\
928	1.17793831950024\\
929	1.17804128141627\\
930	1.17815007012808\\
931	1.17824750320235\\
932	1.17833697788773\\
933	1.17841680521998\\
934	1.17849218083993\\
935	1.17855960586962\\
936	1.17862828835477\\
937	1.17869071612206\\
938	1.17874972866605\\
939	1.1788110412949\\
940	1.17886848869786\\
941	1.17892372797158\\
942	1.17898205727805\\
943	1.17904490499642\\
944	1.17910612124001\\
945	1.1791674035573\\
946	1.17922293621858\\
947	1.17926971131876\\
948	1.1793148406571\\
949	1.17936149409953\\
950	1.17940524303086\\
951	1.17945425604213\\
952	1.1795009922306\\
953	1.17954122886406\\
954	1.17958147517706\\
955	1.17961946524952\\
956	1.17965311795975\\
957	1.17968373975082\\
958	1.17970884544279\\
959	1.179728855565\\
960	1.17974676154927\\
961	1.17976582114587\\
962	1.1797787293804\\
963	1.1797878631093\\
964	1.17979891540125\\
965	1.17980815467381\\
966	1.1798146835561\\
967	1.17982901591337\\
968	1.17984061246786\\
969	1.17985840847746\\
970	1.17987738221872\\
971	1.17988959512418\\
972	1.17989318884248\\
973	1.17990327291861\\
974	1.17991283898948\\
975	1.17992522103396\\
976	1.17993902323067\\
977	1.17994793772876\\
978	1.17996063264947\\
979	1.17998199874279\\
980	1.18000786264379\\
981	1.18003169560229\\
982	1.18005792944102\\
983	1.18008535735956\\
984	1.18011303316805\\
985	1.18013627939124\\
986	1.18016542003384\\
987	1.18019374169417\\
988	1.18022294167031\\
989	1.18024769297044\\
990	1.18027630341121\\
991	1.18030685626279\\
992	1.18033483732598\\
993	1.18036645300844\\
994	1.18039953069575\\
995	1.18042939026729\\
996	1.18045081078201\\
997	1.1804736890104\\
998	1.18050622064757\\
999	1.18053847603249\\
1000	1.18056739236732\\
};


\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	0.052704627669473\\
3	0.107331778917572\\
4	0.163463008868704\\
5	0.220744961744842\\
6	0.278892474151436\\
7	0.337653976073161\\
8	0.396821688485718\\
9	0.456225423680828\\
10	0.51571351822181\\
11	0.575158584917572\\
12	0.634457793140973\\
13	0.693503787011776\\
14	0.752221170771006\\
15	0.810531343007462\\
16	0.868369257779308\\
17	0.925684910321992\\
18	0.982425185447089\\
19	1.03855112074328\\
20	1.0940177009404\\
21	1.14878454133162\\
22	1.20283141087992\\
23	1.25613509913883\\
24	1.3086649169781\\
25	1.36040627237087\\
26	1.4113369564227\\
27	1.46145191275889\\
28	1.51072373099691\\
29	1.55914464338485\\
30	1.60670745404998\\
31	1.65339166018013\\
32	1.69919648070624\\
33	1.7441111632321\\
34	1.78812223962967\\
35	1.83123494509613\\
36	1.87344349105818\\
37	1.91474047602768\\
38	1.95512040596966\\
39	1.99458701792045\\
40	2.03313365537356\\
41	2.07076207328558\\
42	2.10747146103646\\
43	2.14325857819731\\
44	2.17812981899447\\
45	2.21208106334984\\
46	2.24510612242616\\
47	2.27721750048682\\
48	2.30840393984634\\
49	2.33867455195751\\
50	2.36802906383629\\
51	2.39647077222463\\
52	2.42400826225305\\
53	2.45063852113086\\
54	2.47636288320444\\
55	2.50118610109237\\
56	2.52512180845594\\
57	2.54817037931305\\
58	2.57033843618543\\
59	2.59163473770406\\
60	2.61206235795781\\
61	2.63163180474685\\
62	2.65034543078077\\
63	2.66821371380656\\
64	2.68524141557152\\
65	2.70143814522398\\
66	2.7168055895157\\
67	2.73136029309901\\
68	2.74510230695293\\
69	2.75804464992438\\
70	2.77019062704173\\
71	2.78155261487009\\
72	2.79213900999109\\
73	2.80196257859913\\
74	2.81102404925673\\
75	2.81933884625886\\
76	2.82691699676208\\
77	2.83376294167492\\
78	2.83988403712964\\
79	2.84529346993734\\
80	2.85000546020887\\
81	2.85403249196803\\
82	2.85738475414583\\
83	2.86008639576881\\
84	2.86218138199117\\
85	2.86369782889461\\
86	2.86467123222236\\
87	2.86514338163568\\
88	2.86513779815088\\
89	2.86469139055705\\
90	2.86383989680071\\
91	2.86261770372807\\
92	2.86104445739547\\
93	2.85915533168271\\
94	2.85697057986441\\
95	2.85451716560217\\
96	2.85182115307796\\
97	2.84891281989071\\
98	2.84581074883175\\
99	2.84254587981169\\
100	2.83914626175733\\
101	2.8356289472775\\
102	2.83201628134144\\
103	2.82833013840106\\
104	2.82459035113847\\
105	2.82081680764276\\
106	2.81702872916964\\
107	2.81323804744557\\
108	2.80945180498819\\
109	2.80569746022393\\
110	2.80198683375516\\
111	2.79832365160836\\
112	2.79473310090044\\
113	2.79121994318917\\
114	2.78779477591453\\
115	2.7844633315707\\
116	2.78124205199524\\
117	2.77813600700881\\
118	2.77514399727433\\
119	2.77227214207122\\
120	2.76953466659631\\
121	2.76694129011938\\
122	2.76448854263427\\
123	2.76218199906591\\
124	2.7600294561691\\
125	2.75803032887445\\
126	2.75618837735317\\
127	2.75450454584878\\
128	2.75297604952571\\
129	2.75160386441692\\
130	2.75038648416169\\
131	2.74933225177157\\
132	2.74843959700614\\
133	2.74770534327121\\
134	2.74711951354255\\
135	2.74669059601532\\
136	2.74641933313106\\
137	2.74629890392504\\
138	2.74632520501836\\
139	2.74649503743932\\
140	2.74680313123986\\
141	2.74725142133315\\
142	2.74783027168644\\
143	2.74854092961212\\
144	2.74937092273614\\
145	2.75031587639176\\
146	2.75137717622105\\
147	2.75254605667681\\
148	2.75381621656806\\
149	2.75518177855597\\
150	2.75663734377302\\
151	2.75816939583579\\
152	2.75977428846285\\
153	2.76144471174338\\
154	2.76317044243782\\
155	2.76495208977862\\
156	2.76677666396448\\
157	2.76863773632137\\
158	2.77052240667576\\
159	2.77242405689043\\
160	2.77433172191114\\
161	2.77623593144229\\
162	2.7781282552174\\
163	2.78001408661283\\
164	2.78187410083227\\
165	2.78370183495562\\
166	2.78549750286535\\
167	2.78724548181739\\
168	2.78893973935726\\
169	2.79056689372889\\
170	2.79212258910041\\
171	2.79359509224859\\
172	2.7949756149271\\
173	2.79625083483403\\
174	2.79741836961938\\
175	2.79846302391148\\
176	2.79937709665218\\
177	2.80015791821875\\
178	2.80079404887332\\
179	2.80127397328633\\
180	2.80158736245446\\
181	2.80173100553265\\
182	2.80169292943784\\
183	2.80146959826642\\
184	2.80104618016294\\
185	2.80042367250708\\
186	2.79958767072852\\
187	2.79853451190054\\
188	2.79725520454213\\
189	2.79574368216721\\
190	2.79398904853918\\
191	2.79199377347902\\
192	2.78974381154689\\
193	2.78723899427246\\
194	2.78447182799047\\
195	2.78142870808165\\
196	2.77811671740429\\
197	2.77452013174681\\
198	2.7706395949486\\
199	2.76647586001684\\
200	2.76202912419952\\
201	2.7572834384095\\
202	2.75223597860535\\
203	2.74688297278119\\
204	2.74122631776631\\
205	2.73525531714649\\
206	2.72897532121797\\
207	2.72238574787103\\
208	2.71547997833067\\
209	2.70825479699176\\
210	2.70071009717057\\
211	2.69284205864411\\
212	2.68464885055212\\
213	2.67613562247493\\
214	2.66730154872459\\
215	2.65814793822522\\
216	2.6486829839249\\
217	2.63890421575694\\
218	2.62880004052064\\
219	2.61837938484614\\
220	2.607643458883\\
221	2.59659531312482\\
222	2.58523264100642\\
223	2.57355466970389\\
224	2.56156725828848\\
225	2.54927391198991\\
226	2.53668961331561\\
227	2.52381613174518\\
228	2.51064883249178\\
229	2.49719434662529\\
230	2.48345352226999\\
231	2.46943828326191\\
232	2.45514426089855\\
233	2.44058514938176\\
234	2.42576154982714\\
235	2.4106712266614\\
236	2.39531893883209\\
237	2.37971796130662\\
238	2.3638759190042\\
239	2.34779717865728\\
240	2.33148407443617\\
241	2.31494893953316\\
242	2.29819014145615\\
243	2.28121324913094\\
244	2.26402015009536\\
245	2.24662042168506\\
246	2.22901435184038\\
247	2.2112239658223\\
248	2.19325587440319\\
249	2.17511329582105\\
250	2.15678987486355\\
251	2.13830228040801\\
252	2.11965304919152\\
253	2.10084565423613\\
254	2.08188874395589\\
255	2.06279323186314\\
256	2.04355889966013\\
257	2.02419171973941\\
258	2.00470850334682\\
259	1.9851147537281\\
260	1.96541464406346\\
261	1.9456105206785\\
262	1.92571608512218\\
263	1.90573728382419\\
264	1.88568326385362\\
265	1.86555513619271\\
266	1.84536100794362\\
267	1.82510683148941\\
268	1.80479582424561\\
269	1.78443051598097\\
270	1.76402209157461\\
271	1.74358686143075\\
272	1.72312182646828\\
273	1.70263466217467\\
274	1.68213576865715\\
275	1.66163508664973\\
276	1.64113734904195\\
277	1.62064226441999\\
278	1.60015317570873\\
279	1.57967513758347\\
280	1.55921462698039\\
281	1.53878643993083\\
282	1.51838865328662\\
283	1.49802469524684\\
284	1.47770262237709\\
285	1.4574297519426\\
286	1.43721032457506\\
287	1.41705362859679\\
288	1.39695358908179\\
289	1.37691868011006\\
290	1.35695532456688\\
291	1.33706316850287\\
292	1.31725343044977\\
293	1.29752656624764\\
294	1.27788699780233\\
295	1.25833848067319\\
296	1.23889597889529\\
297	1.21956423454709\\
298	1.20034374953779\\
299	1.18123588943137\\
300	1.16224074778953\\
301	1.14335900271904\\
302	1.12460254224967\\
303	1.10596603295107\\
304	1.0874530849069\\
305	1.06907039825941\\
306	1.05082739964484\\
307	1.03271710568603\\
308	1.0147394608384\\
309	0.996903333411708\\
310	0.979205549364639\\
311	0.961653843316101\\
312	0.944248429032411\\
313	0.926992877110349\\
314	0.909890894119679\\
315	0.892938626833732\\
316	0.876139370142499\\
317	0.85948840192273\\
318	0.842996209648837\\
319	0.826669532639201\\
320	0.810500907692199\\
321	0.794490857829863\\
322	0.778644254858453\\
323	0.762956258758897\\
324	0.747435064394471\\
325	0.732070747512488\\
326	0.716873267746014\\
327	0.701848140741497\\
328	0.686990626497137\\
329	0.672296100331209\\
330	0.657764843725953\\
331	0.643402364424776\\
332	0.62921584980237\\
333	0.615202429035271\\
334	0.601357768421409\\
335	0.587683714319473\\
336	0.574177334642442\\
337	0.560838694693092\\
338	0.547663687561751\\
339	0.534654222859731\\
340	0.521811758618461\\
341	0.509130890381864\\
342	0.496612651208338\\
343	0.484262871508008\\
344	0.472077337942721\\
345	0.460052058701698\\
346	0.448182820016269\\
347	0.436474575693407\\
348	0.424927769636546\\
349	0.413541071139897\\
350	0.402309683063354\\
351	0.391231320700029\\
352	0.38030584512402\\
353	0.369540588003227\\
354	0.358929848963746\\
355	0.348475205101104\\
356	0.338170462817247\\
357	0.328012825765749\\
358	0.318003027844985\\
359	0.308132766172188\\
360	0.298407007568525\\
361	0.288830496580483\\
362	0.279389248250885\\
363	0.270090355697113\\
364	0.260928739948685\\
365	0.251912543473991\\
366	0.243033869116528\\
367	0.234289867947311\\
368	0.225675739263877\\
369	0.217188163383622\\
370	0.208836522505281\\
371	0.200618171463392\\
372	0.192531910181166\\
373	0.18457383451163\\
374	0.176742830212102\\
375	0.169038601911642\\
376	0.161454020385286\\
377	0.153992557395925\\
378	0.146648597968792\\
379	0.139424681002695\\
380	0.132310811866886\\
381	0.125305059709011\\
382	0.118414507071958\\
383	0.11163617629814\\
384	0.10497026269725\\
385	0.0984121708419471\\
386	0.0919612485392184\\
387	0.0856222591607758\\
388	0.0793932154238052\\
389	0.0732689434346301\\
390	0.0672418221842336\\
391	0.0613103468731075\\
392	0.0554758699820275\\
393	0.0497361012037623\\
394	0.0440901829415008\\
395	0.0385427817344362\\
396	0.0330872317187982\\
397	0.0277253268648665\\
398	0.0224537665579666\\
399	0.0172692805457483\\
400	0.0121689746523946\\
401	0.00715484373341223\\
402	0.00223290006313678\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	2.63816181834264e-06\\
776	1.59361813277625e-05\\
777	2.82291459843253e-05\\
778	4.79352740047814e-05\\
779	7.60333988003406e-05\\
780	0.000104056036638553\\
781	0.000131830490998931\\
782	0.000157022346684134\\
783	0.000186323310527988\\
784	0.000214822806816966\\
785	0.000241697447183102\\
786	0.000279079011801187\\
787	0.000323449689557799\\
788	0.00037263851597821\\
789	0.000432611383620092\\
790	0.000491609241939355\\
791	0.000555424332112542\\
792	0.000624885740340874\\
793	0.000696976171846939\\
794	0.000768268356532808\\
795	0.000837881361383443\\
796	0.00091315399323891\\
797	0.000991728141741187\\
798	0.00107439032264785\\
799	0.00116091110860034\\
800	0.00125212804622183\\
801	0.00134928852750183\\
802	0.00144850078657027\\
803	0.00155130649982252\\
804	0.00165685270599513\\
805	0.00176908118238419\\
806	0.00188117630213784\\
807	0.00199313737033878\\
808	0.00210465570330182\\
809	0.00221499936968089\\
810	0.0023316176491293\\
811	0.00244685392817357\\
812	0.0025644019850487\\
813	0.00268116707374887\\
814	0.00280587584520233\\
815	0.00293219417410449\\
816	0.00305656395847816\\
817	0.00318889850309518\\
818	0.00332827050105511\\
819	0.00346831034959495\\
820	0.00361327265867742\\
821	0.00376413342169187\\
822	0.0039174150023515\\
823	0.00406894342399973\\
824	0.00422870339377451\\
825	0.00439309067546352\\
826	0.00456167995215817\\
827	0.00472949172947852\\
828	0.00489798819185638\\
829	0.00506951745419992\\
830	0.0052391825372614\\
831	0.00540942963817394\\
832	0.00558723373907897\\
833	0.00577039996052296\\
834	0.0059540875259486\\
835	0.00613701031076957\\
836	0.0063290643792736\\
837	0.0065251322040986\\
838	0.00672318027578489\\
839	0.0069189489693096\\
840	0.00711306527219346\\
841	0.00730482087807887\\
842	0.00749557782341258\\
843	0.00769409399704521\\
844	0.00788877813160736\\
845	0.00808541499125935\\
846	0.00827737892050472\\
847	0.00847290662742639\\
848	0.00867612954097966\\
849	0.00888279249885874\\
850	0.00909142985841112\\
851	0.00930460980012385\\
852	0.00951915066475504\\
853	0.00973704405690569\\
854	0.00995676585253607\\
855	0.0101727631366036\\
856	0.0103906845006967\\
857	0.0106113766095369\\
858	0.0108382700785483\\
859	0.011065547585818\\
860	0.0112987753280804\\
861	0.0115277344625735\\
862	0.011759568876522\\
863	0.011993302594739\\
864	0.0122255481158998\\
865	0.0124522688656587\\
866	0.0126821690499467\\
867	0.0129173901923117\\
868	0.0131526290179157\\
869	0.0133900843329651\\
870	0.0136284794541073\\
871	0.0138716023929988\\
872	0.0141157387492939\\
873	0.0143599701519034\\
874	0.0146012713718095\\
875	0.0148436668754945\\
876	0.0150922795133338\\
877	0.0153381707612106\\
878	0.0155860808109479\\
879	0.0158407965940153\\
880	0.0160921553245\\
881	0.0163456334524415\\
882	0.0165986686440326\\
883	0.016850428232496\\
884	0.0171031372762358\\
885	0.0173559434134081\\
886	0.0176102425634631\\
887	0.0178657092361669\\
888	0.0181156264281119\\
889	0.0183627128980992\\
890	0.0186085173478016\\
891	0.0188536266546479\\
892	0.0191009796106938\\
893	0.0193465959921791\\
894	0.0195863281337891\\
895	0.0198218258738739\\
896	0.0200570036844068\\
897	0.0202990322955561\\
898	0.0205438913050076\\
899	0.0207881363016853\\
900	0.0210316822160905\\
901	0.0212798535493159\\
902	0.021535452226253\\
903	0.0217881041091055\\
904	0.0220409105654025\\
905	0.0222957794718089\\
906	0.0225482002971494\\
907	0.0227993576714775\\
908	0.0230501300321063\\
909	0.0233090446651205\\
910	0.0235685533992981\\
911	0.0238296478862807\\
912	0.0240895035495851\\
913	0.0243472497412268\\
914	0.0245980599174099\\
915	0.0248550213284486\\
916	0.0251150475000097\\
917	0.0253682454157958\\
918	0.0256200101688223\\
919	0.0258645051347939\\
920	0.026106449874009\\
921	0.0263433706969152\\
922	0.0265816392814021\\
923	0.0268163702365609\\
924	0.0270531332360877\\
925	0.0272848007391355\\
926	0.0275159552806284\\
927	0.0277443210954895\\
928	0.027965280453732\\
929	0.0281864748081759\\
930	0.0284013728140137\\
931	0.0286129353603954\\
932	0.0288259746021636\\
933	0.0290429740673768\\
934	0.029262108534965\\
935	0.0294800718865067\\
936	0.0296923426938487\\
937	0.029901597083441\\
938	0.0301137610219722\\
939	0.0303214451931219\\
940	0.0305286399461269\\
941	0.0307327993638335\\
942	0.0309368407701307\\
943	0.0311398139227683\\
944	0.0313467308936033\\
945	0.0315539912445463\\
946	0.0317607753384113\\
947	0.0319654836386834\\
948	0.0321662514928635\\
949	0.0323699710895113\\
950	0.0325740118052421\\
951	0.0327746083324735\\
952	0.0329710755700456\\
953	0.0331694476406273\\
954	0.0333733657295879\\
955	0.0335778340622215\\
956	0.0337827635425984\\
957	0.0339816141185603\\
958	0.0341776694820906\\
959	0.0343712950640808\\
960	0.034561409711023\\
961	0.0347528235946681\\
962	0.03494471772533\\
963	0.0351333982573768\\
964	0.035322718743566\\
965	0.0355116371079235\\
966	0.0356961236816536\\
967	0.0358710839344088\\
968	0.0360408754144487\\
969	0.0362057532175217\\
970	0.0363652377396609\\
971	0.0365288619983813\\
972	0.0366915073424394\\
973	0.036845692862574\\
974	0.036994604391933\\
975	0.0371376068934736\\
976	0.0372796138633395\\
977	0.0374209616769224\\
978	0.0375606622204078\\
979	0.0376896379239501\\
980	0.0378170579251349\\
981	0.0379459811210713\\
982	0.0380780699979625\\
983	0.038204022667639\\
984	0.0383289675307045\\
985	0.0384533415592421\\
986	0.0385796790008916\\
987	0.0387028409321381\\
988	0.0388250303091331\\
989	0.0389512989484845\\
990	0.039073994764998\\
991	0.0391926308000494\\
992	0.0393053833619473\\
993	0.0394200570792677\\
994	0.0395331781208067\\
995	0.0396461320136703\\
996	0.0397623708320792\\
997	0.0398753509928111\\
998	0.0399848619380223\\
999	0.0400870172594245\\
1000	0.0401812944624236\\
};


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> price3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0,
ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0\\
2	0.0210818510677892\\
3	0.0488939320276768\\
4	0.0831758475924141\\
5	0.123691776734885\\
6	0.170234871346686\\
7	0.222619930557028\\
8	0.280673493667334\\
9	0.344217872181411\\
10	0.413105673313896\\
11	0.487185097876952\\
12	0.566308696203949\\
13	0.650327627507092\\
14	0.739091549951498\\
15	0.832455801003789\\
16	0.930265524580031\\
17	1.03236904886685\\
18	1.13861810465014\\
19	1.24885789351099\\
20	1.36293802241793\\
21	1.48070816853478\\
22	1.60200005791781\\
23	1.72665517593201\\
24	1.85452520285788\\
25	1.98545824740796\\
26	2.11930001451015\\
27	2.25589382835563\\
28	2.39508252066196\\
29	2.53671788657344\\
30	2.68064576948476\\
31	2.82671782578908\\
32	2.97479558099706\\
33	3.12475141669193\\
34	3.2764333892903\\
35	3.42970762363934\\
36	3.58445636172725\\
37	3.7405443871125\\
38	3.89785437311496\\
39	4.05626967341234\\
40	4.21567160817547\\
41	4.37594276052202\\
42	4.53698313826859\\
43	4.69869576075039\\
44	4.86098741119772\\
45	5.0237617565102\\
46	5.18692539218475\\
47	5.35038415183321\\
48	5.51406762178\\
49	5.67789151550534\\
50	5.84178150032316\\
51	6.00567043045155\\
52	6.16948382664721\\
53	6.33315471848052\\
54	6.49662610510446\\
55	6.65983525415868\\
56	6.8227120934073\\
57	6.98520717659285\\
58	7.14726800877336\\
59	7.3088440817528\\
60	7.46987620223685\\
61	7.63031496164253\\
62	7.79011959623598\\
63	7.94925903480287\\
64	8.10767290659077\\
65	8.26532080138273\\
66	8.42217566111114\\
67	8.57819574707901\\
68	8.73334877392391\\
69	8.88759946512319\\
70	9.04092005560849\\
71	9.19327512959148\\
72	9.3446336935895\\
73	9.49496993359466\\
74	9.64424860211253\\
75	9.79244531640888\\
76	9.9395250633552\\
77	10.0854631141942\\
78	10.2302430405051\\
79	10.3738357014932\\
80	10.5162269283765\\
81	10.6573901699015\\
82	10.7973012568828\\
83	10.9359444016703\\
84	11.0732987571778\\
85	11.2093492068145\\
86	11.344077530717\\
87	11.4774653932849\\
88	11.6094963282752\\
89	11.7401461998912\\
90	11.8694068502774\\
91	11.997262695361\\
92	12.1236994109661\\
93	12.2487021566474\\
94	12.3722638642366\\
95	12.494364682837\\
96	12.6149954272445\\
97	12.7341412923482\\
98	12.8517996224616\\
99	12.9679560980088\\
100	13.08260910921\\
101	13.19573845291\\
102	13.3073387671195\\
103	13.417400296469\\
104	13.5259213593742\\
105	13.6329005677525\\
106	13.7383248942316\\
107	13.842191697896\\
108	13.9445011827409\\
109	14.045242364531\\
110	14.1444154672283\\
111	14.2420162392387\\
112	14.3380508780875\\
113	14.4325030726657\\
114	14.5253880834755\\
115	14.6167031785721\\
116	14.7064499181816\\
117	14.7946314237554\\
118	14.8812525570824\\
119	14.9663168756089\\
120	15.0498329988735\\
121	15.1318127927634\\
122	15.2122519088631\\
123	15.2911573051058\\
124	15.3685547812542\\
125	15.4444363243595\\
126	15.5188228663964\\
127	15.591726440417\\
128	15.6631587442968\\
129	15.7331310863767\\
130	15.8016606923802\\
131	15.868765628633\\
132	15.9344556489152\\
133	15.9987500010273\\
134	16.061664741874\\
135	16.1232264453557\\
136	16.1834502546282\\
137	16.2423613707443\\
138	16.2999735107182\\
139	16.3563102520496\\
140	16.4113958240698\\
141	16.4652533155063\\
142	16.5179013077963\\
143	16.5693538385811\\
144	16.6196470817632\\
145	16.6688054675255\\
146	16.7168385217496\\
147	16.7637834825827\\
148	16.8096639786677\\
149	16.854493448735\\
150	16.8983102450916\\
151	16.9411397692727\\
152	16.9830080336669\\
153	17.0239370083002\\
154	17.0639582346527\\
155	17.1030868548513\\
156	17.1413457129308\\
157	17.1787687560333\\
158	17.2153772392654\\
159	17.2512013017685\\
160	17.2862633927363\\
161	17.320580742731\\
162	17.3541861386278\\
163	17.3871075656292\\
164	17.4193650145025\\
165	17.4509865132707\\
166	17.4819890812398\\
167	17.5123934292014\\
168	17.5422263432715\\
169	17.5715112590326\\
170	17.6002690398361\\
171	17.6285265271116\\
172	17.6563036196635\\
173	17.6836158356904\\
174	17.7104907284089\\
175	17.7369439852435\\
176	17.7630012830876\\
177	17.7886785020398\\
178	17.8139878747872\\
179	17.8389466230418\\
180	17.8635792351672\\
181	17.8879015614838\\
182	17.911931566558\\
183	17.9356808685221\\
184	17.9591639173687\\
185	17.9823997837869\\
186	18.0054022192239\\
187	18.0281924184384\\
188	18.0507803978829\\
189	18.0731762960509\\
190	18.0953853599491\\
191	18.1174340540184\\
192	18.13932968623\\
193	18.1610842017895\\
194	18.1827059130035\\
195	18.2042076715061\\
196	18.2255934963824\\
197	18.2468794547657\\
198	18.2680669785582\\
199	18.2891669666217\\
200	18.3101798983211\\
201	18.3311271945866\\
202	18.3520020135195\\
203	18.3728165417301\\
204	18.3935711787517\\
205	18.4142669923258\\
206	18.4349123295528\\
207	18.4555084733472\\
208	18.4760699502171\\
209	18.4966021525898\\
210	18.5170995972847\\
211	18.5375588692659\\
212	18.5579958946933\\
213	18.5784080847254\\
214	18.5987928890409\\
215	18.6191523201993\\
216	18.6394822533885\\
217	18.6597881995673\\
218	18.6800682142739\\
219	18.7003240946304\\
220	18.7205565416983\\
221	18.7407593126036\\
222	18.7609303327604\\
223	18.7810712221961\\
224	18.8011684194615\\
225	18.821234299805\\
226	18.8412549810281\\
227	18.8612380104831\\
228	18.8811835494617\\
229	18.9010828338923\\
230	18.9209357778488\\
231	18.9407369588712\\
232	18.9604841165042\\
233	18.9801834788403\\
234	18.9998365043342\\
235	19.0194375788597\\
236	19.03898936106\\
237	19.0584807576039\\
238	19.0779167843934\\
239	19.0972899505908\\
240	19.1166000670126\\
241	19.1358548884806\\
242	19.1550421185803\\
243	19.1741684093889\\
244	19.1932302092409\\
245	19.2122205941173\\
246	19.2311402360445\\
247	19.2499884235293\\
248	19.2687585469102\\
249	19.2874584858709\\
250	19.3060846859149\\
251	19.3246426483539\\
252	19.343132760509\\
253	19.3615529387882\\
254	19.3798951942437\\
255	19.3981662975206\\
256	19.4163572135483\\
257	19.4344798128217\\
258	19.4525320789959\\
259	19.4705121692657\\
260	19.4884229791328\\
261	19.5062589157802\\
262	19.5240296447064\\
263	19.5417255409036\\
264	19.5593597408176\\
265	19.5769289296977\\
266	19.5944264221539\\
267	19.6118607142265\\
268	19.629229068305\\
269	19.6465403269545\\
270	19.663785056239\\
271	19.6809674018187\\
272	19.6980913470137\\
273	19.7151581844861\\
274	19.7321743957215\\
275	19.7491403432563\\
276	19.7660604450215\\
277	19.7829375163425\\
278	19.7997689177863\\
279	19.8165580048849\\
280	19.8333062325483\\
281	19.8500166595841\\
282	19.8666900521267\\
283	19.8833286259555\\
284	19.8999352022629\\
285	19.9165204512169\\
286	19.9330783415929\\
287	19.9496090534461\\
288	19.9661142555534\\
289	19.9826020994788\\
290	19.9990652744873\\
291	20.0155190753818\\
292	20.0319607568781\\
293	20.0483935591235\\
294	20.0648224750648\\
295	20.0812424097148\\
296	20.097658632443\\
297	20.1140784471815\\
298	20.1304943144611\\
299	20.1469073293709\\
300	20.1633196804208\\
301	20.1797387838781\\
302	20.1961607081838\\
303	20.212593204226\\
304	20.2290333434934\\
305	20.2454794058727\\
306	20.2619359560829\\
307	20.2784120399662\\
308	20.2949057315801\\
309	20.311417006797\\
310	20.3279523177425\\
311	20.344508457488\\
312	20.3610856175359\\
313	20.3776903064373\\
314	20.3943170173817\\
315	20.4109716661391\\
316	20.427652506194\\
317	20.4443569561694\\
318	20.4610891365798\\
319	20.4778458973911\\
320	20.4946310427802\\
321	20.5114461837986\\
322	20.5282932061469\\
323	20.5451801263939\\
324	20.562105474182\\
325	20.5790611089588\\
326	20.5960466119739\\
327	20.6130629573538\\
328	20.6301114583851\\
329	20.6471977776342\\
330	20.6643205437782\\
331	20.6814812834162\\
332	20.6986815153527\\
333	20.7159169019284\\
334	20.7331882948876\\
335	20.7504930323063\\
336	20.767832358849\\
337	20.7852086634226\\
338	20.8026213473589\\
339	20.8200645211606\\
340	20.8375434579257\\
341	20.85505836088\\
342	20.8726036199355\\
343	20.890180699105\\
344	20.9077911633595\\
345	20.9254312101664\\
346	20.9431036342704\\
347	20.9607996944285\\
348	20.9785242937674\\
349	20.9962788426304\\
350	21.014058515707\\
351	21.0318702247875\\
352	21.0497086526368\\
353	21.0675726821811\\
354	21.0854530046915\\
355	21.1033556154001\\
356	21.1212786362847\\
357	21.1392184416123\\
358	21.1571782084651\\
359	21.1751588863744\\
360	21.1931529472938\\
361	21.2111609782505\\
362	21.2291833047721\\
363	21.2472215098153\\
364	21.2652759791131\\
365	21.2833443785177\\
366	21.3014289775412\\
367	21.3195218129604\\
368	21.3376295078832\\
369	21.3557478023058\\
370	21.3738731615249\\
371	21.3920013091991\\
372	21.4101348300773\\
373	21.4282713781533\\
374	21.4464084035836\\
375	21.4645505489694\\
376	21.4826977382082\\
377	21.5008420054127\\
378	21.5189839003675\\
379	21.5371210732547\\
380	21.5552556107256\\
381	21.5733840005338\\
382	21.5915102874471\\
383	21.6096354170683\\
384	21.6277583771267\\
385	21.645869862431\\
386	21.663970405147\\
387	21.6820616366951\\
388	21.7001355372008\\
389	21.7182037450033\\
390	21.7362638545024\\
391	21.7543093781824\\
392	21.7723329772992\\
393	21.7903396456357\\
394	21.808336260817\\
395	21.8263152554099\\
396	21.8442772322684\\
397	21.8622208920721\\
398	21.8801394666403\\
399	21.8980419225038\\
400	21.9159253454252\\
401	21.9337889156547\\
402	21.9516372565543\\
403	21.9694703829804\\
404	21.9872835122997\\
405	22.0050780063201\\
406	22.0228623846493\\
407	22.0406312627751\\
408	22.0583831643369\\
409	22.0761162766065\\
410	22.0938352352327\\
411	22.1115388334923\\
412	22.1292284451381\\
413	22.1469054996272\\
414	22.1645696880814\\
415	22.1822124793463\\
416	22.1998398143429\\
417	22.2174587085919\\
418	22.2350733287681\\
419	22.2526702070932\\
420	22.2702484337928\\
421	22.2878123810466\\
422	22.3053602828269\\
423	22.3228969954261\\
424	22.3404232823945\\
425	22.3579405149849\\
426	22.3754472167083\\
427	22.3929461495569\\
428	22.4104407124481\\
429	22.4279267442951\\
430	22.4454068988239\\
431	22.4628895185307\\
432	22.480371063284\\
433	22.4978476176662\\
434	22.5153210229699\\
435	22.5327991498248\\
436	22.5502831471646\\
437	22.5677647794997\\
438	22.5852450942532\\
439	22.6027251435783\\
440	22.6202109798045\\
441	22.6377047977741\\
442	22.6552125448379\\
443	22.6727250815478\\
444	22.6902535225464\\
445	22.7077950098335\\
446	22.7253531249782\\
447	22.7429287032144\\
448	22.7605218045524\\
449	22.77813249859\\
450	22.7957566432601\\
451	22.8133900761844\\
452	22.8310439958973\\
453	22.8487225821039\\
454	22.8664223699931\\
455	22.8841387609735\\
456	22.9018765786257\\
457	22.9196423895936\\
458	22.9374380738483\\
459	22.9552638388753\\
460	22.9731154635658\\
461	22.9910008182062\\
462	23.0089217245696\\
463	23.0268769016634\\
464	23.0448573463468\\
465	23.0628680006179\\
466	23.0809124929067\\
467	23.0989881664319\\
468	23.1170987167693\\
469	23.1352491445718\\
470	23.1534469450308\\
471	23.1716853774636\\
472	23.189965426322\\
473	23.2082885286056\\
474	23.2266539620768\\
475	23.2450704983034\\
476	23.2635400742758\\
477	23.2820590364096\\
478	23.3006236059021\\
479	23.3192411948046\\
480	23.3379062403548\\
481	23.3566266222079\\
482	23.3753971948748\\
483	23.3942215887033\\
484	23.4130944211631\\
485	23.4320193103709\\
486	23.4510017599366\\
487	23.4700374016468\\
488	23.4891338469346\\
489	23.5082824442279\\
490	23.5274936594869\\
491	23.5467632616488\\
492	23.5660938742227\\
493	23.585486356488\\
494	23.6049397730264\\
495	23.6244493465848\\
496	23.6440282900542\\
497	23.663663503587\\
498	23.6833665635994\\
499	23.7031343941394\\
500	23.7229635164174\\
501	23.7428572986279\\
502	23.762813957258\\
503	23.7828349142296\\
504	23.8029222656395\\
505	23.8230749835883\\
506	23.8432909859605\\
507	23.8635765324392\\
508	23.8839319237818\\
509	23.9043519670551\\
510	23.9248405984813\\
511	23.9453918403433\\
512	23.9660120201848\\
513	23.9867008681039\\
514	24.0074646032261\\
515	24.0282968401453\\
516	24.0492005114256\\
517	24.0701769127325\\
518	24.0912305742323\\
519	24.1123569158517\\
520	24.1335523487997\\
521	24.1548166124587\\
522	24.1761556265992\\
523	24.1975611608099\\
524	24.2190351243558\\
525	24.2405740378307\\
526	24.2621829251648\\
527	24.2838653768683\\
528	24.30561386265\\
529	24.3274298524324\\
530	24.3493118830687\\
531	24.3712588799005\\
532	24.3932768060833\\
533	24.4153639265306\\
534	24.4375160886151\\
535	24.4597370195423\\
536	24.4820229661588\\
537	24.5043767817093\\
538	24.5267980139187\\
539	24.5492865979349\\
540	24.5718432344653\\
541	24.5944607723878\\
542	24.6171422118843\\
543	24.6398854816466\\
544	24.6626923504042\\
545	24.6855625969555\\
546	24.7084931811925\\
547	24.7314858950514\\
548	24.7545458947302\\
549	24.7776684920202\\
550	24.8008567981976\\
551	24.8241083597924\\
552	24.8474152834272\\
553	24.8707850741219\\
554	24.8942194904236\\
555	24.9177143643132\\
556	24.9412694797286\\
557	24.9648722854849\\
558	24.9885320574135\\
559	25.0122470801404\\
560	25.0360147763995\\
561	25.0598397581184\\
562	25.083708900526\\
563	25.1076337325797\\
564	25.1316172688668\\
565	25.1556494451927\\
566	25.1797330657114\\
567	25.2038688766855\\
568	25.228057543844\\
569	25.2522997020768\\
570	25.2765930190756\\
571	25.300936710232\\
572	25.3253238147934\\
573	25.3497549423544\\
574	25.3742284249634\\
575	25.3987561755017\\
576	25.4233251020096\\
577	25.4479373566313\\
578	25.4725897618775\\
579	25.4972857823386\\
580	25.5220260003229\\
581	25.5468063969866\\
582	25.5716325315873\\
583	25.5964990126562\\
584	25.6214013078508\\
585	25.646336782391\\
586	25.6713153879403\\
587	25.6963315011098\\
588	25.7213787790293\\
589	25.7464613011743\\
590	25.7715775192795\\
591	25.7967224079835\\
592	25.8218992256061\\
593	25.8471112138836\\
594	25.872358665253\\
595	25.8976332044651\\
596	25.9229410524815\\
597	25.9482833836683\\
598	25.9736474264404\\
599	25.9990381235611\\
600	26.0244506192028\\
601	26.0498885249777\\
602	26.0753503536691\\
603	26.1008298465178\\
604	26.1263302958205\\
605	26.1518472179729\\
606	26.1773807331403\\
607	26.202934459374\\
608	26.2284987879347\\
609	26.254085889514\\
610	26.2796871802295\\
611	26.3053028991407\\
612	26.3309304493378\\
613	26.356574893293\\
614	26.3822342989338\\
615	26.4079119062726\\
616	26.4336000085868\\
617	26.4593009218925\\
618	26.4850112803434\\
619	26.5107371163353\\
620	26.5364716593994\\
621	26.5622182020804\\
622	26.5879776940197\\
623	26.6137497090968\\
624	26.6395204399989\\
625	26.665296893774\\
626	26.6910835022679\\
627	26.7168786067343\\
628	26.7426737657222\\
629	26.7684735746319\\
630	26.7942729311773\\
631	26.8200724895275\\
632	26.8458691549407\\
633	26.871665596686\\
634	26.897458021496\\
635	26.9232457774109\\
636	26.9490293401047\\
637	26.9748155159639\\
638	27.000600465173\\
639	27.0263781161263\\
640	27.0521461859486\\
641	27.0779083545073\\
642	27.10366836459\\
643	27.129424448529\\
644	27.1551741796404\\
645	27.1809181933512\\
646	27.2066513562058\\
647	27.2323728658457\\
648	27.2580905237577\\
649	27.283802909104\\
650	27.3095104509708\\
651	27.3352054499433\\
652	27.3608875732521\\
653	27.3865541001922\\
654	27.4122057467958\\
655	27.4378465454942\\
656	27.4634717277654\\
657	27.4890855028928\\
658	27.5146851555959\\
659	27.5402745564856\\
660	27.5658480835511\\
661	27.5914119886388\\
662	27.6169693313238\\
663	27.6425061461047\\
664	27.6680328426791\\
665	27.6935432168395\\
666	27.7190341971066\\
667	27.7445135130463\\
668	27.7699728089867\\
669	27.7954091439454\\
670	27.8208280091174\\
671	27.8462227057997\\
672	27.871592401672\\
673	27.8969424236329\\
674	27.9222722921436\\
675	27.9475818844713\\
676	27.9728677150954\\
677	27.9981356402481\\
678	28.0233787083015\\
679	28.0486071032103\\
680	28.0738124077769\\
681	28.0989888932435\\
682	28.1241416615643\\
683	28.1492667168239\\
684	28.1743705997105\\
685	28.1994503438692\\
686	28.2245028730423\\
687	28.2495296818427\\
688	28.2745367804548\\
689	28.2995105853251\\
690	28.324461670666\\
691	28.3493848029667\\
692	28.3742852504932\\
693	28.3991597007756\\
694	28.4240065156596\\
695	28.4488234614364\\
696	28.4736127857666\\
697	28.4983779952778\\
698	28.523113946025\\
699	28.5478165266746\\
700	28.5724921428622\\
701	28.5971384724077\\
702	28.6217576923982\\
703	28.646346376499\\
704	28.6709095847462\\
705	28.6954521246473\\
706	28.7199688630257\\
707	28.7444538140751\\
708	28.7689130571363\\
709	28.7933439939674\\
710	28.8177463879486\\
711	28.8421168503208\\
712	28.8664618531983\\
713	28.8907802297084\\
714	28.9150690147823\\
715	28.9393286596869\\
716	28.9635664163928\\
717	28.9877855738338\\
718	29.0119764559621\\
719	29.0361427176857\\
720	29.0602852762845\\
721	29.084397531522\\
722	29.1084843331378\\
723	29.1325487034067\\
724	29.1565928571043\\
725	29.1806105373748\\
726	29.2046022817282\\
727	29.228569457962\\
728	29.2525116344185\\
729	29.276431785515\\
730	29.300326086213\\
731	29.3241931046811\\
732	29.3480344725232\\
733	29.3718427408811\\
734	29.3956215076131\\
735	29.4193685796396\\
736	29.4430967454388\\
737	29.4668039074544\\
738	29.4904889840066\\
739	29.5141527742349\\
740	29.537793370489\\
741	29.561415289037\\
742	29.5850181506058\\
743	29.6086035809434\\
744	29.6321612286204\\
745	29.6556952984124\\
746	29.6792103525767\\
747	29.7027002797227\\
748	29.7261696484051\\
749	29.749612862538\\
750	29.7730380780763\\
751	29.7964339340867\\
752	29.8198081895421\\
753	29.8431579514256\\
754	29.8664861116597\\
755	29.8897895661496\\
756	29.913079544354\\
757	29.9363457487275\\
758	29.9595970376325\\
759	29.9828312703273\\
760	30.0060529494538\\
761	30.0292607120182\\
762	30.0524536961463\\
763	30.075626616655\\
764	30.0987828937424\\
765	30.1219291578446\\
766	30.1450634480146\\
767	30.1681868143097\\
768	30.1912952238778\\
769	30.21439397469\\
770	30.2374819960454\\
771	30.2605552108035\\
772	30.2836148630552\\
773	30.3066634534059\\
774	30.3297044539684\\
775	30.3527355528961\\
776	30.3757604182922\\
777	30.3987747643203\\
778	30.4217838287575\\
779	30.4447929531867\\
780	30.4677874148997\\
781	30.4907790566276\\
782	30.5137558784554\\
783	30.5367249474215\\
784	30.5596936964452\\
785	30.5826564188433\\
786	30.6056195137502\\
787	30.6285806546069\\
788	30.651533397908\\
789	30.6744877290485\\
790	30.697437562759\\
791	30.7203873462829\\
792	30.7433398690677\\
793	30.7662901249982\\
794	30.789236762762\\
795	30.8121795753509\\
796	30.8351190711506\\
797	30.8580578506505\\
798	30.8809983877609\\
799	30.9039410366472\\
800	30.9268842275706\\
801	30.9498312347532\\
802	30.9727817268042\\
803	30.9957350567584\\
804	31.0186964096866\\
805	31.0416650775664\\
806	31.0646413202287\\
807	31.0876257385552\\
808	31.1106194240419\\
809	31.1336201527483\\
810	31.1566384951901\\
811	31.1796705862118\\
812	31.2027163681938\\
813	31.2257742927816\\
814	31.248847188625\\
815	31.2719245328051\\
816	31.2950180497908\\
817	31.318125447243\\
818	31.3412422304107\\
819	31.3643710569218\\
820	31.3875059676566\\
821	31.4106488108366\\
822	31.4338069252155\\
823	31.4569840584537\\
824	31.4801812823152\\
825	31.5033913875029\\
826	31.5266143173602\\
827	31.5498533962346\\
828	31.5731100912196\\
829	31.5963844732235\\
830	31.6196777110526\\
831	31.6429934675519\\
832	31.6663317621518\\
833	31.6896843759385\\
834	31.7130575179832\\
835	31.7364503848146\\
836	31.759864205197\\
837	31.7832973385018\\
838	31.8067479114513\\
839	31.8302203939485\\
840	31.8537158026183\\
841	31.8772427688593\\
842	31.9007884718827\\
843	31.9243606472418\\
844	31.9479640577295\\
845	31.9715910780337\\
846	31.995246937005\\
847	32.0189309004032\\
848	32.0426431993684\\
849	32.0663845083473\\
850	32.090161753032\\
851	32.1139752733324\\
852	32.1378144573477\\
853	32.1616877384192\\
854	32.185599003211\\
855	32.2095485096728\\
856	32.2335317986498\\
857	32.2575511896249\\
858	32.2816060606691\\
859	32.3056950795232\\
860	32.3298216149679\\
861	32.3539828337041\\
862	32.3781751521171\\
863	32.4024061327219\\
864	32.4266744840735\\
865	32.4509787799487\\
866	32.4753239053019\\
867	32.4997021047183\\
868	32.5241224013744\\
869	32.5485782524053\\
870	32.5730720433034\\
871	32.5976011790677\\
872	32.6221658414282\\
873	32.6467712144522\\
874	32.6714120667932\\
875	32.6960923417698\\
876	32.7208078323274\\
877	32.7455577352486\\
878	32.770345625296\\
879	32.7951709745556\\
880	32.8200320746635\\
881	32.844928418417\\
882	32.8698706136511\\
883	32.8948536589438\\
884	32.9198768125043\\
885	32.9449417448173\\
886	32.9700462824508\\
887	32.9951896782226\\
888	33.0203759594093\\
889	33.0456125550043\\
890	33.0708933340465\\
891	33.0962165798907\\
892	33.1215814558403\\
893	33.146983065406\\
894	33.1724257391367\\
895	33.1979093763341\\
896	33.2234353040596\\
897	33.2489972258331\\
898	33.2746054154093\\
899	33.3002509073\\
900	33.3259410753495\\
901	33.3516738956422\\
902	33.3774543075835\\
903	33.4032734631851\\
904	33.4291333967035\\
905	33.4550361248127\\
906	33.4809928673471\\
907	33.5069918923572\\
908	33.5330363835701\\
909	33.5591262905172\\
910	33.5852655408373\\
911	33.6114536488588\\
912	33.6376881887323\\
913	33.663970809714\\
914	33.6902926201975\\
915	33.7166660128788\\
916	33.7430852761056\\
917	33.7695553077402\\
918	33.7960736823226\\
919	33.8226419175946\\
920	33.8492614287572\\
921	33.875928440139\\
922	33.9026422922284\\
923	33.9294066180351\\
924	33.9562202177952\\
925	33.9830825993915\\
926	34.0100016897658\\
927	34.0369653357342\\
928	34.0639776805323\\
929	34.0910467513907\\
930	34.1181665254261\\
931	34.1453348723365\\
932	34.1725584473211\\
933	34.199831030975\\
934	34.2271562783268\\
935	34.2545345882593\\
936	34.2819677777578\\
937	34.309456704298\\
938	34.3370000958963\\
939	34.364604362161\\
940	34.3922671868177\\
941	34.4199868492447\\
942	34.4477622319706\\
943	34.4755925332617\\
944	34.5034790904719\\
945	34.5314276766551\\
946	34.5594281812189\\
947	34.587489813958\\
948	34.6156106300353\\
949	34.6437993061042\\
950	34.6720517967953\\
951	34.7003663667223\\
952	34.7287369170891\\
953	34.7571709563538\\
954	34.7856787727197\\
955	34.8142572914262\\
956	34.8429077940505\\
957	34.8716270426124\\
958	34.9004211406007\\
959	34.9292853710268\\
960	34.9582138651512\\
961	34.9872135652438\\
962	35.0162752527075\\
963	35.0454123382142\\
964	35.0746237237528\\
965	35.1039055106606\\
966	35.1332611150591\\
967	35.1626953374958\\
968	35.1922118441076\\
969	35.2218152398518\\
970	35.251487452503\\
971	35.2812438457848\\
972	35.3110772390626\\
973	35.3409936379657\\
974	35.3709873198221\\
975	35.401060223811\\
976	35.4312166847999\\
977	35.4614596833157\\
978	35.4917946177667\\
979	35.5222158811185\\
980	35.5527160507504\\
981	35.5832974376859\\
982	35.6139627403468\\
983	35.6447218413584\\
984	35.6755750033411\\
985	35.7065202308547\\
986	35.7375550476351\\
987	35.7686877815585\\
988	35.7999123176298\\
989	35.831226347083\\
990	35.8626309381351\\
991	35.8941281282266\\
992	35.9257227176676\\
993	35.9574090345072\\
994	35.9891926659988\\
995	36.0210731154813\\
996	36.053046197171\\
997	36.0851197544511\\
998	36.1172906683343\\
999	36.1495596302975\\
1000	36.1819216079323\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0.000388601266751659\\
108	0.0024280094984974\\
109	0.00614696336390261\\
110	0.0115668647264366\\
111	0.0186914501510276\\
112	0.0275342023408338\\
113	0.0381103740503863\\
114	0.0504312496556651\\
115	0.0644910118439905\\
116	0.0803032057522498\\
117	0.0978637078558426\\
118	0.117173333445829\\
119	0.138219664563519\\
120	0.160996250611305\\
121	0.18549004044885\\
122	0.211678398056991\\
123	0.239545396872458\\
124	0.269063803694321\\
125	0.300216087313359\\
126	0.332973156030948\\
127	0.367297075249332\\
128	0.403154329189862\\
129	0.440513429003169\\
130	0.47933587469939\\
131	0.51958261911884\\
132	0.561196214200343\\
133	0.604123916391418\\
134	0.64831703274482\\
135	0.693736140737354\\
136	0.740320239773176\\
137	0.788016648151533\\
138	0.836766692924038\\
139	0.886514167717875\\
140	0.937195602704034\\
141	0.988740379424271\\
142	1.04108499202156\\
143	1.09416648814208\\
144	1.14791657828683\\
145	1.20227178537194\\
146	1.25716994393972\\
147	1.31255231472705\\
148	1.36834099158\\
149	1.42447093577987\\
150	1.48087537288376\\
151	1.53748981812452\\
152	1.59424554260559\\
153	1.65107436758518\\
154	1.70790987419101\\
155	1.76470096270047\\
156	1.82137735355057\\
157	1.87788411170431\\
158	1.93416644331803\\
159	1.99016305586494\\
160	2.04581683674863\\
161	2.10106993102406\\
162	2.15587527437402\\
163	2.21018017832384\\
164	2.26393527634469\\
165	2.31710090503164\\
166	2.36963031663526\\
167	2.42149235195301\\
168	2.47264426469212\\
169	2.52305352141765\\
170	2.57268300685006\\
171	2.62150211536511\\
172	2.66947093342675\\
173	2.716571899227\\
174	2.76277546621515\\
175	2.80806692210882\\
176	2.85242551211523\\
177	2.89582456918114\\
178	2.93824433369954\\
179	2.97967637745205\\
180	3.02010966666432\\
181	3.05953623347695\\
182	3.09794672333536\\
183	3.13533605643643\\
184	3.17169411787044\\
185	3.20702100231592\\
186	3.24130944938893\\
187	3.27456431052571\\
188	3.30678756455154\\
189	3.33798502674365\\
190	3.36816274408093\\
191	3.3973185807734\\
192	3.42546171367807\\
193	3.45260567809299\\
194	3.47876127775693\\
195	3.50393890322428\\
196	3.52816050536444\\
197	3.55143109428069\\
198	3.57376890028452\\
199	3.59519885999617\\
200	3.61573671137647\\
201	3.63538615702901\\
202	3.65417814628224\\
203	3.67213053899737\\
204	3.68925975226031\\
205	3.70559266943964\\
206	3.72114004409673\\
207	3.73593230938681\\
208	3.7499926801509\\
209	3.76333743102123\\
210	3.77599388188684\\
211	3.7879810993266\\
212	3.79932929813843\\
213	3.81006652779142\\
214	3.82021097173199\\
215	3.82978653226905\\
216	3.83882121390801\\
217	3.84733144332915\\
218	3.85534118138989\\
219	3.86288289244586\\
220	3.86998214549846\\
221	3.87665334311015\\
222	3.88292568589153\\
223	3.88882762818563\\
224	3.89438176522548\\
225	3.89961149834241\\
226	3.90453747157308\\
227	3.9091874145991\\
228	3.9135759165894\\
229	3.91772877681047\\
230	3.92166665151868\\
231	3.92540589927784\\
232	3.92897027967518\\
233	3.93237893800397\\
234	3.93564986730561\\
235	3.93880269390152\\
236	3.94185869129573\\
237	3.94483858810709\\
238	3.94775379330091\\
239	3.95062337504462\\
240	3.95346984060695\\
241	3.95630250848094\\
242	3.95913389720489\\
243	3.96197588261385\\
244	3.96484151663874\\
245	3.96774433205952\\
246	3.97069328441361\\
247	3.97370593048457\\
248	3.97679315175994\\
249	3.97995788569409\\
250	3.98322050640798\\
251	3.98658948190203\\
252	3.99006932647988\\
253	3.99367432915019\\
254	3.99740928277005\\
255	4.00127133398753\\
256	4.00526954492965\\
257	4.00940841384048\\
258	4.01369112245503\\
259	4.01812590371374\\
260	4.02271260592127\\
261	4.02745493976836\\
262	4.03236206092909\\
263	4.03743302382643\\
264	4.04267545669293\\
265	4.04807981402382\\
266	4.05365122447009\\
267	4.05938710822515\\
268	4.06529232022356\\
269	4.0713701766632\\
270	4.07761060237346\\
271	4.08400805108576\\
272	4.09055874873615\\
273	4.09726210801954\\
274	4.10412268937987\\
275	4.11113695136724\\
276	4.11829690000513\\
277	4.12560381186972\\
278	4.13304971116104\\
279	4.14062887942942\\
280	4.14833199185038\\
281	4.15616107593399\\
282	4.16410862256787\\
283	4.17217112178534\\
284	4.18034428111529\\
285	4.18862446254424\\
286	4.19700456845467\\
287	4.2054807740353\\
288	4.21404606320993\\
289	4.22269507530188\\
290	4.23142472578973\\
291	4.24022642577171\\
292	4.24909300392695\\
293	4.25801394186886\\
294	4.26699164489123\\
295	4.27601715289315\\
296	4.28508073665917\\
297	4.29417923794593\\
298	4.30331029027318\\
299	4.31246822988992\\
300	4.32164365350857\\
301	4.33083494664458\\
302	4.34002986225533\\
303	4.34922606983474\\
304	4.35842589071951\\
305	4.36761888580527\\
306	4.37680153752722\\
307	4.38596822308113\\
308	4.39511135490804\\
309	4.40422824581076\\
310	4.41331038615267\\
311	4.42236758451847\\
312	4.43139173749674\\
313	4.4403694227015\\
314	4.44930014227515\\
315	4.45818639004807\\
316	4.46702010692795\\
317	4.47579959709038\\
318	4.48452486948114\\
319	4.49319042870383\\
320	4.50179328010361\\
321	4.51033593188504\\
322	4.5188086822195\\
323	4.52721084640454\\
324	4.53554029434556\\
325	4.54378891462148\\
326	4.55196290434611\\
327	4.56005968476353\\
328	4.5680767437518\\
329	4.57601461876136\\
330	4.58387169870312\\
331	4.59164656523825\\
332	4.59934090637242\\
333	4.60695204473027\\
334	4.6144804010238\\
335	4.62192976127297\\
336	4.62929633534494\\
337	4.63658500756132\\
338	4.64379373757744\\
339	4.65092642425248\\
340	4.65797946513947\\
341	4.66495425661931\\
342	4.67184991934599\\
343	4.67866549338223\\
344	4.68540428458166\\
345	4.69206693721357\\
346	4.69865812922046\\
347	4.70517848061964\\
348	4.71163050322896\\
349	4.71801893638526\\
350	4.72434073683328\\
351	4.73059888618566\\
352	4.73679483559386\\
353	4.74293114511119\\
354	4.74900578957351\\
355	4.75502710973591\\
356	4.76099966200477\\
357	4.76692729019118\\
358	4.77280655310911\\
359	4.77864027532984\\
360	4.78442924334033\\
361	4.7901641494264\\
362	4.79585430014588\\
363	4.80149916800846\\
364	4.80710253445506\\
365	4.81266221739383\\
366	4.81818078265072\\
367	4.82366868708473\\
368	4.829111174593\\
369	4.83451381708073\\
370	4.83988449940755\\
371	4.8452200060438\\
372	4.85052123796398\\
373	4.85579129540296\\
374	4.86103276683653\\
375	4.86624550552291\\
376	4.87143138319021\\
377	4.87658662145757\\
378	4.88171495099744\\
379	4.88681147488898\\
380	4.89187854199056\\
381	4.8969186134223\\
382	4.90193260278269\\
383	4.90691466830674\\
384	4.91186708914873\\
385	4.91679957588691\\
386	4.92169817680142\\
387	4.92657121026184\\
388	4.9314189884404\\
389	4.93624790376189\\
390	4.94104864143356\\
391	4.94582262295557\\
392	4.95056926684663\\
393	4.95529185034456\\
394	4.95998653489228\\
395	4.96465295991497\\
396	4.96928792691382\\
397	4.97388595645634\\
398	4.97844697769443\\
399	4.98297347357589\\
400	4.9874623789164\\
401	4.99191564008063\\
402	4.99633310904908\\
403	5.0007054323886\\
404	5.00503664755507\\
405	5.0093284226265\\
406	5.01357699167485\\
407	5.01778611407831\\
408	5.0219463905762\\
409	5.02605344122247\\
410	5.03011490666052\\
411	5.0341274911443\\
412	5.03807863532683\\
413	5.04197307837429\\
414	5.04581090978573\\
415	5.04959317807337\\
416	5.0533178507983\\
417	5.05698037310821\\
418	5.06058312282944\\
419	5.06411849156552\\
420	5.06758673415608\\
421	5.07098968706295\\
422	5.07432806175344\\
423	5.0775992937697\\
424	5.08080188051087\\
425	5.08393376035878\\
426	5.08699623265334\\
427	5.08998999777242\\
428	5.09290962104546\\
429	5.09575303107495\\
430	5.09851986475284\\
431	5.10120947426362\\
432	5.10382727271379\\
433	5.10636607761186\\
434	5.10881877588079\\
435	5.1111928503222\\
436	5.11348551522408\\
437	5.1156953628736\\
438	5.11782832289312\\
439	5.11988105008859\\
440	5.12184868918538\\
441	5.12372925896297\\
442	5.12552027525858\\
443	5.12722409664522\\
444	5.12883708408007\\
445	5.13035646213911\\
446	5.13178896785323\\
447	5.13313053528076\\
448	5.13438135212031\\
449	5.13553968278398\\
450	5.13660333514037\\
451	5.1375750283041\\
452	5.13845182248959\\
453	5.13923699821013\\
454	5.13993240762739\\
455	5.14053446030537\\
456	5.14104330497128\\
457	5.14146341191675\\
458	5.14179675797312\\
459	5.14204166695431\\
460	5.14219671882076\\
461	5.14226343116544\\
462	5.14223597343951\\
463	5.1421169573086\\
464	5.14191013705384\\
465	5.1416210006684\\
466	5.14124704505272\\
467	5.14079171734443\\
468	5.14025275603648\\
469	5.13963218121491\\
470	5.13892309636535\\
471	5.13813367476565\\
472	5.13726335811319\\
473	5.13631139629508\\
474	5.13527731157998\\
475	5.13416714453735\\
476	5.13297237379953\\
477	5.13169842517071\\
478	5.13034399775932\\
479	5.12890913564307\\
480	5.12739559062146\\
481	5.12580839262464\\
482	5.12415372854551\\
483	5.12242846509107\\
484	5.12063113286866\\
485	5.11876099798717\\
486	5.11682126685668\\
487	5.11481993624863\\
488	5.11275181890483\\
489	5.11061917400126\\
490	5.10842292498546\\
491	5.1061620000184\\
492	5.10383625152249\\
493	5.10144903615678\\
494	5.09900632560625\\
495	5.09650791639529\\
496	5.09394333714941\\
497	5.09132308311669\\
498	5.08864926310946\\
499	5.08592826008004\\
500	5.08316087779504\\
501	5.0803469863842\\
502	5.07748224158823\\
503	5.07456615880591\\
504	5.07160508401381\\
505	5.06860071687712\\
506	5.06555745319544\\
507	5.06247464378511\\
508	5.05935274171714\\
509	5.05619579249024\\
510	5.05299936589897\\
511	5.04977164293455\\
512	5.04650542384661\\
513	5.04321071548376\\
514	5.03988250185758\\
515	5.03652699064455\\
516	5.03314471057349\\
517	5.02972972551394\\
518	5.02628470379869\\
519	5.02281100294543\\
520	5.0193169798181\\
521	5.0157968960735\\
522	5.01225154227811\\
523	5.00868610576558\\
524	5.00510304105803\\
525	5.00149917166463\\
526	4.99788131907025\\
527	4.99425522788176\\
528	4.99061501232875\\
529	4.98696924096052\\
530	4.98331740702378\\
531	4.97965617502721\\
532	4.97598752127023\\
533	4.9723142059281\\
534	4.9686364059197\\
535	4.96495918095786\\
536	4.96127763253185\\
537	4.95759472980721\\
538	4.95391332105851\\
539	4.95023687878719\\
540	4.94656315051321\\
541	4.94289485728347\\
542	4.93923536153713\\
543	4.93557931049643\\
544	4.93193120355249\\
545	4.92829305774597\\
546	4.92467206364702\\
547	4.92106375103186\\
548	4.91747023331572\\
549	4.91389242565807\\
550	4.91032783025718\\
551	4.90677568103904\\
552	4.90324413714267\\
553	4.89973214988944\\
554	4.89624221561941\\
555	4.89277585593144\\
556	4.88932745695346\\
557	4.88590967156848\\
558	4.88251594850567\\
559	4.87914638594808\\
560	4.87579827006404\\
561	4.87246965191444\\
562	4.86916475953939\\
563	4.86588402614937\\
564	4.86263257259982\\
565	4.85940475551379\\
566	4.85621042799724\\
567	4.85304454564607\\
568	4.84991283635968\\
569	4.8468099208232\\
570	4.84374370302098\\
571	4.84071556026278\\
572	4.83772183006708\\
573	4.83476258870541\\
574	4.83183988328334\\
575	4.82895351967079\\
576	4.8260965431999\\
577	4.82327705083946\\
578	4.82049544622855\\
579	4.81775500965168\\
580	4.81505403976413\\
581	4.81238467346482\\
582	4.80975960577539\\
583	4.80717219683157\\
584	4.80462927913812\\
585	4.80213427619032\\
586	4.79968573422739\\
587	4.79727724103815\\
588	4.79490404982726\\
589	4.79256953931337\\
590	4.79028197164294\\
591	4.78803767834409\\
592	4.78583222940323\\
593	4.78367082758432\\
594	4.78154677031959\\
595	4.77946401186521\\
596	4.77742685957363\\
597	4.77543329277176\\
598	4.77349251385407\\
599	4.77160930768714\\
600	4.76977157706688\\
601	4.76798449551213\\
602	4.76624217748396\\
603	4.76454322525687\\
604	4.7628920235571\\
605	4.76128879746978\\
606	4.75973709222325\\
607	4.7582289830407\\
608	4.75675898632447\\
609	4.75533014098532\\
610	4.75394618299397\\
611	4.75261192628025\\
612	4.75132315889062\\
613	4.75008494520551\\
614	4.74889238884552\\
615	4.74774499383534\\
616	4.74664154507976\\
617	4.74558402841858\\
618	4.74457185293349\\
619	4.74359756672983\\
620	4.74266192108335\\
621	4.74177175042681\\
622	4.74092143623102\\
623	4.74011642272311\\
624	4.73934906166377\\
625	4.73861946167397\\
626	4.73793756380883\\
627	4.73729775234375\\
628	4.73670508525285\\
629	4.73615687383729\\
630	4.73565181921924\\
631	4.73518811600153\\
632	4.73476566255727\\
633	4.73438149783127\\
634	4.73404344086033\\
635	4.73375104332264\\
636	4.73350096204389\\
637	4.73328715308975\\
638	4.73310901510915\\
639	4.73296774971336\\
640	4.73286853594332\\
641	4.73280461517083\\
642	4.73277491323247\\
643	4.73278006546057\\
644	4.73282646056158\\
645	4.73290414993484\\
646	4.73301810317365\\
647	4.73316728065297\\
648	4.73334286787015\\
649	4.73355182844836\\
650	4.7337954395168\\
651	4.73407281353633\\
652	4.73438655312826\\
653	4.73473257075871\\
654	4.73511346131296\\
655	4.73552009468534\\
656	4.73595714938563\\
657	4.73642590013574\\
658	4.73692017829491\\
659	4.73744703316683\\
660	4.73800302718199\\
661	4.73858832404322\\
662	4.7392022081029\\
663	4.73984558098824\\
664	4.74051936933414\\
665	4.741215080362\\
666	4.74193289199526\\
667	4.74267055393971\\
668	4.74343484501629\\
669	4.74422307077466\\
670	4.745033191143\\
671	4.74586015281166\\
672	4.74670864991471\\
673	4.74756962961675\\
674	4.74845608664456\\
675	4.74936265810772\\
676	4.75028270623384\\
677	4.75121436248956\\
678	4.75216821750588\\
679	4.75313613374586\\
680	4.75412278569556\\
681	4.75512121798488\\
682	4.75613327381617\\
683	4.75715561875769\\
684	4.75819264618011\\
685	4.75924939831519\\
686	4.76031860719997\\
687	4.76139446049582\\
688	4.76247826513479\\
689	4.76356776212345\\
690	4.76467147845754\\
691	4.76578163238201\\
692	4.76689547871304\\
693	4.76802093794325\\
694	4.76915393060517\\
695	4.77029956263343\\
696	4.7714555683865\\
697	4.77261561953559\\
698	4.77378430283141\\
699	4.77496473419313\\
700	4.77615374606165\\
701	4.77734915916224\\
702	4.77855251922114\\
703	4.77976413614228\\
704	4.78098578232629\\
705	4.78221503526687\\
706	4.78344297566011\\
707	4.78467027485085\\
708	4.7859003529593\\
709	4.78713566227367\\
710	4.78837485608268\\
711	4.78961657935273\\
712	4.79085851100672\\
713	4.79210321987578\\
714	4.79334578900535\\
715	4.79459039755219\\
716	4.79582557470845\\
717	4.79705559317945\\
718	4.79828302364072\\
719	4.7995045733152\\
720	4.80072612333954\\
721	4.80194160204663\\
722	4.8031554766816\\
723	4.80436309224043\\
724	4.80556390806895\\
725	4.80676211820265\\
726	4.80795412593254\\
727	4.80914567298789\\
728	4.81034052527539\\
729	4.81153397875482\\
730	4.81272592333555\\
731	4.81391583106754\\
732	4.81510256624326\\
733	4.81628283867949\\
734	4.81745584894283\\
735	4.81862863066403\\
736	4.81979439060621\\
737	4.82095206322562\\
738	4.82210196698144\\
739	4.82325050787131\\
740	4.82440402666273\\
741	4.82555187575091\\
742	4.82669449606749\\
743	4.82783579868216\\
744	4.82897019001487\\
745	4.83010288932411\\
746	4.83123663231579\\
747	4.83236787084958\\
748	4.83349408201591\\
749	4.83462538565684\\
750	4.83575729497629\\
751	4.83688893671872\\
752	4.83802075793806\\
753	4.83915363365364\\
754	4.8402795949987\\
755	4.84140386919952\\
756	4.84252508588483\\
757	4.84364793556339\\
758	4.84477311750826\\
759	4.84589380852879\\
760	4.84701609171996\\
761	4.84813859645889\\
762	4.84925976980749\\
763	4.85038826096588\\
764	4.85151908442736\\
765	4.85265380631006\\
766	4.85379071832506\\
767	4.85493333636506\\
768	4.8560842863061\\
769	4.85723470438178\\
770	4.85838992169616\\
771	4.85955253381959\\
772	4.86072683709119\\
773	4.86190777267282\\
774	4.8631000051058\\
775	4.86430567330635\\
776	4.86551100357591\\
777	4.86672114150634\\
778	4.86794124509365\\
779	4.86917473481652\\
780	4.87041637152796\\
781	4.87166658141822\\
782	4.87292488283669\\
783	4.87419496117902\\
784	4.87547241231777\\
785	4.87676065191888\\
786	4.87806503358622\\
787	4.87938325168398\\
788	4.88071750599306\\
789	4.88207168399122\\
790	4.88344724834287\\
791	4.88484241892813\\
792	4.88624851018944\\
793	4.88766878119657\\
794	4.88911128524715\\
795	4.89057608135738\\
796	4.89206099836761\\
797	4.89357035882737\\
798	4.89509968298904\\
799	4.89664722203531\\
800	4.89821083199527\\
801	4.8997902469972\\
802	4.90139602457837\\
803	4.90302738114474\\
804	4.90468125509099\\
805	4.90636348650834\\
806	4.90807270664133\\
807	4.90980618239654\\
808	4.91156246011603\\
809	4.91334186675144\\
810	4.91514245609863\\
811	4.91697271846894\\
812	4.91883006622769\\
813	4.92072183655489\\
814	4.92264904156559\\
815	4.92460701239638\\
816	4.92659423596184\\
817	4.92860935531178\\
818	4.93066024761998\\
819	4.93274755652085\\
820	4.93486380819836\\
821	4.93701288397087\\
822	4.93919565843462\\
823	4.941419220347\\
824	4.94367821467034\\
825	4.9459833027345\\
826	4.94832410067418\\
827	4.95070091564902\\
828	4.95312065670701\\
829	4.95558057289607\\
830	4.95808105405194\\
831	4.96062018611682\\
832	4.96320275805687\\
833	4.96583340114805\\
834	4.96850492822294\\
835	4.97122451446369\\
836	4.97399082094238\\
837	4.97679923694724\\
838	4.9796550116455\\
839	4.98255956432645\\
840	4.98550361209642\\
841	4.98849461802272\\
842	4.99153052290226\\
843	4.9946121181725\\
844	4.99774013163742\\
845	5.00092384521166\\
846	5.00415423076455\\
847	5.00743132346223\\
848	5.01075156100354\\
849	5.01411828730812\\
850	5.01753480568612\\
851	5.02099891290831\\
852	5.02452022535247\\
853	5.02808796795571\\
854	5.03170268572449\\
855	5.0353722247348\\
856	5.03908822211522\\
857	5.04285331797151\\
858	5.04667522975546\\
859	5.05054828270681\\
860	5.05447441049971\\
861	5.05844923697752\\
862	5.06247304565971\\
863	5.06654437793255\\
864	5.07066531830532\\
865	5.07483654202289\\
866	5.07905590805725\\
867	5.08332601644898\\
868	5.08764459231246\\
869	5.09200440210029\\
870	5.09641440290038\\
871	5.10087257129377\\
872	5.10537270077868\\
873	5.10991652119498\\
874	5.11450986540013\\
875	5.11914384195291\\
876	5.12382235158135\\
877	5.12854375188524\\
878	5.13331136572308\\
879	5.13812337990642\\
880	5.14297407620745\\
881	5.147867195578\\
882	5.15280101411715\\
883	5.15777639474162\\
884	5.16279295529989\\
885	5.16784358327462\\
886	5.17292699905757\\
887	5.17804423341664\\
888	5.1831925492172\\
889	5.18838217247583\\
890	5.19360666545079\\
891	5.1988642464596\\
892	5.20414692694653\\
893	5.20945635976595\\
894	5.21479123786444\\
895	5.22015846782057\\
896	5.22554921320856\\
897	5.23096387586119\\
898	5.23640243956586\\
899	5.24186144182971\\
900	5.24734237425883\\
901	5.25283897185616\\
902	5.25835636553958\\
903	5.26389159528114\\
904	5.2694393195631\\
905	5.27499775451891\\
906	5.28057070717849\\
907	5.28615518905852\\
908	5.2917457437418\\
909	5.29734733274672\\
910	5.3029541538513\\
911	5.30855981259774\\
912	5.31416331579249\\
913	5.31976701246686\\
914	5.32536861360517\\
915	5.33096473003146\\
916	5.33655900465854\\
917	5.34214287376404\\
918	5.34772198969923\\
919	5.35329495886203\\
920	5.35885619945823\\
921	5.3644013693715\\
922	5.36992818613822\\
923	5.37543626709112\\
924	5.38092242256505\\
925	5.38638700298673\\
926	5.39183162933342\\
927	5.39725301798655\\
928	5.40265056051064\\
929	5.40802210008971\\
930	5.41336573568056\\
931	5.41868066986632\\
932	5.42395720763057\\
933	5.42920728067959\\
934	5.43442505335174\\
935	5.43960301792799\\
936	5.44474528331041\\
937	5.44984937274509\\
938	5.45490892517946\\
939	5.45992563934523\\
940	5.46490229840297\\
941	5.46983739755421\\
942	5.47472726562558\\
943	5.47956612616018\\
944	5.48436078712751\\
945	5.48910837919806\\
946	5.49380613086117\\
947	5.4984475224982\\
948	5.50303700634305\\
949	5.5075711515484\\
950	5.51204903980698\\
951	5.51647055449376\\
952	5.52083753597141\\
953	5.52514945015589\\
954	5.52939964329201\\
955	5.53359048827759\\
956	5.53772235780707\\
957	5.54179280505452\\
958	5.54580528851741\\
959	5.54975923262303\\
960	5.5536499533714\\
961	5.55747544424394\\
962	5.56124097797431\\
963	5.56494460037844\\
964	5.56857353891806\\
965	5.5721374473366\\
966	5.57563471268618\\
967	5.57906242935694\\
968	5.58242419262661\\
969	5.58571822461848\\
970	5.58894444268687\\
971	5.59210301797982\\
972	5.59519907681666\\
973	5.59822411125304\\
974	5.60118690807849\\
975	5.60408571110225\\
976	5.6069179488679\\
977	5.6096858519826\\
978	5.61238311350378\\
979	5.61501253883029\\
980	5.61757458551251\\
981	5.62007248555648\\
982	5.62249962183412\\
983	5.62486484199875\\
984	5.62716478260896\\
985	5.62939869967989\\
986	5.6315720228149\\
987	5.63367829032351\\
988	5.63572298847654\\
989	5.63769967353918\\
990	5.63961303312424\\
991	5.64146297498499\\
992	5.64325570948544\\
993	5.64498376431472\\
994	5.64665185546544\\
995	5.64825670682505\\
996	5.64980176581935\\
997	5.65129166063085\\
998	5.65271925182012\\
999	5.65409155038675\\
1000	5.65540037927158\\
};


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0\\
2	0.305686840482943\\
3	0.618707938270075\\
4	0.937849966326745\\
5	1.26201007777196\\
6	1.59015449872436\\
7	1.92133171619696\\
8	2.25466602874016\\
9	2.58936070325127\\
10	2.92467619182539\\
11	3.25991316383373\\
12	3.59443319205848\\
13	3.92765351674579\\
14	4.25902492083515\\
15	4.58804380850591\\
16	4.91426744780183\\
17	5.2372689487718\\
18	5.55667037303866\\
19	5.87211276661887\\
20	6.18328155167512\\
21	6.48988862097466\\
22	6.79167505956079\\
23	7.08842240295631\\
24	7.37992692498865\\
25	7.66600595997279\\
26	7.94650892921116\\
27	8.22131299055845\\
28	8.49031531723574\\
29	8.75342289661348\\
30	9.01056092655871\\
31	9.26168395082507\\
32	9.5067551100823\\
33	9.745751093102\\
34	9.97866598847965\\
35	10.205505767771\\
36	10.4262912700931\\
37	10.6410596815151\\
38	10.8498383828833\\
39	11.0526859309488\\
40	11.2496586106482\\
41	11.440826461754\\
42	11.6262680242956\\
43	11.8060594414071\\
44	11.9802947391601\\
45	12.1490524067599\\
46	12.3124416005226\\
47	12.4705563263554\\
48	12.6235096057576\\
49	12.7713979894912\\
50	12.914342626897\\
51	13.0524614110652\\
52	13.1858697030155\\
53	13.3146732833584\\
54	13.4389986776775\\
55	13.5589703928012\\
56	13.674702574752\\
57	13.786324494062\\
58	13.8939615687113\\
59	13.9977432303146\\
60	14.0977919866478\\
61	14.1942318049246\\
62	14.2871917057538\\
63	14.3767904148035\\
64	14.4631640732055\\
65	14.5464268479291\\
66	14.6267037789754\\
67	14.7041224737638\\
68	14.7788044398965\\
69	14.8508657207892\\
70	14.9204330721565\\
71	14.9876189004947\\
72	15.0525434887844\\
73	15.1153277356389\\
74	15.1760842349303\\
75	15.2349366227227\\
76	15.2919978810235\\
77	15.3473803528339\\
78	15.4011951252934\\
79	15.45355609614\\
80	15.5045722766266\\
81	15.5543474504822\\
82	15.6029875926679\\
83	15.6505853574642\\
84	15.6972284277763\\
85	15.7430089058986\\
86	15.788007490041\\
87	15.83231301447\\
88	15.8760044541059\\
89	15.9191697341785\\
90	15.961881670322\\
91	16.0042254725053\\
92	16.0462755382816\\
93	16.0881111662415\\
94	16.1298083247064\\
95	16.1714461174347\\
96	16.21308821824\\
97	16.2548058236992\\
98	16.2966709462561\\
99	16.3387501118549\\
100	16.3811034823906\\
101	16.4237994653461\\
102	16.4669070811053\\
103	16.5104783670699\\
104	16.5545806153757\\
105	16.599277395761\\
106	16.6446180263501\\
107	16.6906655536864\\
108	16.7374603959819\\
109	16.7850556884406\\
110	16.8334958882657\\
111	16.8828247784347\\
112	16.9330807031937\\
113	16.9843086330307\\
114	17.0365399646702\\
115	17.0898115795569\\
116	17.1441640775319\\
117	17.1996108900968\\
118	17.256186196722\\
119	17.3139052459361\\
120	17.3727908030891\\
121	17.4328647157341\\
122	17.4941500464571\\
123	17.5566532761105\\
124	17.6203881802751\\
125	17.6853693505834\\
126	17.7515991303027\\
127	17.8190704734922\\
128	17.8877792273044\\
129	17.9577252895376\\
130	18.0289050242871\\
131	18.1013087611753\\
132	18.174910517072\\
133	18.2496949725316\\
134	18.3256373914056\\
135	18.4027195926636\\
136	18.4809074335484\\
137	18.5601759432417\\
138	18.6404924984982\\
139	18.7218299152611\\
140	18.8041492156417\\
141	18.8873977679908\\
142	18.971543974376\\
143	19.0565422450162\\
144	19.1423522109341\\
145	19.2289297844879\\
146	19.3162380970951\\
147	19.4042318045645\\
148	19.4928589504705\\
149	19.5820701415836\\
150	19.6718158743996\\
151	19.7620465097858\\
152	19.8527132605481\\
153	19.9437679384241\\
154	20.0351633465786\\
155	20.1268598724182\\
156	20.2188061463506\\
157	20.3109579344377\\
158	20.4032653239396\\
159	20.4956914565617\\
160	20.5881835719591\\
161	20.6806927981397\\
162	20.773182286843\\
163	20.865611556842\\
164	20.9579418168308\\
165	21.0501431064336\\
166	21.1421659680912\\
167	21.2339862995227\\
168	21.3255738654219\\
169	21.4168962860655\\
170	21.5079186866607\\
171	21.5986179263192\\
172	21.6889600134967\\
173	21.7789294423667\\
174	21.8684979343029\\
175	21.9576558967749\\
176	22.0463829478143\\
177	22.1346605844331\\
178	22.2224647186108\\
179	22.3097886732266\\
180	22.3966218559208\\
181	22.482955917266\\
182	22.5687783295558\\
183	22.6540834095646\\
184	22.7388629214543\\
185	22.8231166946528\\
186	22.9068406366659\\
187	22.9900288896315\\
188	23.0726834913667\\
189	23.1548149092596\\
190	23.2364230690245\\
191	23.3175064527548\\
192	23.3980808567543\\
193	23.4781504564742\\
194	23.5577205926758\\
195	23.6368023581351\\
196	23.7154187005783\\
197	23.7935626270806\\
198	23.8712544118267\\
199	23.9485151233872\\
200	24.025355213874\\
201	24.1017821647826\\
202	24.1778175721575\\
203	24.253479657757\\
204	24.3287806665959\\
205	24.4037429637231\\
206	24.4783778978444\\
207	24.5527116726358\\
208	24.6267653763031\\
209	24.7005512463514\\
210	24.7740941083971\\
211	24.8474093256206\\
212	24.9205208659261\\
213	24.9934497524254\\
214	25.0662155360782\\
215	25.1388401689052\\
216	25.2113389553716\\
217	25.2837310672716\\
218	25.3560388986727\\
219	25.4282893599596\\
220	25.5005051442254\\
221	25.5727007118846\\
222	25.6448991752234\\
223	25.7171263748026\\
224	25.789399734235\\
225	25.8617373053076\\
226	25.9341571506483\\
227	26.0066775860538\\
228	26.0793118489397\\
229	26.1520882289053\\
230	26.2250208141\\
231	26.2981176803129\\
232	26.3714015413759\\
233	26.444894257635\\
234	26.5186018807922\\
235	26.5925415762214\\
236	26.6667331483811\\
237	26.7411898315863\\
238	26.8159205024605\\
239	26.8909423650889\\
240	26.9662721374769\\
241	27.0419175886783\\
242	27.1178820816806\\
243	27.1941712250716\\
244	27.2707936968747\\
245	27.3477583060242\\
246	27.4250731552099\\
247	27.5027495031712\\
248	27.5807883433724\\
249	27.6591899817562\\
250	27.7379732486963\\
251	27.817137401665\\
252	27.8966844778603\\
253	27.9766233635596\\
254	28.0569504620914\\
255	28.1376653566269\\
256	28.2187684321427\\
257	28.3002587716669\\
258	28.3821320000793\\
259	28.4643961215931\\
260	28.547042320852\\
261	28.6300657181046\\
262	28.7134698345358\\
263	28.7972546280612\\
264	28.8814224502361\\
265	28.9659526040931\\
266	29.0508510668389\\
267	29.1361060179513\\
268	29.2217089444237\\
269	29.3076676236149\\
270	29.3939648447875\\
271	29.480588047071\\
272	29.5675263738441\\
273	29.6547791302194\\
274	29.742336824687\\
275	29.8301942557041\\
276	29.9183352615178\\
277	30.0067581531211\\
278	30.0954487087656\\
279	30.1843949838358\\
280	30.2735855955126\\
281	30.3630144462034\\
282	30.4526667281875\\
283	30.5425360328867\\
284	30.6326138063774\\
285	30.7228896656871\\
286	30.8133489195289\\
287	30.903981939872\\
288	30.9947733021024\\
289	31.0857158902706\\
290	31.1768002575335\\
291	31.2680137527456\\
292	31.3593484833252\\
293	31.4507829557134\\
294	31.5423161073815\\
295	31.6339359292715\\
296	31.7256311906392\\
297	31.8173891636376\\
298	31.9092039213803\\
299	32.0010697389879\\
300	32.0929722377442\\
301	32.184906532917\\
302	32.2768552252883\\
303	32.3688105843355\\
304	32.460768477386\\
305	32.5527194776569\\
306	32.6446526250203\\
307	32.7365577506414\\
308	32.8284230804608\\
309	32.9202462518236\\
310	33.0120173748611\\
311	33.1037453130938\\
312	33.1954161462676\\
313	33.2870165664367\\
314	33.37854260544\\
315	33.4699982097435\\
316	33.5613702469749\\
317	33.6526482846489\\
318	33.7438298009453\\
319	33.8349146132531\\
320	33.9258992826756\\
321	34.0167814289758\\
322	34.1075479424972\\
323	34.1981984844116\\
324	34.2887335497855\\
325	34.3791416110898\\
326	34.4694272863015\\
327	34.5595894427896\\
328	34.6496213289571\\
329	34.7395233791345\\
330	34.8292976828112\\
331	34.918936572761\\
332	35.0084457188808\\
333	35.0978248041779\\
334	35.187067786406\\
335	35.276181705389\\
336	35.3651673604514\\
337	35.4540256344152\\
338	35.5427503483675\\
339	35.6313464463335\\
340	35.7198156849517\\
341	35.8081611696371\\
342	35.8963785148095\\
343	35.9844699155978\\
344	36.0724354339006\\
345	36.1602824635736\\
346	36.248008997846\\
347	36.3356206035463\\
348	36.4231198273711\\
349	36.5105160022609\\
350	36.5978041089909\\
351	36.6849866291184\\
352	36.7720693238685\\
353	36.8590510775498\\
354	36.9459379515264\\
355	37.032739629006\\
356	37.1194533404102\\
357	37.206089844979\\
358	37.2926454666208\\
359	37.3791235890613\\
360	37.4655287592844\\
361	37.5518582619375\\
362	37.6381253388566\\
363	37.7243247914625\\
364	37.810461985899\\
365	37.8965332894876\\
366	37.9825506847535\\
367	38.0685242823495\\
368	38.1544402966335\\
369	38.2403083444892\\
370	38.3261362677843\\
371	38.411922210499\\
372	38.4976652649868\\
373	38.5833703207378\\
374	38.6690404448294\\
375	38.7546841043552\\
376	38.8403015720312\\
377	38.9258952543508\\
378	39.0114647627782\\
379	39.0970139580711\\
380	39.1825466893144\\
381	39.2680665317891\\
382	39.353575296825\\
383	39.43906579824\\
384	39.5245452631311\\
385	39.6100253685007\\
386	39.6954993118592\\
387	39.7809746159566\\
388	39.8664564619845\\
389	39.9519495007367\\
390	40.0374440875532\\
391	40.1229508398506\\
392	40.2084666477171\\
393	40.2939982794693\\
394	40.3795460729539\\
395	40.4651067290179\\
396	40.5506783681617\\
397	40.6362607331695\\
398	40.7218522181327\\
399	40.807455349087\\
400	40.8930699092107\\
401	40.978703420253\\
402	41.0643578693525\\
403	41.1500248078702\\
404	41.2357065248396\\
405	41.3214035538341\\
406	41.4071233560909\\
407	41.4928662341153\\
408	41.5786267145016\\
409	41.6644035715291\\
410	41.7502050816176\\
411	41.8360293532213\\
412	41.9218703067679\\
413	42.0077241624733\\
414	42.0936025025286\\
415	42.1795043868834\\
416	42.2654248818523\\
417	42.3513638125111\\
418	42.4373205773731\\
419	42.5232978700122\\
420	42.6092890208397\\
421	42.6952984646986\\
422	42.7813324460293\\
423	42.8673858275697\\
424	42.9534639877205\\
425	43.0395600432223\\
426	43.1256725906346\\
427	43.2118045083935\\
428	43.2979541262888\\
429	43.3841231766247\\
430	43.4703073170429\\
431	43.5565075246267\\
432	43.6427320780688\\
433	43.7289775044869\\
434	43.8152361924174\\
435	43.9015121482616\\
436	43.9878066825264\\
437	44.0741228013618\\
438	44.1604616804598\\
439	44.2468214234739\\
440	44.3331982230608\\
441	44.4195882059454\\
442	44.505992585646\\
443	44.5924145910122\\
444	44.6788452278021\\
445	44.7652893400507\\
446	44.8517486103292\\
447	44.9382227630988\\
448	45.0247154879598\\
449	45.1112181995311\\
450	45.1977316475784\\
451	45.2842568994611\\
452	45.3707871740816\\
453	45.4573319681221\\
454	45.5438978581618\\
455	45.630475050129\\
456	45.7170659604759\\
457	45.8036710959512\\
458	45.8902958249181\\
459	45.9769350986373\\
460	46.0635910156684\\
461	46.1502617263546\\
462	46.2369426453198\\
463	46.3236387711641\\
464	46.4103487548882\\
465	46.4970760411594\\
466	46.5838170730997\\
467	46.6705734433073\\
468	46.7573490334941\\
469	46.8441429856802\\
470	46.930951210661\\
471	47.0177813702223\\
472	47.1046325489434\\
473	47.1915027423079\\
474	47.2783880866393\\
475	47.3652920762796\\
476	47.4522076155948\\
477	47.5391478517416\\
478	47.6261090327059\\
479	47.7130828663217\\
480	47.8000730684012\\
481	47.8870844261715\\
482	47.9741236246454\\
483	48.0611802222013\\
484	48.1482536803228\\
485	48.2353424433995\\
486	48.3224454256779\\
487	48.4095749762047\\
488	48.4967247189368\\
489	48.5838941200102\\
490	48.6710834476041\\
491	48.7582909751981\\
492	48.8455213938775\\
493	48.9327720167049\\
494	49.0200484158855\\
495	49.1073577996848\\
496	49.1946807110415\\
497	49.282027846322\\
498	49.3693923546578\\
499	49.4567803407303\\
500	49.5441930363761\\
501	49.631627225121\\
502	49.7190833180063\\
503	49.8065598398816\\
504	49.8940574327824\\
505	49.9815783839909\\
506	50.0691248035955\\
507	50.1566945295887\\
508	50.2442938832242\\
509	50.3319172202851\\
510	50.4195595525701\\
511	50.5072283348528\\
512	50.5949171523172\\
513	50.6826366888048\\
514	50.7703803829815\\
515	50.8581492601163\\
516	50.9459464101939\\
517	51.033765528228\\
518	51.1216033808346\\
519	51.2094581092111\\
520	51.2973353874292\\
521	51.3852294667896\\
522	51.4731461628621\\
523	51.5610849337529\\
524	51.6490491905869\\
525	51.7370303094789\\
526	51.8250348640281\\
527	51.9130676805863\\
528	52.0011232066384\\
529	52.0892055486724\\
530	52.1773145050485\\
531	52.2654483253428\\
532	52.353600188948\\
533	52.4417718460314\\
534	52.5299636837867\\
535	52.6181820086408\\
536	52.706420676082\\
537	52.7946765460259\\
538	52.8829532530748\\
539	52.9712515299687\\
540	53.0595742896574\\
541	53.1479172836741\\
542	53.2362802605495\\
543	53.3246593524599\\
544	53.413055935856\\
545	53.5014725378911\\
546	53.589909851318\\
547	53.6783674110039\\
548	53.7668456234529\\
549	53.8553395986811\\
550	53.9438505893747\\
551	54.0323776906008\\
552	54.1209181884138\\
553	54.2094727356238\\
554	54.2980370460772\\
555	54.3866215250806\\
556	54.4752172926616\\
557	54.5638347029677\\
558	54.6524657561554\\
559	54.741111110065\\
560	54.829764769865\\
561	54.9184270515868\\
562	55.0070934722952\\
563	55.0957696985575\\
564	55.1844576925615\\
565	55.2731462255781\\
566	55.3618486634588\\
567	55.4505569497742\\
568	55.539282388699\\
569	55.6280132302188\\
570	55.7167512214882\\
571	55.8054972287848\\
572	55.8942507795648\\
573	55.9830102880732\\
574	56.0717795739718\\
575	56.1605513045632\\
576	56.2493207661517\\
577	56.3380909827745\\
578	56.4268582532395\\
579	56.5156278951785\\
580	56.6044019055986\\
581	56.693163020739\\
582	56.7819309943688\\
583	56.8706973242307\\
584	56.9594636149602\\
585	57.0482326173652\\
586	57.1369998413724\\
587	57.2257595147721\\
588	57.3145070279922\\
589	57.4032511150534\\
590	57.4919929911648\\
591	57.5807277057492\\
592	57.6694557157945\\
593	57.7581809789077\\
594	57.84689521621\\
595	57.9355991118805\\
596	58.0242948954879\\
597	58.1129864781256\\
598	58.2016751999911\\
599	58.290361718393\\
600	58.3790388916046\\
601	58.4677121436489\\
602	58.5563672767414\\
603	58.6450104376249\\
604	58.7336453256789\\
605	58.8222688962397\\
606	58.9108858297697\\
607	58.9994900176679\\
608	59.0880744670412\\
609	59.1766456766125\\
610	59.2652077371713\\
611	59.3537593205367\\
612	59.4422959472022\\
613	59.530822159179\\
614	59.6193371775634\\
615	59.7078341263081\\
616	59.7963129917094\\
617	59.8847767547889\\
618	59.973227971937\\
619	60.0616574824226\\
620	60.150068722281\\
621	60.2384654468625\\
622	60.3268403883832\\
623	60.4152010149848\\
624	60.5035403932001\\
625	60.5918580073407\\
626	60.6801624233798\\
627	60.7684471303333\\
628	60.8567167765995\\
629	60.9449713427414\\
630	61.0332100668676\\
631	61.1214262619414\\
632	61.2096228312618\\
633	61.2977938995352\\
634	61.385949542781\\
635	61.4740873383968\\
636	61.5622026443929\\
637	61.6502958667928\\
638	61.738363267164\\
639	61.8264053381249\\
640	61.9144318311978\\
641	62.0024392279291\\
642	62.0904199298483\\
643	62.1783774354051\\
644	62.2663221840907\\
645	62.3542452992163\\
646	62.4421516537065\\
647	62.530039133577\\
648	62.6179001903953\\
649	62.7057439007078\\
650	62.7935663661102\\
651	62.88136944861\\
652	62.9691528786748\\
653	63.0569215596506\\
654	63.1446741596993\\
655	63.2324066446665\\
656	63.3201182807908\\
657	63.4078101910166\\
658	63.495483889961\\
659	63.5831447806404\\
660	63.6707897255011\\
661	63.758417729024\\
662	63.8460283738784\\
663	63.9336202435762\\
664	64.0211961228403\\
665	64.1087485054613\\
666	64.19628652674\\
667	64.2838011752546\\
668	64.3713039852482\\
669	64.4587877728132\\
670	64.5462540023686\\
671	64.633695864511\\
672	64.7211261194523\\
673	64.8085291258188\\
674	64.8959196217565\\
675	64.9832890594587\\
676	65.0706399770316\\
677	65.1579704340344\\
678	65.2452867076601\\
679	65.3325851869157\\
680	65.4198671689344\\
681	65.5071319346296\\
682	65.5943789901833\\
683	65.6816073745244\\
684	65.7688224685521\\
685	65.8560244464238\\
686	65.9432089717669\\
687	66.0303748527829\\
688	66.1175198297762\\
689	66.2046399742376\\
690	66.2917484519928\\
691	66.378839006565\\
692	66.4659075666831\\
693	66.5529657188794\\
694	66.6400104352329\\
695	66.7270437438887\\
696	66.8140686326985\\
697	66.9010766023461\\
698	66.9880799624509\\
699	67.0750765176772\\
700	67.1620574710047\\
701	67.2490308770758\\
702	67.3360002146921\\
703	67.4229614092355\\
704	67.5099233932315\\
705	67.5968810427624\\
706	67.6838258208393\\
707	67.7707568190399\\
708	67.8576811785506\\
709	67.9445991158653\\
710	68.0315095505546\\
711	68.118411465102\\
712	68.2053028630951\\
713	68.2921857137052\\
714	68.3790585083252\\
715	68.4659285699231\\
716	68.5527825263028\\
717	68.6396256959596\\
718	68.7264606226411\\
719	68.8132854838973\\
720	68.9001068568022\\
721	68.986921593622\\
722	69.0737327782045\\
723	69.1605397376447\\
724	69.2473436536316\\
725	69.3341475617167\\
726	69.4209405392392\\
727	69.5077315592026\\
728	69.5945183114517\\
729	69.6813011353773\\
730	69.7680828171843\\
731	69.8548603962699\\
732	69.9416337178433\\
733	70.0284062855667\\
734	70.1151790639561\\
735	70.2019552823848\\
736	70.288728613042\\
737	70.3754968457394\\
738	70.4622648925938\\
739	70.5490310273484\\
740	70.6358051531699\\
741	70.7225747467185\\
742	70.8093455843853\\
743	70.8961132613632\\
744	70.9828762398634\\
745	71.0696436874859\\
746	71.1564126035963\\
747	71.2431835163582\\
748	71.3299521462915\\
749	71.4167326907746\\
750	71.503518223809\\
751	71.590305395394\\
752	71.6770979022294\\
753	71.7638910134564\\
754	71.8506839755137\\
755	71.9374831659596\\
756	72.0242800087925\\
757	72.1110815157515\\
758	72.1978863120051\\
759	72.2846905961861\\
760	72.3714972589516\\
761	72.4583061837043\\
762	72.545114574769\\
763	72.631933415218\\
764	72.718759683655\\
765	72.8055958947151\\
766	72.8924313485973\\
767	72.9792709648249\\
768	73.0661168918118\\
769	73.1529659631802\\
770	73.239818449648\\
771	73.3266777088214\\
772	73.4135490372768\\
773	73.5004288556179\\
774	73.5873194518514\\
775	73.6742162655592\\
776	73.7611168146029\\
777	73.8480221324142\\
778	73.934931672069\\
779	74.0218514140157\\
780	74.1087810009193\\
781	74.195714941293\\
782	74.2826584885688\\
783	74.3696154988185\\
784	74.4565759068765\\
785	74.5435359954193\\
786	74.6305053827941\\
787	74.7174797741407\\
788	74.804463145938\\
789	74.8914568966092\\
790	74.9784691938694\\
791	75.0654929517593\\
792	75.1525169820488\\
793	75.2395464109049\\
794	75.3265868342467\\
795	75.4136322033958\\
796	75.5006809190318\\
797	75.5877374385858\\
798	75.6747994747012\\
799	75.7618583976014\\
800	75.8489183062924\\
801	75.9359779828812\\
802	76.0230430249172\\
803	76.1101133544015\\
804	76.1971864020054\\
805	76.2842707962017\\
806	76.3713606264897\\
807	76.45844978308\\
808	76.5455428038813\\
809	76.6326348597402\\
810	76.7197248098819\\
811	76.8068168044998\\
812	76.8939083501365\\
813	76.9810046256209\\
814	77.0681136772311\\
815	77.1552255649684\\
816	77.2423391795298\\
817	77.3294490788589\\
818	77.4165620148897\\
819	77.5036807131619\\
820	77.5907964484934\\
821	77.6779181524158\\
822	77.7650370952024\\
823	77.8521611008192\\
824	77.939282786341\\
825	78.0264124239593\\
826	78.1135425302466\\
827	78.2006690301712\\
828	78.2877969481978\\
829	78.374922086609\\
830	78.4620459153284\\
831	78.5491652737287\\
832	78.6362876229302\\
833	78.7234107747605\\
834	78.8105303861191\\
835	78.89765145677\\
836	78.9847688231603\\
837	79.0718779868782\\
838	79.1589805820658\\
839	79.2460862114975\\
840	79.3331772457162\\
841	79.4202614505436\\
842	79.5073379278476\\
843	79.5944065813298\\
844	79.6814640718743\\
845	79.7685181836842\\
846	79.8555622723725\\
847	79.9425965847052\\
848	80.0296149104407\\
849	80.1166174425689\\
850	80.2036123272373\\
851	80.2905903018515\\
852	80.37756278514\\
853	80.4645217370604\\
854	80.5514636241711\\
855	80.6383958292825\\
856	80.7253076010681\\
857	80.8122027565489\\
858	80.8990889944157\\
859	80.9859616668913\\
860	81.0728172650981\\
861	81.1596531125341\\
862	81.2464699074588\\
863	81.3332629532059\\
864	81.4200359890808\\
865	81.5067906618811\\
866	81.5935226757784\\
867	81.6802330746168\\
868	81.7669231116991\\
869	81.8535815115812\\
870	81.9402173938956\\
871	82.0268292228372\\
872	82.1134055056898\\
873	82.1999535863246\\
874	82.2864793594714\\
875	82.3729695193751\\
876	82.4594238316872\\
877	82.5458397552105\\
878	82.6322230511377\\
879	82.7185698397288\\
880	82.8048812609961\\
881	82.8911553676286\\
882	82.9773945418297\\
883	83.0635991998149\\
884	83.1497693157738\\
885	83.2358980251678\\
886	83.3219846854725\\
887	83.4080247441179\\
888	83.4940224207256\\
889	83.5799794306115\\
890	83.6658928784069\\
891	83.7517606426031\\
892	83.8375784516919\\
893	83.923343164076\\
894	84.0090567374777\\
895	84.0947251679296\\
896	84.1803445403065\\
897	84.2659147622892\\
898	84.3514336043068\\
899	84.4368964741529\\
900	84.5223085273202\\
901	84.6076649581283\\
902	84.6929685669128\\
903	84.7782163659449\\
904	84.8634045615696\\
905	84.9485354448084\\
906	85.0336046888388\\
907	85.1186146523164\\
908	85.2035615067948\\
909	85.2884535868684\\
910	85.3732836439842\\
911	85.4580433798739\\
912	85.542734174756\\
913	85.6273583305229\\
914	85.7119142021041\\
915	85.796402929561\\
916	85.8808207247719\\
917	85.9651658443336\\
918	86.0494441865107\\
919	86.1336525826077\\
920	86.2177901888683\\
921	86.3018539330944\\
922	86.3858453329039\\
923	86.4697620070731\\
924	86.5536049264674\\
925	86.6373745287744\\
926	86.7210749660375\\
927	86.8047037418518\\
928	86.8882601701502\\
929	86.9717408159921\\
930	87.0551511828266\\
931	87.1384875028446\\
932	87.2217429502501\\
933	87.3049325099199\\
934	87.388047134518\\
935	87.4710824675303\\
936	87.5540418409134\\
937	87.6369305529077\\
938	87.7197435877851\\
939	87.8024815968717\\
940	87.8851498559415\\
941	87.9677492723226\\
942	88.050273779327\\
943	88.1327242373567\\
944	88.2151074231486\\
945	88.297423073768\\
946	88.3796659702447\\
947	88.4618352551564\\
948	88.5439343114045\\
949	88.6259677384601\\
950	88.7079338658267\\
951	88.7898355245826\\
952	88.8716747389991\\
953	88.9534560256795\\
954	89.0351722510826\\
955	89.1168262894212\\
956	89.1984183924951\\
957	89.2799465818876\\
958	89.3614182218434\\
959	89.4428385920853\\
960	89.5242013159002\\
961	89.6055051347734\\
962	89.6867590615879\\
963	89.7679634227681\\
964	89.8491075199255\\
965	89.9302005558493\\
966	90.0112491451594\\
967	90.0922467998222\\
968	90.1731969571745\\
969	90.2540984897746\\
970	90.3349565919681\\
971	90.415773469104\\
972	90.4965574948416\\
973	90.5772998444153\\
974	90.6580108786281\\
975	90.7386913426647\\
976	90.8193408558755\\
977	90.8999659249497\\
978	90.9805629513204\\
979	91.0611362086562\\
980	91.141690039555\\
981	91.2222312584808\\
982	91.3027522482224\\
983	91.3832616404636\\
984	91.463761980416\\
985	91.5442531733106\\
986	91.624738697955\\
987	91.7052112293778\\
988	91.7856815315051\\
989	91.866149595884\\
990	91.946621009996\\
991	92.0270950528659\\
992	92.1075830128124\\
993	92.1880754276244\\
994	92.2685845384751\\
995	92.3491032638167\\
996	92.4296397198242\\
997	92.5101966986284\\
998	92.5907728306819\\
999	92.6713795478946\\
1000	92.7520118856429\\
};


\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0\\
2	0.147572957474524\\
3	0.295687566713053\\
4	0.443990350126542\\
5	0.592202240630964\\
6	0.740139388276205\\
7	0.887669354141679\\
8	1.03469693921552\\
9	1.18116097031246\\
10	1.32702788645617\\
11	1.4722914663567\\
12	1.61696512574539\\
13	1.7610639566479\\
14	1.90462228636085\\
15	2.04767413046353\\
16	2.19025684516045\\
17	2.33241643709488\\
18	2.4741840276362\\
19	2.61560873470801\\
20	2.75673106874466\\
21	2.89759452297321\\
22	3.03823507680996\\
23	3.17868035603698\\
24	3.31896904798298\\
25	3.45913594537624\\
26	3.59920551352235\\
27	3.7392035217289\\
28	3.87914797922179\\
29	4.01906151132248\\
30	4.15896223562904\\
31	4.29885973168204\\
32	4.43875361985226\\
33	4.57865867206767\\
34	4.71857873008577\\
35	4.85851366627286\\
36	4.9984688377621\\
37	5.13842977159012\\
38	5.27840524594341\\
39	5.41837417030806\\
40	5.55833098101028\\
41	5.69825923214171\\
42	5.83814818435603\\
43	5.97797646869062\\
44	6.11772933738782\\
45	6.25740161988417\\
46	6.39696181851558\\
47	6.53638772057734\\
48	6.67565634631163\\
49	6.81475051004206\\
50	6.9536407957828\\
51	7.09229508165447\\
52	7.2306884987504\\
53	7.36880758878282\\
54	7.50661689817869\\
55	7.6440863760299\\
56	7.78119811474155\\
57	7.91791472529262\\
58	8.0542171481011\\
59	8.19007502510458\\
60	8.32545776322738\\
61	8.46033705996415\\
62	8.59468747980233\\
63	8.72848113037498\\
64	8.86167978333893\\
65	8.99427209485851\\
66	9.1262222277414\\
67	9.25750418803921\\
68	9.38809628636432\\
69	9.51797164731533\\
70	9.64710628467205\\
71	9.77547787955696\\
72	9.90306192032371\\
73	10.0298385533181\\
74	10.1557938808464\\
75	10.2809002099363\\
76	10.4051356720249\\
77	10.5284816182319\\
78	10.6509203093253\\
79	10.772432941753\\
80	10.893000174996\\
81	11.0126142201186\\
82	11.1312599985668\\
83	11.2489366626772\\
84	11.36563359287\\
85	11.4813464471939\\
86	11.5960804471752\\
87	11.709830648793\\
88	11.822595125058\\
89	11.9343672339808\\
90	12.0451576201936\\
91	12.1549609833908\\
92	12.2637870865067\\
93	12.371633723973\\
94	12.4784990204591\\
95	12.5843854518737\\
96	12.6893044013765\\
97	12.7932572876779\\
98	12.8962488311701\\
99	12.9982865145677\\
100	13.099375846711\\
101	13.1995259974364\\
102	13.2987423120043\\
103	13.3970245976881\\
104	13.4943796351715\\
105	13.5908150185083\\
106	13.6863457100537\\
107	13.7809742409451\\
108	13.8747178143493\\
109	13.9675901602823\\
110	14.0596041768852\\
111	14.1507620741986\\
112	14.2410789454121\\
113	14.3305710954776\\
114	14.4192521995864\\
115	14.5071306044056\\
116	14.5942130522685\\
117	14.6805195039578\\
118	14.7660590851076\\
119	14.8508485426249\\
120	14.9349157099952\\
121	15.0183037474497\\
122	15.1010417408666\\
123	15.183164490878\\
124	15.2647127735585\\
125	15.3457057862886\\
126	15.4261904651299\\
127	15.5061995739418\\
128	15.5857608503708\\
129	15.6649112642246\\
130	15.7436726239481\\
131	15.8220780958894\\
132	15.9001520845069\\
133	15.9779249964197\\
134	16.0554200931496\\
135	16.1326656657278\\
136	16.2096911682772\\
137	16.2865231279939\\
138	16.3631841303667\\
139	16.439696121855\\
140	16.5160875603302\\
141	16.5923828308113\\
142	16.6685982635283\\
143	16.7447563737219\\
144	16.8208792701864\\
145	16.8969780457896\\
146	16.9730766905925\\
147	17.0491947805757\\
148	17.1253409980814\\
149	17.2015402558544\\
150	17.2778105525253\\
151	17.3541659259386\\
152	17.4306174793387\\
153	17.5071711591722\\
154	17.5838395049753\\
155	17.6606356726962\\
156	17.7375797316158\\
157	17.8146738744189\\
158	17.8919317648066\\
159	17.9693555938131\\
160	18.0469677743103\\
161	18.124769513768\\
162	18.202762912514\\
163	18.2809596779808\\
164	18.3593579292122\\
165	18.4379683319442\\
166	18.5167921519019\\
167	18.595830988517\\
168	18.6750876703271\\
169	18.7545699495005\\
170	18.834278850553\\
171	18.9142181709366\\
172	18.9943848232754\\
173	19.0747836195124\\
174	19.1554090760703\\
175	19.2362587842487\\
176	19.3173376597694\\
177	19.39864069419\\
178	19.4801708100993\\
179	19.5619236395216\\
180	19.6438979201789\\
181	19.7260898978586\\
182	19.8084898187763\\
183	19.8910958191487\\
184	19.9739102918112\\
185	20.0569312081456\\
186	20.1401570330087\\
187	20.2235768034583\\
188	20.3071832338623\\
189	20.3909727614727\\
190	20.474940192187\\
191	20.5590807882304\\
192	20.6433915082059\\
193	20.7278620898162\\
194	20.8124908790985\\
195	20.8972682178961\\
196	20.9821874298314\\
197	21.0672526307598\\
198	21.1524500315898\\
199	21.2377730715727\\
200	21.3232215714979\\
201	21.408785886028\\
202	21.4944651580465\\
203	21.5802402890262\\
204	21.666116065091\\
205	21.752087047125\\
206	21.8381435654051\\
207	21.9242780835733\\
208	22.010486790968\\
209	22.0967660926759\\
210	22.1831087137513\\
211	22.269510962884\\
212	22.355965282009\\
213	22.4424669069573\\
214	22.529003583532\\
215	22.61557413433\\
216	22.7021773117641\\
217	22.7888026969691\\
218	22.875440126685\\
219	22.9620935000359\\
220	23.0487558521236\\
221	23.1354138780756\\
222	23.2220669266722\\
223	23.3087110697213\\
224	23.3953438693776\\
225	23.4819581132508\\
226	23.568554553208\\
227	23.6551290995473\\
228	23.741671239646\\
229	23.8281771755543\\
230	23.9146497061893\\
231	24.0010838806044\\
232	24.0874736088805\\
233	24.1738149503737\\
234	24.2601130697399\\
235	24.3463556054955\\
236	24.4325338499321\\
237	24.5186643107597\\
238	24.6047354043752\\
239	24.6907448221004\\
240	24.7766792295533\\
241	24.8625437074902\\
242	24.9483425640617\\
243	25.0340635975437\\
244	25.1197094765415\\
245	25.205282242237\\
246	25.2907782701369\\
247	25.3761980984795\\
248	25.4615365977958\\
249	25.5467979905023\\
250	25.6319686429594\\
251	25.7170527744478\\
252	25.8020556652426\\
253	25.8869765473128\\
254	25.9718127854246\\
255	26.0565674869605\\
256	26.1412383049239\\
257	26.2258266156394\\
258	26.3103308901817\\
259	26.3947505730908\\
260	26.4790864753496\\
261	26.5633413993379\\
262	26.6475093974739\\
263	26.7315900284713\\
264	26.8155851823325\\
265	26.8995016797423\\
266	26.9833373235282\\
267	27.0670838117364\\
268	27.150750696294\\
269	27.2343398310139\\
270	27.3178546476969\\
271	27.4012928586752\\
272	27.4846587861113\\
273	27.5679483832408\\
274	27.6511633669312\\
275	27.7343083778729\\
276	27.8173933593821\\
277	27.9004106813105\\
278	27.9833638854132\\
279	28.0662549389897\\
280	28.1490867469105\\
281	28.2318544004437\\
282	28.3145597493501\\
283	28.397213963757\\
284	28.4798110802789\\
285	28.5623579000324\\
286	28.6448603038478\\
287	28.7273215796299\\
288	28.8097469425714\\
289	28.8921285384173\\
290	28.9744717683872\\
291	29.0567755576876\\
292	29.1390464288255\\
293	29.2212847927815\\
294	29.3034891922059\\
295	29.3856658948103\\
296	29.4678131255729\\
297	29.5499347684582\\
298	29.6320374788971\\
299	29.7141246082635\\
300	29.7961918663872\\
301	29.8782439350122\\
302	29.9602831484159\\
303	30.0423105703481\\
304	30.1243272881718\\
305	30.2063426128102\\
306	30.2883571697055\\
307	30.3703697676143\\
308	30.4523852519204\\
309	30.5344088016549\\
310	30.6164408053068\\
311	30.6984808863068\\
312	30.7805332740528\\
313	30.8626051757308\\
314	30.9446846391138\\
315	31.0267769240513\\
316	31.108887084709\\
317	31.1910113954404\\
318	31.2731666440995\\
319	31.3553414269223\\
320	31.4375357452574\\
321	31.5197549598314\\
322	31.6019999860861\\
323	31.6842701174537\\
324	31.7665712162112\\
325	31.8489095688371\\
326	31.931282721119\\
327	32.0136928774246\\
328	32.0961395383634\\
329	32.1786191044416\\
330	32.2611396141861\\
331	32.3436973078116\\
332	32.4263014127381\\
333	32.5089456091717\\
334	32.5916306751932\\
335	32.674350578199\\
336	32.7571113190048\\
337	32.8399151599016\\
338	32.9227613816452\\
339	33.0056443569311\\
340	33.0885681982992\\
341	33.1715315589566\\
342	33.2545380181105\\
343	33.3375863729933\\
344	33.420669457421\\
345	33.5037867574523\\
346	33.5869471039859\\
347	33.6701421119605\\
348	33.7533788288957\\
349	33.8366546050312\\
350	33.9199663202326\\
351	34.003312152416\\
352	34.0866894552235\\
353	34.1701135167201\\
354	34.253572160048\\
355	34.3370621034228\\
356	34.4205923932001\\
357	34.5041572383156\\
358	34.5877537152541\\
359	34.6713752667741\\
360	34.7550294159124\\
361	34.8387133763524\\
362	34.9224260481514\\
363	35.0061688338419\\
364	35.0899456960975\\
365	35.1737617617142\\
366	35.2576089411409\\
367	35.3414817682183\\
368	35.4253878075966\\
369	35.5093320000495\\
370	35.5933119515428\\
371	35.6773176698153\\
372	35.7613612139478\\
373	35.8454390283798\\
374	35.9295537744759\\
375	36.0137009266797\\
376	36.097881409245\\
377	36.1820943525152\\
378	36.2663419616528\\
379	36.3506192466319\\
380	36.434924854305\\
381	36.5192670026996\\
382	36.603645828296\\
383	36.6880525697675\\
384	36.7724978427266\\
385	36.8569840645093\\
386	36.9415105157411\\
387	37.026072957087\\
388	37.1106727996974\\
389	37.1953106777638\\
390	37.2799868718657\\
391	37.3646966202235\\
392	37.4494442954693\\
393	37.5342318773298\\
394	37.6190628451934\\
395	37.7039354543303\\
396	37.7888565631513\\
397	37.8738188745657\\
398	37.9588274175622\\
399	38.0438824065964\\
400	38.1289812665548\\
401	38.2141249095695\\
402	38.2993144087716\\
403	38.3845514867022\\
404	38.4698366666819\\
405	38.5551729320049\\
406	38.6405506391264\\
407	38.7259746487056\\
408	38.8114502196403\\
409	38.8969806670708\\
410	38.9825643196922\\
411	39.0681928485467\\
412	39.1538709108317\\
413	39.2395978570593\\
414	39.325373245358\\
415	39.4112048378324\\
416	39.4970897691713\\
417	39.5830314206839\\
418	39.6690261287458\\
419	39.7550721200869\\
420	39.8411765322067\\
421	39.9273394764205\\
422	40.0135490047862\\
423	40.0998122712711\\
424	40.1861345963849\\
425	40.2725161390709\\
426	40.3589562967773\\
427	40.4454497782016\\
428	40.5319946283233\\
429	40.6185957915976\\
430	40.7052441137431\\
431	40.7919441026999\\
432	40.8786961698163\\
433	40.9654918138866\\
434	41.0523375050292\\
435	41.1392289175587\\
436	41.2261679946662\\
437	41.3131558418369\\
438	41.4001928978113\\
439	41.4872761071703\\
440	41.5744073191653\\
441	41.6615878763741\\
442	41.7488109107655\\
443	41.8360752810533\\
444	41.923388770226\\
445	42.0107431210012\\
446	42.098143479257\\
447	42.1855811522111\\
448	42.2730525254061\\
449	42.3605640961154\\
450	42.4481117568886\\
451	42.5357058810973\\
452	42.6233348947977\\
453	42.7110034049639\\
454	42.7987078120271\\
455	42.88645017848\\
456	42.9742200883859\\
457	43.0620238169014\\
458	43.1498517757391\\
459	43.2377126809371\\
460	43.3256027796626\\
461	43.4135167135602\\
462	43.5014509933544\\
463	43.5894076927554\\
464	43.677391885721\\
465	43.7653951307462\\
466	43.8534170193494\\
467	43.9414608849737\\
468	44.0295173504303\\
469	44.1175874834274\\
470	44.2056734278867\\
471	44.2937713112896\\
472	44.3818834573077\\
473	44.4700084088869\\
474	44.5581507811802\\
475	44.6463027613306\\
476	44.7344692228485\\
477	44.8226391561948\\
478	44.91081101501\\
479	44.9989902949491\\
480	45.0871725618296\\
481	45.175358181642\\
482	45.2635460910899\\
483	45.3517314789182\\
484	45.4399187756149\\
485	45.5281055548173\\
486	45.6162930262788\\
487	45.7044770711063\\
488	45.7926493546342\\
489	45.8808152230146\\
490	45.968974354475\\
491	46.0571289708053\\
492	46.1452725873291\\
493	46.2333992166561\\
494	46.3215078836508\\
495	46.4096001672843\\
496	46.4976759162305\\
497	46.585740362697\\
498	46.673799355137\\
499	46.7618445173092\\
500	46.8498754761728\\
501	46.9378976146025\\
502	47.0259085314679\\
503	47.1138959104254\\
504	47.2018700852175\\
505	47.2898246068299\\
506	47.3777564968593\\
507	47.4656635291881\\
508	47.5535453574963\\
509	47.6414089273122\\
510	47.7292613934603\\
511	47.8170967543074\\
512	47.9049139459857\\
513	47.9927094649308\\
514	48.0804797807212\\
515	48.1682367872228\\
516	48.2559676734234\\
517	48.3436735037965\\
518	48.4313553194301\\
519	48.5190186519924\\
520	48.6066629454099\\
521	48.6942896270298\\
522	48.7818915900302\\
523	48.8694722132837\\
524	48.9570214373854\\
525	49.0445555872977\\
526	49.1320658738224\\
527	49.2195496449455\\
528	49.3070096015727\\
529	49.3944407584796\\
530	49.4818489957377\\
531	49.569227204245\\
532	49.6565805664155\\
533	49.7439097001925\\
534	49.8312212470605\\
535	49.918512970895\\
536	50.0057802673097\\
537	50.0930348451388\\
538	50.1802715173082\\
539	50.2674905825989\\
540	50.354684248378\\
541	50.4418519751058\\
542	50.5289959118158\\
543	50.6161216831205\\
544	50.7032264938228\\
545	50.7903152267793\\
546	50.8773825804906\\
547	50.9644337051519\\
548	51.0514639245599\\
549	51.1384796110298\\
550	51.2254855112783\\
551	51.3124754691989\\
552	51.3994569563798\\
553	51.4864278817306\\
554	51.5733885345716\\
555	51.6603326968633\\
556	51.7472657078662\\
557	51.8341839887812\\
558	51.9210879800523\\
559	52.0079789425172\\
560	52.094861661368\\
561	52.1817361255973\\
562	52.2686090325006\\
563	52.3554707904985\\
564	52.4423237799494\\
565	52.5291693389008\\
566	52.6160085179297\\
567	52.7028431586403\\
568	52.7896678154094\\
569	52.876490563249\\
570	52.9633169728317\\
571	53.0501356041556\\
572	53.1369507470151\\
573	53.2237659090671\\
574	53.310581863426\\
575	53.3973930172344\\
576	53.4842020408878\\
577	53.571004715582\\
578	53.6578086361727\\
579	53.7446193325402\\
580	53.8314290308582\\
581	53.9182455633651\\
582	54.0050680170192\\
583	54.0918977003899\\
584	54.1787357256355\\
585	54.2655843174314\\
586	54.3524436976145\\
587	54.4393156797169\\
588	54.5261915306499\\
589	54.6130761573037\\
590	54.6999703363763\\
591	54.7868790722121\\
592	54.8738061421466\\
593	54.9607432712478\\
594	55.0476939406477\\
595	55.1346599313182\\
596	55.2216479517729\\
597	55.3086444850846\\
598	55.3956644859162\\
599	55.4826995720699\\
600	55.5697518119057\\
601	55.6568200507293\\
602	55.7439083569509\\
603	55.8310155206028\\
604	55.9181409998759\\
605	56.0052845365681\\
606	56.0924483201556\\
607	56.1796352749156\\
608	56.2668432327844\\
609	56.3540603002354\\
610	56.4412895864937\\
611	56.5285385977042\\
612	56.6158085528738\\
613	56.7030984980385\\
614	56.7904091758793\\
615	56.8777441468121\\
616	56.9651071604321\\
617	57.0524978607892\\
618	57.1399111768411\\
619	57.227347903659\\
620	57.314806271188\\
621	57.4022847801243\\
622	57.4897809688892\\
623	57.5773044037559\\
624	57.6648574796917\\
625	57.7524346359587\\
626	57.8400371202159\\
627	57.9276682110756\\
628	58.0153208624102\\
629	58.1030047713562\\
630	58.190705850094\\
631	58.2784327248611\\
632	58.3661800181107\\
633	58.4539575005897\\
634	58.5417609468999\\
635	58.6295906971559\\
636	58.7174490422324\\
637	58.8053295137215\\
638	58.8932356925459\\
639	58.9811636181216\\
640	59.0691169864364\\
641	59.1570895410599\\
642	59.2450817229826\\
643	59.3331025551964\\
644	59.4211431248592\\
645	59.5092027212132\\
646	59.5972808205911\\
647	59.685379902627\\
648	59.773504095358\\
649	59.8616513495497\\
650	59.9498199995813\\
651	60.0380127418958\\
652	60.1262327189265\\
653	60.2144727147868\\
654	60.3027278614892\\
655	60.3910001603805\\
656	60.4793014229723\\
657	60.5676250507442\\
658	60.6559635869394\\
659	60.7443205341068\\
660	60.8326950927473\\
661	60.9210913944793\\
662	61.0095010849086\\
663	61.0979283663576\\
664	61.1863715127888\\
665	61.2748310632\\
666	61.3633051550495\\
667	61.4518056442128\\
668	61.5403237614597\\
669	61.6288575290498\\
670	61.7174088736024\\
671	61.8059781925384\\
672	61.8945591669035\\
673	61.9831576521379\\
674	62.0717737118491\\
675	62.160409058924\\
676	62.2490596747697\\
677	62.3377180089287\\
678	62.4263894036049\\
679	62.5150785348656\\
680	62.6037837860387\\
681	62.6924965458618\\
682	62.7812185308362\\
683	62.8699507344528\\
684	62.958691055638\\
685	63.0474376924905\\
686	63.1361915282964\\
687	63.2249557790789\\
688	63.3137279025962\\
689	63.4025083827519\\
690	63.4912928011598\\
691	63.5800848665966\\
692	63.6688861402639\\
693	63.7576865278447\\
694	63.8464944279424\\
695	63.9353058026229\\
696	64.0241179852664\\
697	64.1129351671687\\
698	64.2017527545815\\
699	64.2905751926336\\
700	64.3794003583649\\
701	64.4682286054726\\
702	64.5570578504746\\
703	64.6458908521894\\
704	64.7347164784627\\
705	64.8235309693566\\
706	64.9123424659167\\
707	65.0011497067762\\
708	65.0899462885033\\
709	65.178735218797\\
710	65.2675251350641\\
711	65.356305225034\\
712	65.4450834472267\\
713	65.5338614531477\\
714	65.6226377498031\\
715	65.7114096334107\\
716	65.8001759831906\\
717	65.8889341758815\\
718	65.9776821913239\\
719	66.066423839131\\
720	66.1551587152344\\
721	66.2438804576553\\
722	66.3325992446972\\
723	66.421308249528\\
724	66.5100035564339\\
725	66.5986877422595\\
726	66.6873662566593\\
727	66.7760330049585\\
728	66.8646936891236\\
729	66.9533388699411\\
730	67.0419763327838\\
731	67.1306026324635\\
732	67.2192245764071\\
733	67.3078283542221\\
734	67.3964147848235\\
735	67.4849845831395\\
736	67.5735410306954\\
737	67.6620843833243\\
738	67.7506083181442\\
739	67.8391192249037\\
740	67.9276179915645\\
741	68.0161096928653\\
742	68.1045882015975\\
743	68.1930551161316\\
744	68.281508079048\\
745	68.3699393779682\\
746	68.4583551773235\\
747	68.5467513048844\\
748	68.6351314706078\\
749	68.7234888018693\\
750	68.8118345424588\\
751	68.9001698253573\\
752	68.9884858388494\\
753	69.0767942371489\\
754	69.1650786641805\\
755	69.2533434346317\\
756	69.3415921649967\\
757	69.4298244880637\\
758	69.5180417083509\\
759	69.606240300979\\
760	69.6944240339158\\
761	69.7825916706073\\
762	69.8707486754179\\
763	69.9588795469643\\
764	70.0469927545572\\
765	70.1350845433475\\
766	70.2231567600703\\
767	70.3112156578903\\
768	70.3992546545573\\
769	70.4872683543501\\
770	70.5752594512867\\
771	70.6632262479443\\
772	70.751167977443\\
773	70.8390823637267\\
774	70.9269765627318\\
775	71.0148545880632\\
776	71.1027090566009\\
777	71.1905388987669\\
778	71.2783454766572\\
779	71.3661333519052\\
780	71.4538932677664\\
781	71.5416274711313\\
782	71.6293404254817\\
783	71.7170314080918\\
784	71.8046984498128\\
785	71.8923438794185\\
786	71.979970668519\\
787	72.0675758773988\\
788	72.1551619842922\\
789	72.2427363535586\\
790	72.3302847405634\\
791	72.4178162165239\\
792	72.5053323760185\\
793	72.5928278440279\\
794	72.6803007224823\\
795	72.7677583855626\\
796	72.8552037882333\\
797	72.9426340068267\\
798	73.0300437750392\\
799	73.1174392301457\\
800	73.2048134957292\\
801	73.2921621478412\\
802	73.3794923959556\\
803	73.4668007141199\\
804	73.5540855365345\\
805	73.6413436933444\\
806	73.7285802013953\\
807	73.8158033209407\\
808	73.9030071853958\\
809	73.9901908198201\\
810	74.0773622778014\\
811	74.1645183764811\\
812	74.2516519128231\\
813	74.3387641613611\\
814	74.4258508193077\\
815	74.5129137332168\\
816	74.5999546187206\\
817	74.6869816755431\\
818	74.7739931134249\\
819	74.8609857872941\\
820	74.9479624025663\\
821	75.0349166828033\\
822	75.1218564866695\\
823	75.208779729722\\
824	75.2956839515542\\
825	75.3825723838611\\
826	75.4694324255166\\
827	75.5562769167472\\
828	75.643104633475\\
829	75.7299201418106\\
830	75.8167160121614\\
831	75.9034927845713\\
832	75.9902558113486\\
833	76.0769992670978\\
834	76.1637237342905\\
835	76.2504331324767\\
836	76.3371223723594\\
837	76.423795592045\\
838	76.5104526494042\\
839	76.5970974755525\\
840	76.6837311630154\\
841	76.770349169939\\
842	76.8569576758476\\
843	76.9435468153505\\
844	77.0301227865779\\
845	77.1166803513321\\
846	77.2032293619266\\
847	77.2897605459178\\
848	77.3762825551947\\
849	77.4627913594626\\
850	77.5492856544452\\
851	77.6357612378329\\
852	77.7222216745369\\
853	77.8086676459852\\
854	77.8950953161163\\
855	77.9815102815778\\
856	78.0679008063312\\
857	78.1542766125916\\
858	78.2406330805521\\
859	78.3269683619325\\
860	78.4132880716511\\
861	78.499589523481\\
862	78.5858740153217\\
863	78.6721419693956\\
864	78.7583896102394\\
865	78.8446144541957\\
866	78.9308209547664\\
867	79.017017328517\\
868	79.103193724229\\
869	79.1893586201014\\
870	79.2754994243124\\
871	79.3616213397029\\
872	79.4477352034112\\
873	79.5338373719101\\
874	79.6199145689709\\
875	79.7059743371801\\
876	79.7920234366742\\
877	79.8780603381132\\
878	79.9640859335136\\
879	80.0500964111381\\
880	80.1360894719327\\
881	80.2220721789452\\
882	80.3080364092286\\
883	80.3939815628261\\
884	80.4799172088192\\
885	80.5658366541131\\
886	80.6517418576922\\
887	80.7376313801455\\
888	80.8234980989621\\
889	80.9093498931323\\
890	80.9951797334032\\
891	81.0809899330791\\
892	81.1667822809887\\
893	81.2525638472921\\
894	81.3383276141648\\
895	81.4240770797359\\
896	81.5098106502104\\
897	81.5955185853095\\
898	81.6812023861998\\
899	81.7668706048219\\
900	81.8525178080458\\
901	81.9381535943944\\
902	82.0237681503246\\
903	82.1093651552021\\
904	82.1949473595428\\
905	82.2805056940179\\
906	82.3660452012385\\
907	82.4515648464576\\
908	82.5370629791205\\
909	82.6225359433192\\
910	82.7079854718743\\
911	82.7934119805248\\
912	82.8788170156782\\
913	82.9642010906753\\
914	83.049569906487\\
915	83.134912822616\\
916	83.220232613286\\
917	83.3055339065213\\
918	83.3908098446584\\
919	83.4760637002994\\
920	83.5612957879397\\
921	83.6465073098323\\
922	83.7316995429298\\
923	83.8168732810601\\
924	83.9020159014644\\
925	83.9871316365866\\
926	84.0722184646044\\
927	84.1572776215945\\
928	84.2423079888335\\
929	84.3273190177246\\
930	84.4123022314834\\
931	84.4972586951011\\
932	84.5821845870903\\
933	84.6670869394713\\
934	84.7519658337357\\
935	84.8368104265577\\
936	84.9216280517959\\
937	85.00641547902\\
938	85.0911779976684\\
939	85.1759101271721\\
940	85.260614985948\\
941	85.3452925308009\\
942	85.4299373098753\\
943	85.514558023894\\
944	85.5991530395408\\
945	85.683722309496\\
946	85.7682616915265\\
947	85.8527762000024\\
948	85.9372614079858\\
949	86.02171737247\\
950	86.1061477561367\\
951	86.1905477405513\\
952	86.2749134678706\\
953	86.3592450909281\\
954	86.4435471430232\\
955	86.5278203159878\\
956	86.6120748772059\\
957	86.6963000309103\\
958	86.7804987216246\\
959	86.8646682136775\\
960	86.9488117683318\\
961	87.0329293267382\\
962	87.1170216003901\\
963	87.2010827460779\\
964	87.2851189156124\\
965	87.3691395860513\\
966	87.4531345324623\\
967	87.5371046243729\\
968	87.6210522782483\\
969	87.7049784502739\\
970	87.7888791053445\\
971	87.8727581802486\\
972	87.9566129499315\\
973	88.0404447407588\\
974	88.1242481249445\\
975	88.2080278072194\\
976	88.2917834078405\\
977	88.3755206777801\\
978	88.4592438196873\\
979	88.5429484254673\\
980	88.6266359687207\\
981	88.7102967489319\\
982	88.793944969627\\
983	88.8775788461729\\
984	88.9611992290724\\
985	89.0448040118545\\
986	89.1283951197212\\
987	89.2119713945358\\
988	89.2955284957188\\
989	89.3790760172879\\
990	89.4626097861203\\
991	89.5461351071204\\
992	89.6296490440803\\
993	89.7131564148136\\
994	89.7966511636715\\
995	89.880141523424\\
996	89.9636150679599\\
997	90.0470891541706\\
998	90.1305538275916\\
999	90.2140133509701\\
1000	90.2974702067932\\
};


\end{axis}
\end{tikzpicture}%
